CME Iceberg Order Detection and Prediction

We propose a method for detection and prediction of native and synthetic iceberg orders on Chicago Mercantile Exchange. Native (managed by the exchange) icebergs are detected using discrepancies between the resting volume of an order and the actual trade size as indicated by trade summary messages, as well as by tracking order modifications that follow trade events. Synthetic (managed by market participants) icebergs are detected by observing limit orders arriving within a short time frame after a trade. The obtained icebergs are then used to train a model based on the Kaplan--Meier estimator, accounting for orders that were cancelled after a partial execution. The model is utilized to predict the total size of newly detected icebergs. Out of sample validation is performed on the full order depth data, performance metrics and quantitative estimates of hidden volume are presented.

==> fig/ice_20190618_dt_dist.tex <==
% Created by tikzDevice version 0.12 on 2019-08-16 15:39:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (242.00,149.56);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (242.00,149.56);
\end{scope}
\begin{scope}
\path[clip] ( 27.95, 25.11) rectangle (166.31,145.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.95, 25.11) rectangle (166.31,145.06);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.95, 42.96) --
	(166.31, 42.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.95, 67.75) --
	(166.31, 67.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.95, 92.54) --
	(166.31, 92.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.95,117.34) --
	(166.31,117.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.95,142.13) --
	(166.31,142.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.24, 25.11) --
	( 34.24,145.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.16, 25.11) --
	( 42.16,145.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.01, 25.11) --
	( 58.01,145.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.86, 25.11) --
	( 73.86,145.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.71, 25.11) --
	( 89.71,145.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (105.56, 25.11) --
	(105.56,145.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.41, 25.11) --
	(121.41,145.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (137.26, 25.11) --
	(137.26,145.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (153.11, 25.11) --
	(153.11,145.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.95, 30.56) --
	(166.31, 30.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.95, 55.35) --
	(166.31, 55.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.95, 80.15) --
	(166.31, 80.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.95,104.94) --
	(166.31,104.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.95,129.73) --
	(166.31,129.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09, 25.11) --
	( 50.09,145.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.93, 25.11) --
	( 65.93,145.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.78, 25.11) --
	( 81.78,145.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.63, 25.11) --
	( 97.63,145.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.48, 25.11) --
	(113.48,145.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.33, 25.11) --
	(129.33,145.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.18, 25.11) --
	(145.18,145.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (161.03, 25.11) --
	(161.03,145.06);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 34.24, 95.20) --
	( 34.48, 95.41) --
	( 34.73, 94.90) --
	( 34.97, 93.75) --
	( 35.22, 92.08) --
	( 35.47, 90.02) --
	( 35.71, 87.73) --
	( 35.96, 85.35) --
	( 36.20, 83.06) --
	( 36.45, 81.00) --
	( 36.70, 79.24) --
	( 36.94, 77.86) --
	( 37.19, 76.88) --
	( 37.44, 76.27) --
	( 37.68, 76.02) --
	( 37.93, 76.07) --
	( 38.17, 76.33) --
	( 38.42, 76.72) --
	( 38.67, 77.13) --
	( 38.91, 77.48) --
	( 39.16, 77.71) --
	( 39.40, 77.78) --
	( 39.65, 77.64) --
	( 39.90, 77.29) --
	( 40.14, 76.73) --
	( 40.39, 75.97) --
	( 40.64, 75.02) --
	( 40.88, 73.95) --
	( 41.13, 72.77) --
	( 41.37, 71.54) --
	( 41.62, 70.27) --
	( 41.87, 68.98) --
	( 42.11, 67.71) --
	( 42.36, 66.46) --
	( 42.60, 65.25) --
	( 42.85, 64.09) --
	( 43.10, 62.98) --
	( 43.34, 61.94) --
	( 43.59, 60.96) --
	( 43.84, 60.05) --
	( 44.08, 59.21) --
	( 44.33, 58.45) --
	( 44.57, 57.76) --
	( 44.82, 57.17) --
	( 45.07, 56.66) --
	( 45.31, 56.24) --
	( 45.56, 55.91) --
	( 45.80, 55.65) --
	( 46.05, 55.48) --
	( 46.30, 55.38) --
	( 46.54, 55.35) --
	( 46.79, 55.37) --
	( 47.04, 55.46) --
	( 47.28, 55.58) --
	( 47.53, 55.73) --
	( 47.77, 55.91) --
	( 48.02, 56.09) --
	( 48.27, 56.27) --
	( 48.51, 56.44) --
	( 48.76, 56.59) --
	( 49.01, 56.71) --
	( 49.25, 56.80) --
	( 49.50, 56.86) --
	( 49.74, 56.87) --
	( 49.99, 56.85) --
	( 50.24, 56.78) --
	( 50.48, 56.69) --
	( 50.73, 56.55) --
	( 50.97, 56.39) --
	( 51.22, 56.20) --
	( 51.47, 55.99) --
	( 51.71, 55.77) --
	( 51.96, 55.54) --
	( 52.21, 55.31) --
	( 52.45, 55.09) --
	( 52.70, 54.88) --
	( 52.94, 54.69) --
	( 53.19, 54.53) --
	( 53.44, 54.40) --
	( 53.68, 54.31) --
	( 53.93, 54.26) --
	( 54.17, 54.26) --
	( 54.42, 54.30) --
	( 54.67, 54.39) --
	( 54.91, 54.52) --
	( 55.16, 54.70) --
	( 55.41, 54.92) --
	( 55.65, 55.18) --
	( 55.90, 55.49) --
	( 56.14, 55.82) --
	( 56.39, 56.17) --
	( 56.64, 56.55) --
	( 56.88, 56.95) --
	( 57.13, 57.36) --
	( 57.37, 57.79) --
	( 57.62, 58.23) --
	( 57.87, 58.68) --
	( 58.11, 59.14) --
	( 58.36, 59.62) --
	( 58.61, 60.11) --
	( 58.85, 60.62) --
	( 59.10, 61.15) --
	( 59.34, 61.69) --
	( 59.59, 62.27) --
	( 59.84, 62.86) --
	( 60.08, 63.48) --
	( 60.33, 64.13) --
	( 60.57, 64.81) --
	( 60.82, 65.51) --
	( 61.07, 66.23) --
	( 61.31, 66.97) --
	( 61.56, 67.73) --
	( 61.81, 68.51) --
	( 62.05, 69.29) --
	( 62.30, 70.09) --
	( 62.54, 70.90) --
	( 62.79, 71.72) --
	( 63.04, 72.54) --
	( 63.28, 73.37) --
	( 63.53, 74.20) --
	( 63.77, 75.04) --
	( 64.02, 75.88) --
	( 64.27, 76.73) --
	( 64.51, 77.58) --
	( 64.76, 78.44) --
	( 65.01, 79.29) --
	( 65.25, 80.14) --
	( 65.50, 80.99) --
	( 65.74, 81.82) --
	( 65.99, 82.65) --
	( 66.24, 83.47) --
	( 66.48, 84.27) --
	( 66.73, 85.06) --
	( 66.98, 85.84) --
	( 67.22, 86.62) --
	( 67.47, 87.39) --
	( 67.71, 88.15) --
	( 67.96, 88.92) --
	( 68.21, 89.69) --
	( 68.45, 90.46) --
	( 68.70, 91.24) --
	( 68.94, 92.03) --
	( 69.19, 92.81) --
	( 69.44, 93.58) --
	( 69.68, 94.34) --
	( 69.93, 95.07) --
	( 70.18, 95.77) --
	( 70.42, 96.41) --
	( 70.67, 96.99) --
	( 70.91, 97.51) --
	( 71.16, 97.92) --
	( 71.41, 98.24) --
	( 71.65, 98.47) --
	( 71.90, 98.58) --
	( 72.14, 98.60) --
	( 72.39, 98.51) --
	( 72.64, 98.33) --
	( 72.88, 98.05) --
	( 73.13, 97.70) --
	( 73.38, 97.26) --
	( 73.62, 96.77) --
	( 73.87, 96.24) --
	( 74.11, 95.68) --
	( 74.36, 95.10) --
	( 74.61, 94.51) --
	( 74.85, 93.93) --
	( 75.10, 93.36) --
	( 75.34, 92.81) --
	( 75.59, 92.29) --
	( 75.84, 91.81) --
	( 76.08, 91.36) --
	( 76.33, 90.95) --
	( 76.58, 90.58) --
	( 76.82, 90.25) --
	( 77.07, 89.96) --
	( 77.31, 89.71) --
	( 77.56, 89.50) --
	( 77.81, 89.32) --
	( 78.05, 89.18) --
	( 78.30, 89.06) --
	( 78.54, 88.97) --
	( 78.79, 88.89) --
	( 79.04, 88.82) --
	( 79.28, 88.76) --
	( 79.53, 88.71) --
	( 79.78, 88.64) --
	( 80.02, 88.57) --
	( 80.27, 88.49) --
	( 80.51, 88.40) --
	( 80.76, 88.30) --
	( 81.01, 88.18) --
	( 81.25, 88.05) --
	( 81.50, 87.91) --
	( 81.74, 87.77) --
	( 81.99, 87.62) --
	( 82.24, 87.47) --
	( 82.48, 87.33) --
	( 82.73, 87.19) --
	( 82.98, 87.05) --
	( 83.22, 86.93) --
	( 83.47, 86.82) --
	( 83.71, 86.72) --
	( 83.96, 86.63) --
	( 84.21, 86.56) --
	( 84.45, 86.50) --
	( 84.70, 86.46) --
	( 84.94, 86.44) --
	( 85.19, 86.43) --
	( 85.44, 86.43) --
	( 85.68, 86.45) --
	( 85.93, 86.48) --
	( 86.18, 86.52) --
	( 86.42, 86.57) --
	( 86.67, 86.62) --
	( 86.91, 86.68) --
	( 87.16, 86.74) --
	( 87.41, 86.79) --
	( 87.65, 86.83) --
	( 87.90, 86.87) --
	( 88.15, 86.89) --
	( 88.39, 86.91) --
	( 88.64, 86.91) --
	( 88.88, 86.90) --
	( 89.13, 86.89) --
	( 89.38, 86.87) --
	( 89.62, 86.84) --
	( 89.87, 86.81) --
	( 90.11, 86.79) --
	( 90.36, 86.77) --
	( 90.61, 86.76) --
	( 90.85, 86.75) --
	( 91.10, 86.74) --
	( 91.35, 86.74) --
	( 91.59, 86.74) --
	( 91.84, 86.73) --
	( 92.08, 86.71) --
	( 92.33, 86.68) --
	( 92.58, 86.62) --
	( 92.82, 86.54) --
	( 93.07, 86.43) --
	( 93.31, 86.28) --
	( 93.56, 86.10) --
	( 93.81, 85.88) --
	( 94.05, 85.63) --
	( 94.30, 85.35) --
	( 94.55, 85.03) --
	( 94.79, 84.69) --
	( 95.04, 84.33) --
	( 95.28, 83.96) --
	( 95.53, 83.58) --
	( 95.78, 83.19) --
	( 96.02, 82.80) --
	( 96.27, 82.42) --
	( 96.51, 82.05) --
	( 96.76, 81.69) --
	( 97.01, 81.34) --
	( 97.25, 80.99) --
	( 97.50, 80.66) --
	( 97.75, 80.34) --
	( 97.99, 80.02) --
	( 98.24, 79.70) --
	( 98.48, 79.38) --
	( 98.73, 79.05) --
	( 98.98, 78.71) --
	( 99.22, 78.36) --
	( 99.47, 77.99) --
	( 99.71, 77.60) --
	( 99.96, 77.19) --
	(100.21, 76.76) --
	(100.45, 76.31) --
	(100.70, 75.84) --
	(100.95, 75.35) --
	(101.19, 74.85) --
	(101.44, 74.33) --
	(101.68, 73.80) --
	(101.93, 73.27) --
	(102.18, 72.73) --
	(102.42, 72.19) --
	(102.67, 71.66) --
	(102.91, 71.12) --
	(103.16, 70.58) --
	(103.41, 70.05) --
	(103.65, 69.51) --
	(103.90, 68.98) --
	(104.15, 68.46) --
	(104.39, 67.93) --
	(104.64, 67.40) --
	(104.88, 66.87) --
	(105.13, 66.34) --
	(105.38, 65.80) --
	(105.62, 65.26) --
	(105.87, 64.73) --
	(106.12, 64.18) --
	(106.36, 63.64) --
	(106.61, 63.10) --
	(106.85, 62.56) --
	(107.10, 62.02) --
	(107.35, 61.49) --
	(107.59, 60.97) --
	(107.84, 60.45) --
	(108.08, 59.95) --
	(108.33, 59.46) --
	(108.58, 58.98) --
	(108.82, 58.52) --
	(109.07, 58.08) --
	(109.32, 57.65) --
	(109.56, 57.24) --
	(109.81, 56.84) --
	(110.05, 56.46) --
	(110.30, 56.10) --
	(110.55, 55.75) --
	(110.79, 55.42) --
	(111.04, 55.10) --
	(111.28, 54.79) --
	(111.53, 54.50) --
	(111.78, 54.21) --
	(112.02, 53.94) --
	(112.27, 53.68) --
	(112.52, 53.43) --
	(112.76, 53.18) --
	(113.01, 52.94) --
	(113.25, 52.71) --
	(113.50, 52.47) --
	(113.75, 52.24) --
	(113.99, 51.99) --
	(114.24, 51.74) --
	(114.48, 51.48) --
	(114.73, 51.20) --
	(114.98, 50.89) --
	(115.22, 50.57) --
	(115.47, 50.22) --
	(115.72, 49.85) --
	(115.96, 49.45) --
	(116.21, 49.04) --
	(116.45, 48.61) --
	(116.70, 48.16) --
	(116.95, 47.71) --
	(117.19, 47.25) --
	(117.44, 46.80) --
	(117.68, 46.36) --
	(117.93, 45.92) --
	(118.18, 45.51) --
	(118.42, 45.11) --
	(118.67, 44.73) --
	(118.92, 44.37) --
	(119.16, 44.03) --
	(119.41, 43.72) --
	(119.65, 43.42) --
	(119.90, 43.15) --
	(120.15, 42.89) --
	(120.39, 42.64) --
	(120.64, 42.41) --
	(120.88, 42.19) --
	(121.13, 41.97) --
	(121.38, 41.77) --
	(121.62, 41.57) --
	(121.87, 41.38) --
	(122.12, 41.20) --
	(122.36, 41.02) --
	(122.61, 40.84) --
	(122.85, 40.66) --
	(123.10, 40.49) --
	(123.35, 40.31) --
	(123.59, 40.14) --
	(123.84, 39.97) --
	(124.08, 39.79) --
	(124.33, 39.62) --
	(124.58, 39.45) --
	(124.82, 39.27) --
	(125.07, 39.10) --
	(125.32, 38.94) --
	(125.56, 38.77) --
	(125.81, 38.61) --
	(126.05, 38.45) --
	(126.30, 38.29) --
	(126.55, 38.15) --
	(126.79, 38.00) --
	(127.04, 37.86) --
	(127.29, 37.73) --
	(127.53, 37.61) --
	(127.78, 37.49) --
	(128.02, 37.37) --
	(128.27, 37.26) --
	(128.52, 37.16) --
	(128.76, 37.05) --
	(129.01, 36.96) --
	(129.25, 36.86) --
	(129.50, 36.77) --
	(129.75, 36.67) --
	(129.99, 36.58) --
	(130.24, 36.48) --
	(130.49, 36.38) --
	(130.73, 36.27) --
	(130.98, 36.16) --
	(131.22, 36.05) --
	(131.47, 35.92) --
	(131.72, 35.79) --
	(131.96, 35.66) --
	(132.21, 35.51) --
	(132.45, 35.36) --
	(132.70, 35.21) --
	(132.95, 35.05) --
	(133.19, 34.89) --
	(133.44, 34.73) --
	(133.69, 34.56) --
	(133.93, 34.41) --
	(134.18, 34.25) --
	(134.42, 34.10) --
	(134.67, 33.96) --
	(134.92, 33.83) --
	(135.16, 33.71) --
	(135.41, 33.59) --
	(135.65, 33.48) --
	(135.90, 33.39) --
	(136.15, 33.30) --
	(136.39, 33.22) --
	(136.64, 33.14) --
	(136.89, 33.08) --
	(137.13, 33.02) --
	(137.38, 32.97) --
	(137.62, 32.92) --
	(137.87, 32.88) --
	(138.12, 32.84) --
	(138.36, 32.81) --
	(138.61, 32.77) --
	(138.85, 32.74) --
	(139.10, 32.71) --
	(139.35, 32.68) --
	(139.59, 32.65) --
	(139.84, 32.62) --
	(140.09, 32.59) --
	(140.33, 32.56) --
	(140.58, 32.52) --
	(140.82, 32.48) --
	(141.07, 32.44) --
	(141.32, 32.40) --
	(141.56, 32.35) --
	(141.81, 32.31) --
	(142.05, 32.25) --
	(142.30, 32.20) --
	(142.55, 32.15) --
	(142.79, 32.10) --
	(143.04, 32.04) --
	(143.29, 31.99) --
	(143.53, 31.94) --
	(143.78, 31.90) --
	(144.02, 31.86) --
	(144.27, 31.82) --
	(144.52, 31.79) --
	(144.76, 31.77) --
	(145.01, 31.75) --
	(145.26, 31.74) --
	(145.50, 31.74) --
	(145.75, 31.74) --
	(145.99, 31.74) --
	(146.24, 31.74) --
	(146.49, 31.75) --
	(146.73, 31.75) --
	(146.98, 31.75) --
	(147.22, 31.74) --
	(147.47, 31.73) --
	(147.72, 31.72) --
	(147.96, 31.69) --
	(148.21, 31.66) --
	(148.46, 31.63) --
	(148.70, 31.59) --
	(148.95, 31.54) --
	(149.19, 31.49) --
	(149.44, 31.44) --
	(149.69, 31.39) --
	(149.93, 31.33) --
	(150.18, 31.28) --
	(150.42, 31.23) --
	(150.67, 31.19) --
	(150.92, 31.14) --
	(151.16, 31.11) --
	(151.41, 31.07) --
	(151.66, 31.04) --
	(151.90, 31.02) --
	(152.15, 31.00) --
	(152.39, 30.98) --
	(152.64, 30.97) --
	(152.89, 30.96) --
	(153.13, 30.95) --
	(153.38, 30.94) --
	(153.62, 30.93) --
	(153.87, 30.93) --
	(154.12, 30.92) --
	(154.36, 30.92) --
	(154.61, 30.91) --
	(154.86, 30.91) --
	(155.10, 30.90) --
	(155.35, 30.90) --
	(155.59, 30.89) --
	(155.84, 30.89) --
	(156.09, 30.88) --
	(156.33, 30.88) --
	(156.58, 30.88) --
	(156.82, 30.87) --
	(157.07, 30.87) --
	(157.32, 30.86) --
	(157.56, 30.85) --
	(157.81, 30.85) --
	(158.06, 30.84) --
	(158.30, 30.83) --
	(158.55, 30.82) --
	(158.79, 30.81) --
	(159.04, 30.80) --
	(159.29, 30.78) --
	(159.53, 30.77) --
	(159.78, 30.75) --
	(160.02, 30.74) --
	(160.02, 30.56) --
	(159.78, 30.56) --
	(159.53, 30.56) --
	(159.29, 30.56) --
	(159.04, 30.56) --
	(158.79, 30.56) --
	(158.55, 30.56) --
	(158.30, 30.56) --
	(158.06, 30.56) --
	(157.81, 30.56) --
	(157.56, 30.56) --
	(157.32, 30.56) --
	(157.07, 30.56) --
	(156.82, 30.56) --
	(156.58, 30.56) --
	(156.33, 30.56) --
	(156.09, 30.56) --
	(155.84, 30.56) --
	(155.59, 30.56) --
	(155.35, 30.56) --
	(155.10, 30.56) --
	(154.86, 30.56) --
	(154.61, 30.56) --
	(154.36, 30.56) --
	(154.12, 30.56) --
	(153.87, 30.56) --
	(153.62, 30.56) --
	(153.38, 30.56) --
	(153.13, 30.56) --
	(152.89, 30.56) --
	(152.64, 30.56) --
	(152.39, 30.56) --
	(152.15, 30.56) --
	(151.90, 30.56) --
	(151.66, 30.56) --
	(151.41, 30.56) --
	(151.16, 30.56) --
	(150.92, 30.56) --
	(150.67, 30.56) --
	(150.42, 30.56) --
	(150.18, 30.56) --
	(149.93, 30.56) --
	(149.69, 30.56) --
	(149.44, 30.56) --
	(149.19, 30.56) --
	(148.95, 30.56) --
	(148.70, 30.56) --
	(148.46, 30.56) --
	(148.21, 30.56) --
	(147.96, 30.56) --
	(147.72, 30.56) --
	(147.47, 30.56) --
	(147.22, 30.56) --
	(146.98, 30.56) --
	(146.73, 30.56) --
	(146.49, 30.56) --
	(146.24, 30.56) --
	(145.99, 30.56) --
	(145.75, 30.56) --
	(145.50, 30.56) --
	(145.26, 30.56) --
	(145.01, 30.56) --
	(144.76, 30.56) --
	(144.52, 30.56) --
	(144.27, 30.56) --
	(144.02, 30.56) --
	(143.78, 30.56) --
	(143.53, 30.56) --
	(143.29, 30.56) --
	(143.04, 30.56) --
	(142.79, 30.56) --
	(142.55, 30.56) --
	(142.30, 30.56) --
	(142.05, 30.56) --
	(141.81, 30.56) --
	(141.56, 30.56) --
	(141.32, 30.56) --
	(141.07, 30.56) --
	(140.82, 30.56) --
	(140.58, 30.56) --
	(140.33, 30.56) --
	(140.09, 30.56) --
	(139.84, 30.56) --
	(139.59, 30.56) --
	(139.35, 30.56) --
	(139.10, 30.56) --
	(138.85, 30.56) --
	(138.61, 30.56) --
	(138.36, 30.56) --
	(138.12, 30.56) --
	(137.87, 30.56) --
	(137.62, 30.56) --
	(137.38, 30.56) --
	(137.13, 30.56) --
	(136.89, 30.56) --
	(136.64, 30.56) --
	(136.39, 30.56) --
	(136.15, 30.56) --
	(135.90, 30.56) --
	(135.65, 30.56) --
	(135.41, 30.56) --
	(135.16, 30.56) --
	(134.92, 30.56) --
	(134.67, 30.56) --
	(134.42, 30.56) --
	(134.18, 30.56) --
	(133.93, 30.56) --
	(133.69, 30.56) --
	(133.44, 30.56) --
	(133.19, 30.56) --
	(132.95, 30.56) --
	(132.70, 30.56) --
	(132.45, 30.56) --
	(132.21, 30.56) --
	(131.96, 30.56) --
	(131.72, 30.56) --
	(131.47, 30.56) --
	(131.22, 30.56) --
	(130.98, 30.56) --
	(130.73, 30.56) --
	(130.49, 30.56) --
	(130.24, 30.56) --
	(129.99, 30.56) --
	(129.75, 30.56) --
	(129.50, 30.56) --
	(129.25, 30.56) --
	(129.01, 30.56) --
	(128.76, 30.56) --
	(128.52, 30.56) --
	(128.27, 30.56) --
	(128.02, 30.56) --
	(127.78, 30.56) --
	(127.53, 30.56) --
	(127.29, 30.56) --
	(127.04, 30.56) --
	(126.79, 30.56) --
	(126.55, 30.56) --
	(126.30, 30.56) --
	(126.05, 30.56) --
	(125.81, 30.56) --
	(125.56, 30.56) --
	(125.32, 30.56) --
	(125.07, 30.56) --
	(124.82, 30.56) --
	(124.58, 30.56) --
	(124.33, 30.56) --
	(124.08, 30.56) --
	(123.84, 30.56) --
	(123.59, 30.56) --
	(123.35, 30.56) --
	(123.10, 30.56) --
	(122.85, 30.56) --
	(122.61, 30.56) --
	(122.36, 30.56) --
	(122.12, 30.56) --
	(121.87, 30.56) --
	(121.62, 30.56) --
	(121.38, 30.56) --
	(121.13, 30.56) --
	(120.88, 30.56) --
	(120.64, 30.56) --
	(120.39, 30.56) --
	(120.15, 30.56) --
	(119.90, 30.56) --
	(119.65, 30.56) --
	(119.41, 30.56) --
	(119.16, 30.56) --
	(118.92, 30.56) --
	(118.67, 30.56) --
	(118.42, 30.56) --
	(118.18, 30.56) --
	(117.93, 30.56) --
	(117.68, 30.56) --
	(117.44, 30.56) --
	(117.19, 30.56) --
	(116.95, 30.56) --
	(116.70, 30.56) --
	(116.45, 30.56) --
	(116.21, 30.56) --
	(115.96, 30.56) --
	(115.72, 30.56) --
	(115.47, 30.56) --
	(115.22, 30.56) --
	(114.98, 30.56) --
	(114.73, 30.56) --
	(114.48, 30.56) --
	(114.24, 30.56) --
	(113.99, 30.56) --
	(113.75, 30.56) --
	(113.50, 30.56) --
	(113.25, 30.56) --
	(113.01, 30.56) --
	(112.76, 30.56) --
	(112.52, 30.56) --
	(112.27, 30.56) --
	(112.02, 30.56) --
	(111.78, 30.56) --
	(111.53, 30.56) --
	(111.28, 30.56) --
	(111.04, 30.56) --
	(110.79, 30.56) --
	(110.55, 30.56) --
	(110.30, 30.56) --
	(110.05, 30.56) --
	(109.81, 30.56) --
	(109.56, 30.56) --
	(109.32, 30.56) --
	(109.07, 30.56) --
	(108.82, 30.56) --
	(108.58, 30.56) --
	(108.33, 30.56) --
	(108.08, 30.56) --
	(107.84, 30.56) --
	(107.59, 30.56) --
	(107.35, 30.56) --
	(107.10, 30.56) --
	(106.85, 30.56) --
	(106.61, 30.56) --
	(106.36, 30.56) --
	(106.12, 30.56) --
	(105.87, 30.56) --
	(105.62, 30.56) --
	(105.38, 30.56) --
	(105.13, 30.56) --
	(104.88, 30.56) --
	(104.64, 30.56) --
	(104.39, 30.56) --
	(104.15, 30.56) --
	(103.90, 30.56) --
	(103.65, 30.56) --
	(103.41, 30.56) --
	(103.16, 30.56) --
	(102.91, 30.56) --
	(102.67, 30.56) --
	(102.42, 30.56) --
	(102.18, 30.56) --
	(101.93, 30.56) --
	(101.68, 30.56) --
	(101.44, 30.56) --
	(101.19, 30.56) --
	(100.95, 30.56) --
	(100.70, 30.56) --
	(100.45, 30.56) --
	(100.21, 30.56) --
	( 99.96, 30.56) --
	( 99.71, 30.56) --
	( 99.47, 30.56) --
	( 99.22, 30.56) --
	( 98.98, 30.56) --
	( 98.73, 30.56) --
	( 98.48, 30.56) --
	( 98.24, 30.56) --
	( 97.99, 30.56) --
	( 97.75, 30.56) --
	( 97.50, 30.56) --
	( 97.25, 30.56) --
	( 97.01, 30.56) --
	( 96.76, 30.56) --
	( 96.51, 30.56) --
	( 96.27, 30.56) --
	( 96.02, 30.56) --
	( 95.78, 30.56) --
	( 95.53, 30.56) --
	( 95.28, 30.56) --
	( 95.04, 30.56) --
	( 94.79, 30.56) --
	( 94.55, 30.56) --
	( 94.30, 30.56) --
	( 94.05, 30.56) --
	( 93.81, 30.56) --
	( 93.56, 30.56) --
	( 93.31, 30.56) --
	( 93.07, 30.56) --
	( 92.82, 30.56) --
	( 92.58, 30.56) --
	( 92.33, 30.56) --
	( 92.08, 30.56) --
	( 91.84, 30.56) --
	( 91.59, 30.56) --
	( 91.35, 30.56) --
	( 91.10, 30.56) --
	( 90.85, 30.56) --
	( 90.61, 30.56) --
	( 90.36, 30.56) --
	( 90.11, 30.56) --
	( 89.87, 30.56) --
	( 89.62, 30.56) --
	( 89.38, 30.56) --
	( 89.13, 30.56) --
	( 88.88, 30.56) --
	( 88.64, 30.56) --
	( 88.39, 30.56) --
	( 88.15, 30.56) --
	( 87.90, 30.56) --
	( 87.65, 30.56) --
	( 87.41, 30.56) --
	( 87.16, 30.56) --
	( 86.91, 30.56) --
	( 86.67, 30.56) --
	( 86.42, 30.56) --
	( 86.18, 30.56) --
	( 85.93, 30.56) --
	( 85.68, 30.56) --
	( 85.44, 30.56) --
	( 85.19, 30.56) --
	( 84.94, 30.56) --
	( 84.70, 30.56) --
	( 84.45, 30.56) --
	( 84.21, 30.56) --
	( 83.96, 30.56) --
	( 83.71, 30.56) --
	( 83.47, 30.56) --
	( 83.22, 30.56) --
	( 82.98, 30.56) --
	( 82.73, 30.56) --
	( 82.48, 30.56) --
	( 82.24, 30.56) --
	( 81.99, 30.56) --
	( 81.74, 30.56) --
	( 81.50, 30.56) --
	( 81.25, 30.56) --
	( 81.01, 30.56) --
	( 80.76, 30.56) --
	( 80.51, 30.56) --
	( 80.27, 30.56) --
	( 80.02, 30.56) --
	( 79.78, 30.56) --
	( 79.53, 30.56) --
	( 79.28, 30.56) --
	( 79.04, 30.56) --
	( 78.79, 30.56) --
	( 78.54, 30.56) --
	( 78.30, 30.56) --
	( 78.05, 30.56) --
	( 77.81, 30.56) --
	( 77.56, 30.56) --
	( 77.31, 30.56) --
	( 77.07, 30.56) --
	( 76.82, 30.56) --
	( 76.58, 30.56) --
	( 76.33, 30.56) --
	( 76.08, 30.56) --
	( 75.84, 30.56) --
	( 75.59, 30.56) --
	( 75.34, 30.56) --
	( 75.10, 30.56) --
	( 74.85, 30.56) --
	( 74.61, 30.56) --
	( 74.36, 30.56) --
	( 74.11, 30.56) --
	( 73.87, 30.56) --
	( 73.62, 30.56) --
	( 73.38, 30.56) --
	( 73.13, 30.56) --
	( 72.88, 30.56) --
	( 72.64, 30.56) --
	( 72.39, 30.56) --
	( 72.14, 30.56) --
	( 71.90, 30.56) --
	( 71.65, 30.56) --
	( 71.41, 30.56) --
	( 71.16, 30.56) --
	( 70.91, 30.56) --
	( 70.67, 30.56) --
	( 70.42, 30.56) --
	( 70.18, 30.56) --
	( 69.93, 30.56) --
	( 69.68, 30.56) --
	( 69.44, 30.56) --
	( 69.19, 30.56) --
	( 68.94, 30.56) --
	( 68.70, 30.56) --
	( 68.45, 30.56) --
	( 68.21, 30.56) --
	( 67.96, 30.56) --
	( 67.71, 30.56) --
	( 67.47, 30.56) --
	( 67.22, 30.56) --
	( 66.98, 30.56) --
	( 66.73, 30.56) --
	( 66.48, 30.56) --
	( 66.24, 30.56) --
	( 65.99, 30.56) --
	( 65.74, 30.56) --
	( 65.50, 30.56) --
	( 65.25, 30.56) --
	( 65.01, 30.56) --
	( 64.76, 30.56) --
	( 64.51, 30.56) --
	( 64.27, 30.56) --
	( 64.02, 30.56) --
	( 63.77, 30.56) --
	( 63.53, 30.56) --
	( 63.28, 30.56) --
	( 63.04, 30.56) --
	( 62.79, 30.56) --
	( 62.54, 30.56) --
	( 62.30, 30.56) --
	( 62.05, 30.56) --
	( 61.81, 30.56) --
	( 61.56, 30.56) --
	( 61.31, 30.56) --
	( 61.07, 30.56) --
	( 60.82, 30.56) --
	( 60.57, 30.56) --
	( 60.33, 30.56) --
	( 60.08, 30.56) --
	( 59.84, 30.56) --
	( 59.59, 30.56) --
	( 59.34, 30.56) --
	( 59.10, 30.56) --
	( 58.85, 30.56) --
	( 58.61, 30.56) --
	( 58.36, 30.56) --
	( 58.11, 30.56) --
	( 57.87, 30.56) --
	( 57.62, 30.56) --
	( 57.37, 30.56) --
	( 57.13, 30.56) --
	( 56.88, 30.56) --
	( 56.64, 30.56) --
	( 56.39, 30.56) --
	( 56.14, 30.56) --
	( 55.90, 30.56) --
	( 55.65, 30.56) --
	( 55.41, 30.56) --
	( 55.16, 30.56) --
	( 54.91, 30.56) --
	( 54.67, 30.56) --
	( 54.42, 30.56) --
	( 54.17, 30.56) --
	( 53.93, 30.56) --
	( 53.68, 30.56) --
	( 53.44, 30.56) --
	( 53.19, 30.56) --
	( 52.94, 30.56) --
	( 52.70, 30.56) --
	( 52.45, 30.56) --
	( 52.21, 30.56) --
	( 51.96, 30.56) --
	( 51.71, 30.56) --
	( 51.47, 30.56) --
	( 51.22, 30.56) --
	( 50.97, 30.56) --
	( 50.73, 30.56) --
	( 50.48, 30.56) --
	( 50.24, 30.56) --
	( 49.99, 30.56) --
	( 49.74, 30.56) --
	( 49.50, 30.56) --
	( 49.25, 30.56) --
	( 49.01, 30.56) --
	( 48.76, 30.56) --
	( 48.51, 30.56) --
	( 48.27, 30.56) --
	( 48.02, 30.56) --
	( 47.77, 30.56) --
	( 47.53, 30.56) --
	( 47.28, 30.56) --
	( 47.04, 30.56) --
	( 46.79, 30.56) --
	( 46.54, 30.56) --
	( 46.30, 30.56) --
	( 46.05, 30.56) --
	( 45.80, 30.56) --
	( 45.56, 30.56) --
	( 45.31, 30.56) --
	( 45.07, 30.56) --
	( 44.82, 30.56) --
	( 44.57, 30.56) --
	( 44.33, 30.56) --
	( 44.08, 30.56) --
	( 43.84, 30.56) --
	( 43.59, 30.56) --
	( 43.34, 30.56) --
	( 43.10, 30.56) --
	( 42.85, 30.56) --
	( 42.60, 30.56) --
	( 42.36, 30.56) --
	( 42.11, 30.56) --
	( 41.87, 30.56) --
	( 41.62, 30.56) --
	( 41.37, 30.56) --
	( 41.13, 30.56) --
	( 40.88, 30.56) --
	( 40.64, 30.56) --
	( 40.39, 30.56) --
	( 40.14, 30.56) --
	( 39.90, 30.56) --
	( 39.65, 30.56) --
	( 39.40, 30.56) --
	( 39.16, 30.56) --
	( 38.91, 30.56) --
	( 38.67, 30.56) --
	( 38.42, 30.56) --
	( 38.17, 30.56) --
	( 37.93, 30.56) --
	( 37.68, 30.56) --
	( 37.44, 30.56) --
	( 37.19, 30.56) --
	( 36.94, 30.56) --
	( 36.70, 30.56) --
	( 36.45, 30.56) --
	( 36.20, 30.56) --
	( 35.96, 30.56) --
	( 35.71, 30.56) --
	( 35.47, 30.56) --
	( 35.22, 30.56) --
	( 34.97, 30.56) --
	( 34.73, 30.56) --
	( 34.48, 30.56) --
	( 34.24, 30.56) --
	cycle;
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 34.24,138.74) --
	( 34.48,139.60) --
	( 34.73,139.61) --
	( 34.97,138.85) --
	( 35.22,137.40) --
	( 35.47,135.37) --
	( 35.71,132.89) --
	( 35.96,130.08) --
	( 36.20,127.11) --
	( 36.45,124.13) --
	( 36.70,121.24) --
	( 36.94,118.51) --
	( 37.19,116.01) --
	( 37.44,113.78) --
	( 37.68,111.84) --
	( 37.93,110.22) --
	( 38.17,108.85) --
	( 38.42,107.68) --
	( 38.67,106.67) --
	( 38.91,105.75) --
	( 39.16,104.89) --
	( 39.40,104.02) --
	( 39.65,103.12) --
	( 39.90,102.11) --
	( 40.14,101.01) --
	( 40.39, 99.79) --
	( 40.64, 98.47) --
	( 40.88, 97.04) --
	( 41.13, 95.52) --
	( 41.37, 93.93) --
	( 41.62, 92.28) --
	( 41.87, 90.62) --
	( 42.11, 88.95) --
	( 42.36, 87.31) --
	( 42.60, 85.72) --
	( 42.85, 84.18) --
	( 43.10, 82.71) --
	( 43.34, 81.33) --
	( 43.59, 80.04) --
	( 43.84, 78.87) --
	( 44.08, 77.80) --
	( 44.33, 76.84) --
	( 44.57, 75.98) --
	( 44.82, 75.24) --
	( 45.07, 74.59) --
	( 45.31, 74.05) --
	( 45.56, 73.62) --
	( 45.80, 73.29) --
	( 46.05, 73.04) --
	( 46.30, 72.87) --
	( 46.54, 72.76) --
	( 46.79, 72.71) --
	( 47.04, 72.72) --
	( 47.28, 72.76) --
	( 47.53, 72.83) --
	( 47.77, 72.91) --
	( 48.02, 73.00) --
	( 48.27, 73.07) --
	( 48.51, 73.14) --
	( 48.76, 73.17) --
	( 49.01, 73.17) --
	( 49.25, 73.14) --
	( 49.50, 73.05) --
	( 49.74, 72.91) --
	( 49.99, 72.73) --
	( 50.24, 72.51) --
	( 50.48, 72.23) --
	( 50.73, 71.92) --
	( 50.97, 71.58) --
	( 51.22, 71.20) --
	( 51.47, 70.80) --
	( 51.71, 70.39) --
	( 51.96, 69.98) --
	( 52.21, 69.57) --
	( 52.45, 69.17) --
	( 52.70, 68.80) --
	( 52.94, 68.46) --
	( 53.19, 68.16) --
	( 53.44, 67.91) --
	( 53.68, 67.72) --
	( 53.93, 67.58) --
	( 54.17, 67.49) --
	( 54.42, 67.47) --
	( 54.67, 67.51) --
	( 54.91, 67.60) --
	( 55.16, 67.77) --
	( 55.41, 67.99) --
	( 55.65, 68.26) --
	( 55.90, 68.58) --
	( 56.14, 68.94) --
	( 56.39, 69.34) --
	( 56.64, 69.78) --
	( 56.88, 70.25) --
	( 57.13, 70.75) --
	( 57.37, 71.28) --
	( 57.62, 71.84) --
	( 57.87, 72.43) --
	( 58.11, 73.04) --
	( 58.36, 73.67) --
	( 58.61, 74.34) --
	( 58.85, 75.04) --
	( 59.10, 75.77) --
	( 59.34, 76.53) --
	( 59.59, 77.34) --
	( 59.84, 78.18) --
	( 60.08, 79.05) --
	( 60.33, 79.96) --
	( 60.57, 80.91) --
	( 60.82, 81.90) --
	( 61.07, 82.92) --
	( 61.31, 83.98) --
	( 61.56, 85.06) --
	( 61.81, 86.16) --
	( 62.05, 87.28) --
	( 62.30, 88.43) --
	( 62.54, 89.58) --
	( 62.79, 90.74) --
	( 63.04, 91.91) --
	( 63.28, 93.07) --
	( 63.53, 94.23) --
	( 63.77, 95.38) --
	( 64.02, 96.51) --
	( 64.27, 97.63) --
	( 64.51, 98.73) --
	( 64.76, 99.81) --
	( 65.01,100.86) --
	( 65.25,101.87) --
	( 65.50,102.86) --
	( 65.74,103.82) --
	( 65.99,104.74) --
	( 66.24,105.63) --
	( 66.48,106.48) --
	( 66.73,107.30) --
	( 66.98,108.08) --
	( 67.22,108.83) --
	( 67.47,109.56) --
	( 67.71,110.24) --
	( 67.96,110.90) --
	( 68.21,111.52) --
	( 68.45,112.11) --
	( 68.70,112.65) --
	( 68.94,113.14) --
	( 69.19,113.58) --
	( 69.44,113.96) --
	( 69.68,114.27) --
	( 69.93,114.50) --
	( 70.18,114.65) --
	( 70.42,114.70) --
	( 70.67,114.63) --
	( 70.91,114.45) --
	( 71.16,114.15) --
	( 71.41,113.73) --
	( 71.65,113.18) --
	( 71.90,112.52) --
	( 72.14,111.73) --
	( 72.39,110.82) --
	( 72.64,109.79) --
	( 72.88,108.67) --
	( 73.13,107.47) --
	( 73.38,106.20) --
	( 73.62,104.88) --
	( 73.87,103.51) --
	( 74.11,102.13) --
	( 74.36,100.73) --
	( 74.61, 99.34) --
	( 74.85, 97.98) --
	( 75.10, 96.64) --
	( 75.34, 95.35) --
	( 75.59, 94.10) --
	( 75.84, 92.91) --
	( 76.08, 91.78) --
	( 76.33, 90.71) --
	( 76.58, 89.71) --
	( 76.82, 88.76) --
	( 77.07, 87.86) --
	( 77.31, 87.01) --
	( 77.56, 86.22) --
	( 77.81, 85.46) --
	( 78.05, 84.74) --
	( 78.30, 84.06) --
	( 78.54, 83.40) --
	( 78.79, 82.77) --
	( 79.04, 82.15) --
	( 79.28, 81.55) --
	( 79.53, 80.95) --
	( 79.78, 80.37) --
	( 80.02, 79.79) --
	( 80.27, 79.22) --
	( 80.51, 78.65) --
	( 80.76, 78.09) --
	( 81.01, 77.52) --
	( 81.25, 76.96) --
	( 81.50, 76.40) --
	( 81.74, 75.84) --
	( 81.99, 75.29) --
	( 82.24, 74.74) --
	( 82.48, 74.19) --
	( 82.73, 73.65) --
	( 82.98, 73.11) --
	( 83.22, 72.59) --
	( 83.47, 72.07) --
	( 83.71, 71.56) --
	( 83.96, 71.06) --
	( 84.21, 70.58) --
	( 84.45, 70.11) --
	( 84.70, 69.66) --
	( 84.94, 69.22) --
	( 85.19, 68.80) --
	( 85.44, 68.39) --
	( 85.68, 68.00) --
	( 85.93, 67.62) --
	( 86.18, 67.25) --
	( 86.42, 66.90) --
	( 86.67, 66.55) --
	( 86.91, 66.20) --
	( 87.16, 65.86) --
	( 87.41, 65.52) --
	( 87.65, 65.18) --
	( 87.90, 64.83) --
	( 88.15, 64.47) --
	( 88.39, 64.11) --
	( 88.64, 63.75) --
	( 88.88, 63.37) --
	( 89.13, 62.99) --
	( 89.38, 62.61) --
	( 89.62, 62.22) --
	( 89.87, 61.83) --
	( 90.11, 61.44) --
	( 90.36, 61.06) --
	( 90.61, 60.68) --
	( 90.85, 60.32) --
	( 91.10, 59.96) --
	( 91.35, 59.62) --
	( 91.59, 59.29) --
	( 91.84, 58.97) --
	( 92.08, 58.67) --
	( 92.33, 58.38) --
	( 92.58, 58.10) --
	( 92.82, 57.83) --
	( 93.07, 57.57) --
	( 93.31, 57.31) --
	( 93.56, 57.06) --
	( 93.81, 56.81) --
	( 94.05, 56.56) --
	( 94.30, 56.31) --
	( 94.55, 56.06) --
	( 94.79, 55.80) --
	( 95.04, 55.54) --
	( 95.28, 55.27) --
	( 95.53, 55.00) --
	( 95.78, 54.71) --
	( 96.02, 54.42) --
	( 96.27, 54.12) --
	( 96.51, 53.82) --
	( 96.76, 53.51) --
	( 97.01, 53.20) --
	( 97.25, 52.88) --
	( 97.50, 52.56) --
	( 97.75, 52.24) --
	( 97.99, 51.92) --
	( 98.24, 51.60) --
	( 98.48, 51.28) --
	( 98.73, 50.96) --
	( 98.98, 50.65) --
	( 99.22, 50.33) --
	( 99.47, 50.02) --
	( 99.71, 49.72) --
	( 99.96, 49.41) --
	(100.21, 49.11) --
	(100.45, 48.81) --
	(100.70, 48.51) --
	(100.95, 48.22) --
	(101.19, 47.92) --
	(101.44, 47.62) --
	(101.68, 47.33) --
	(101.93, 47.03) --
	(102.18, 46.73) --
	(102.42, 46.43) --
	(102.67, 46.13) --
	(102.91, 45.83) --
	(103.16, 45.54) --
	(103.41, 45.24) --
	(103.65, 44.94) --
	(103.90, 44.64) --
	(104.15, 44.35) --
	(104.39, 44.06) --
	(104.64, 43.77) --
	(104.88, 43.48) --
	(105.13, 43.19) --
	(105.38, 42.91) --
	(105.62, 42.63) --
	(105.87, 42.35) --
	(106.12, 42.08) --
	(106.36, 41.81) --
	(106.61, 41.55) --
	(106.85, 41.29) --
	(107.10, 41.04) --
	(107.35, 40.79) --
	(107.59, 40.55) --
	(107.84, 40.31) --
	(108.08, 40.08) --
	(108.33, 39.86) --
	(108.58, 39.65) --
	(108.82, 39.45) --
	(109.07, 39.25) --
	(109.32, 39.06) --
	(109.56, 38.88) --
	(109.81, 38.71) --
	(110.05, 38.55) --
	(110.30, 38.39) --
	(110.55, 38.24) --
	(110.79, 38.10) --
	(111.04, 37.96) --
	(111.28, 37.83) --
	(111.53, 37.71) --
	(111.78, 37.59) --
	(112.02, 37.47) --
	(112.27, 37.36) --
	(112.52, 37.25) --
	(112.76, 37.15) --
	(113.01, 37.05) --
	(113.25, 36.95) --
	(113.50, 36.86) --
	(113.75, 36.76) --
	(113.99, 36.67) --
	(114.24, 36.58) --
	(114.48, 36.49) --
	(114.73, 36.39) --
	(114.98, 36.30) --
	(115.22, 36.21) --
	(115.47, 36.11) --
	(115.72, 36.02) --
	(115.96, 35.92) --
	(116.21, 35.81) --
	(116.45, 35.71) --
	(116.70, 35.60) --
	(116.95, 35.48) --
	(117.19, 35.37) --
	(117.44, 35.25) --
	(117.68, 35.13) --
	(117.93, 35.00) --
	(118.18, 34.87) --
	(118.42, 34.74) --
	(118.67, 34.62) --
	(118.92, 34.49) --
	(119.16, 34.36) --
	(119.41, 34.23) --
	(119.65, 34.10) --
	(119.90, 33.97) --
	(120.15, 33.85) --
	(120.39, 33.73) --
	(120.64, 33.62) --
	(120.88, 33.51) --
	(121.13, 33.41) --
	(121.38, 33.31) --
	(121.62, 33.22) --
	(121.87, 33.13) --
	(122.12, 33.05) --
	(122.36, 32.98) --
	(122.61, 32.91) --
	(122.85, 32.85) --
	(123.10, 32.80) --
	(123.35, 32.75) --
	(123.59, 32.71) --
	(123.84, 32.67) --
	(124.08, 32.64) --
	(124.33, 32.61) --
	(124.58, 32.58) --
	(124.82, 32.56) --
	(125.07, 32.54) --
	(125.32, 32.52) --
	(125.56, 32.50) --
	(125.81, 32.48) --
	(126.05, 32.46) --
	(126.30, 32.44) --
	(126.55, 32.42) --
	(126.79, 32.39) --
	(127.04, 32.36) --
	(127.29, 32.33) --
	(127.53, 32.29) --
	(127.78, 32.25) --
	(128.02, 32.22) --
	(128.27, 32.17) --
	(128.52, 32.13) --
	(128.76, 32.09) --
	(129.01, 32.05) --
	(129.25, 32.01) --
	(129.50, 31.97) --
	(129.75, 31.93) --
	(129.99, 31.89) --
	(130.24, 31.85) --
	(130.49, 31.82) --
	(130.73, 31.79) --
	(130.98, 31.76) --
	(131.22, 31.73) --
	(131.47, 31.70) --
	(131.72, 31.67) --
	(131.96, 31.65) --
	(132.21, 31.62) --
	(132.45, 31.59) --
	(132.70, 31.56) --
	(132.95, 31.53) --
	(133.19, 31.50) --
	(133.44, 31.47) --
	(133.69, 31.43) --
	(133.93, 31.40) --
	(134.18, 31.36) --
	(134.42, 31.33) --
	(134.67, 31.29) --
	(134.92, 31.26) --
	(135.16, 31.22) --
	(135.41, 31.19) --
	(135.65, 31.16) --
	(135.90, 31.13) --
	(136.15, 31.10) --
	(136.39, 31.07) --
	(136.64, 31.05) --
	(136.89, 31.03) --
	(137.13, 31.01) --
	(137.38, 30.99) --
	(137.62, 30.97) --
	(137.87, 30.96) --
	(138.12, 30.94) --
	(138.36, 30.93) --
	(138.61, 30.92) --
	(138.85, 30.91) --
	(139.10, 30.90) --
	(139.35, 30.89) --
	(139.59, 30.88) --
	(139.84, 30.87) --
	(140.09, 30.86) --
	(140.33, 30.85) --
	(140.58, 30.85) --
	(140.82, 30.84) --
	(141.07, 30.83) --
	(141.32, 30.82) --
	(141.56, 30.81) --
	(141.81, 30.80) --
	(142.05, 30.79) --
	(142.30, 30.78) --
	(142.55, 30.77) --
	(142.79, 30.76) --
	(143.04, 30.75) --
	(143.29, 30.74) --
	(143.53, 30.73) --
	(143.78, 30.73) --
	(144.02, 30.72) --
	(144.27, 30.71) --
	(144.52, 30.71) --
	(144.76, 30.70) --
	(145.01, 30.70) --
	(145.26, 30.69) --
	(145.50, 30.69) --
	(145.75, 30.68) --
	(145.99, 30.68) --
	(146.24, 30.68) --
	(146.49, 30.67) --
	(146.73, 30.67) --
	(146.98, 30.67) --
	(147.22, 30.66) --
	(147.47, 30.66) --
	(147.72, 30.66) --
	(147.96, 30.65) --
	(148.21, 30.65) --
	(148.46, 30.64) --
	(148.70, 30.64) --
	(148.95, 30.63) --
	(149.19, 30.63) --
	(149.44, 30.62) --
	(149.69, 30.62) --
	(149.93, 30.61) --
	(150.18, 30.61) --
	(150.42, 30.60) --
	(150.67, 30.60) --
	(150.92, 30.59) --
	(151.16, 30.59) --
	(151.41, 30.59) --
	(151.66, 30.58) --
	(151.90, 30.58) --
	(152.15, 30.58) --
	(152.39, 30.57) --
	(152.64, 30.57) --
	(152.89, 30.57) --
	(153.13, 30.57) --
	(153.38, 30.57) --
	(153.62, 30.57) --
	(153.87, 30.57) --
	(154.12, 30.57) --
	(154.36, 30.57) --
	(154.61, 30.57) --
	(154.86, 30.58) --
	(155.10, 30.58) --
	(155.35, 30.58) --
	(155.59, 30.59) --
	(155.84, 30.59) --
	(156.09, 30.59) --
	(156.33, 30.60) --
	(156.58, 30.60) --
	(156.82, 30.60) --
	(157.07, 30.61) --
	(157.32, 30.61) --
	(157.56, 30.61) --
	(157.81, 30.61) --
	(158.06, 30.62) --
	(158.30, 30.62) --
	(158.55, 30.62) --
	(158.79, 30.62) --
	(159.04, 30.62) --
	(159.29, 30.62) --
	(159.53, 30.62) --
	(159.78, 30.61) --
	(160.02, 30.61) --
	(160.02, 30.56) --
	(159.78, 30.56) --
	(159.53, 30.56) --
	(159.29, 30.56) --
	(159.04, 30.56) --
	(158.79, 30.56) --
	(158.55, 30.56) --
	(158.30, 30.56) --
	(158.06, 30.56) --
	(157.81, 30.56) --
	(157.56, 30.56) --
	(157.32, 30.56) --
	(157.07, 30.56) --
	(156.82, 30.56) --
	(156.58, 30.56) --
	(156.33, 30.56) --
	(156.09, 30.56) --
	(155.84, 30.56) --
	(155.59, 30.56) --
	(155.35, 30.56) --
	(155.10, 30.56) --
	(154.86, 30.56) --
	(154.61, 30.56) --
	(154.36, 30.56) --
	(154.12, 30.56) --
	(153.87, 30.56) --
	(153.62, 30.56) --
	(153.38, 30.56) --
	(153.13, 30.56) --
	(152.89, 30.56) --
	(152.64, 30.56) --
	(152.39, 30.56) --
	(152.15, 30.56) --
	(151.90, 30.56) --
	(151.66, 30.56) --
	(151.41, 30.56) --
	(151.16, 30.56) --
	(150.92, 30.56) --
	(150.67, 30.56) --
	(150.42, 30.56) --
	(150.18, 30.56) --
	(149.93, 30.56) --
	(149.69, 30.56) --
	(149.44, 30.56) --
	(149.19, 30.56) --
	(148.95, 30.56) --
	(148.70, 30.56) --
	(148.46, 30.56) --
	(148.21, 30.56) --
	(147.96, 30.56) --
	(147.72, 30.56) --
	(147.47, 30.56) --
	(147.22, 30.56) --
	(146.98, 30.56) --
	(146.73, 30.56) --
	(146.49, 30.56) --
	(146.24, 30.56) --
	(145.99, 30.56) --
	(145.75, 30.56) --
	(145.50, 30.56) --
	(145.26, 30.56) --
	(145.01, 30.56) --
	(144.76, 30.56) --
	(144.52, 30.56) --
	(144.27, 30.56) --
	(144.02, 30.56) --
	(143.78, 30.56) --
	(143.53, 30.56) --
	(143.29, 30.56) --
	(143.04, 30.56) --
	(142.79, 30.56) --
	(142.55, 30.56) --
	(142.30, 30.56) --
	(142.05, 30.56) --
	(141.81, 30.56) --
	(141.56, 30.56) --
	(141.32, 30.56) --
	(141.07, 30.56) --
	(140.82, 30.56) --
	(140.58, 30.56) --
	(140.33, 30.56) --
	(140.09, 30.56) --
	(139.84, 30.56) --
	(139.59, 30.56) --
	(139.35, 30.56) --
	(139.10, 30.56) --
	(138.85, 30.56) --
	(138.61, 30.56) --
	(138.36, 30.56) --
	(138.12, 30.56) --
	(137.87, 30.56) --
	(137.62, 30.56) --
	(137.38, 30.56) --
	(137.13, 30.56) --
	(136.89, 30.56) --
	(136.64, 30.56) --
	(136.39, 30.56) --
	(136.15, 30.56) --
	(135.90, 30.56) --
	(135.65, 30.56) --
	(135.41, 30.56) --
	(135.16, 30.56) --
	(134.92, 30.56) --
	(134.67, 30.56) --
	(134.42, 30.56) --
	(134.18, 30.56) --
	(133.93, 30.56) --
	(133.69, 30.56) --
	(133.44, 30.56) --
	(133.19, 30.56) --
	(132.95, 30.56) --
	(132.70, 30.56) --
	(132.45, 30.56) --
	(132.21, 30.56) --
	(131.96, 30.56) --
	(131.72, 30.56) --
	(131.47, 30.56) --
	(131.22, 30.56) --
	(130.98, 30.56) --
	(130.73, 30.56) --
	(130.49, 30.56) --
	(130.24, 30.56) --
	(129.99, 30.56) --
	(129.75, 30.56) --
	(129.50, 30.56) --
	(129.25, 30.56) --
	(129.01, 30.56) --
	(128.76, 30.56) --
	(128.52, 30.56) --
	(128.27, 30.56) --
	(128.02, 30.56) --
	(127.78, 30.56) --
	(127.53, 30.56) --
	(127.29, 30.56) --
	(127.04, 30.56) --
	(126.79, 30.56) --
	(126.55, 30.56) --
	(126.30, 30.56) --
	(126.05, 30.56) --
	(125.81, 30.56) --
	(125.56, 30.56) --
	(125.32, 30.56) --
	(125.07, 30.56) --
	(124.82, 30.56) --
	(124.58, 30.56) --
	(124.33, 30.56) --
	(124.08, 30.56) --
	(123.84, 30.56) --
	(123.59, 30.56) --
	(123.35, 30.56) --
	(123.10, 30.56) --
	(122.85, 30.56) --
	(122.61, 30.56) --
	(122.36, 30.56) --
	(122.12, 30.56) --
	(121.87, 30.56) --
	(121.62, 30.56) --
	(121.38, 30.56) --
	(121.13, 30.56) --
	(120.88, 30.56) --
	(120.64, 30.56) --
	(120.39, 30.56) --
	(120.15, 30.56) --
	(119.90, 30.56) --
	(119.65, 30.56) --
	(119.41, 30.56) --
	(119.16, 30.56) --
	(118.92, 30.56) --
	(118.67, 30.56) --
	(118.42, 30.56) --
	(118.18, 30.56) --
	(117.93, 30.56) --
	(117.68, 30.56) --
	(117.44, 30.56) --
	(117.19, 30.56) --
	(116.95, 30.56) --
	(116.70, 30.56) --
	(116.45, 30.56) --
	(116.21, 30.56) --
	(115.96, 30.56) --
	(115.72, 30.56) --
	(115.47, 30.56) --
	(115.22, 30.56) --
	(114.98, 30.56) --
	(114.73, 30.56) --
	(114.48, 30.56) --
	(114.24, 30.56) --
	(113.99, 30.56) --
	(113.75, 30.56) --
	(113.50, 30.56) --
	(113.25, 30.56) --
	(113.01, 30.56) --
	(112.76, 30.56) --
	(112.52, 30.56) --
	(112.27, 30.56) --
	(112.02, 30.56) --
	(111.78, 30.56) --
	(111.53, 30.56) --
	(111.28, 30.56) --
	(111.04, 30.56) --
	(110.79, 30.56) --
	(110.55, 30.56) --
	(110.30, 30.56) --
	(110.05, 30.56) --
	(109.81, 30.56) --
	(109.56, 30.56) --
	(109.32, 30.56) --
	(109.07, 30.56) --
	(108.82, 30.56) --
	(108.58, 30.56) --
	(108.33, 30.56) --
	(108.08, 30.56) --
	(107.84, 30.56) --
	(107.59, 30.56) --
	(107.35, 30.56) --
	(107.10, 30.56) --
	(106.85, 30.56) --
	(106.61, 30.56) --
	(106.36, 30.56) --
	(106.12, 30.56) --
	(105.87, 30.56) --
	(105.62, 30.56) --
	(105.38, 30.56) --
	(105.13, 30.56) --
	(104.88, 30.56) --
	(104.64, 30.56) --
	(104.39, 30.56) --
	(104.15, 30.56) --
	(103.90, 30.56) --
	(103.65, 30.56) --
	(103.41, 30.56) --
	(103.16, 30.56) --
	(102.91, 30.56) --
	(102.67, 30.56) --
	(102.42, 30.56) --
	(102.18, 30.56) --
	(101.93, 30.56) --
	(101.68, 30.56) --
	(101.44, 30.56) --
	(101.19, 30.56) --
	(100.95, 30.56) --
	(100.70, 30.56) --
	(100.45, 30.56) --
	(100.21, 30.56) --
	( 99.96, 30.56) --
	( 99.71, 30.56) --
	( 99.47, 30.56) --
	( 99.22, 30.56) --
	( 98.98, 30.56) --
	( 98.73, 30.56) --
	( 98.48, 30.56) --
	( 98.24, 30.56) --
	( 97.99, 30.56) --
	( 97.75, 30.56) --
	( 97.50, 30.56) --
	( 97.25, 30.56) --
	( 97.01, 30.56) --
	( 96.76, 30.56) --
	( 96.51, 30.56) --
	( 96.27, 30.56) --
	( 96.02, 30.56) --
	( 95.78, 30.56) --
	( 95.53, 30.56) --
	( 95.28, 30.56) --
	( 95.04, 30.56) --
	( 94.79, 30.56) --
	( 94.55, 30.56) --
	( 94.30, 30.56) --
	( 94.05, 30.56) --
	( 93.81, 30.56) --
	( 93.56, 30.56) --
	( 93.31, 30.56) --
	( 93.07, 30.56) --
	( 92.82, 30.56) --
	( 92.58, 30.56) --
	( 92.33, 30.56) --
	( 92.08, 30.56) --
	( 91.84, 30.56) --
	( 91.59, 30.56) --
	( 91.35, 30.56) --
	( 91.10, 30.56) --
	( 90.85, 30.56) --
	( 90.61, 30.56) --
	( 90.36, 30.56) --
	( 90.11, 30.56) --
	( 89.87, 30.56) --
	( 89.62, 30.56) --
	( 89.38, 30.56) --
	( 89.13, 30.56) --
	( 88.88, 30.56) --
	( 88.64, 30.56) --
	( 88.39, 30.56) --
	( 88.15, 30.56) --
	( 87.90, 30.56) --
	( 87.65, 30.56) --
	( 87.41, 30.56) --
	( 87.16, 30.56) --
	( 86.91, 30.56) --
	( 86.67, 30.56) --
	( 86.42, 30.56) --
	( 86.18, 30.56) --
	( 85.93, 30.56) --
	( 85.68, 30.56) --
	( 85.44, 30.56) --
	( 85.19, 30.56) --
	( 84.94, 30.56) --
	( 84.70, 30.56) --
	( 84.45, 30.56) --
	( 84.21, 30.56) --
	( 83.96, 30.56) --
	( 83.71, 30.56) --
	( 83.47, 30.56) --
	( 83.22, 30.56) --
	( 82.98, 30.56) --
	( 82.73, 30.56) --
	( 82.48, 30.56) --
	( 82.24, 30.56) --
	( 81.99, 30.56) --
	( 81.74, 30.56) --
	( 81.50, 30.56) --
	( 81.25, 30.56) --
	( 81.01, 30.56) --
	( 80.76, 30.56) --
	( 80.51, 30.56) --
	( 80.27, 30.56) --
	( 80.02, 30.56) --
	( 79.78, 30.56) --
	( 79.53, 30.56) --
	( 79.28, 30.56) --
	( 79.04, 30.56) --
	( 78.79, 30.56) --
	( 78.54, 30.56) --
	( 78.30, 30.56) --
	( 78.05, 30.56) --
	( 77.81, 30.56) --
	( 77.56, 30.56) --
	( 77.31, 30.56) --
	( 77.07, 30.56) --
	( 76.82, 30.56) --
	( 76.58, 30.56) --
	( 76.33, 30.56) --
	( 76.08, 30.56) --
	( 75.84, 30.56) --
	( 75.59, 30.56) --
	( 75.34, 30.56) --
	( 75.10, 30.56) --
	( 74.85, 30.56) --
	( 74.61, 30.56) --
	( 74.36, 30.56) --
	( 74.11, 30.56) --
	( 73.87, 30.56) --
	( 73.62, 30.56) --
	( 73.38, 30.56) --
	( 73.13, 30.56) --
	( 72.88, 30.56) --
	( 72.64, 30.56) --
	( 72.39, 30.56) --
	( 72.14, 30.56) --
	( 71.90, 30.56) --
	( 71.65, 30.56) --
	( 71.41, 30.56) --
	( 71.16, 30.56) --
	( 70.91, 30.56) --
	( 70.67, 30.56) --
	( 70.42, 30.56) --
	( 70.18, 30.56) --
	( 69.93, 30.56) --
	( 69.68, 30.56) --
	( 69.44, 30.56) --
	( 69.19, 30.56) --
	( 68.94, 30.56) --
	( 68.70, 30.56) --
	( 68.45, 30.56) --
	( 68.21, 30.56) --
	( 67.96, 30.56) --
	( 67.71, 30.56) --
	( 67.47, 30.56) --
	( 67.22, 30.56) --
	( 66.98, 30.56) --
	( 66.73, 30.56) --
	( 66.48, 30.56) --
	( 66.24, 30.56) --
	( 65.99, 30.56) --
	( 65.74, 30.56) --
	( 65.50, 30.56) --
	( 65.25, 30.56) --
	( 65.01, 30.56) --
	( 64.76, 30.56) --
	( 64.51, 30.56) --
	( 64.27, 30.56) --
	( 64.02, 30.56) --
	( 63.77, 30.56) --
	( 63.53, 30.56) --
	( 63.28, 30.56) --
	( 63.04, 30.56) --
	( 62.79, 30.56) --
	( 62.54, 30.56) --
	( 62.30, 30.56) --
	( 62.05, 30.56) --
	( 61.81, 30.56) --
	( 61.56, 30.56) --
	( 61.31, 30.56) --
	( 61.07, 30.56) --
	( 60.82, 30.56) --
	( 60.57, 30.56) --
	( 60.33, 30.56) --
	( 60.08, 30.56) --
	( 59.84, 30.56) --
	( 59.59, 30.56) --
	( 59.34, 30.56) --
	( 59.10, 30.56) --
	( 58.85, 30.56) --
	( 58.61, 30.56) --
	( 58.36, 30.56) --
	( 58.11, 30.56) --
	( 57.87, 30.56) --
	( 57.62, 30.56) --
	( 57.37, 30.56) --
	( 57.13, 30.56) --
	( 56.88, 30.56) --
	( 56.64, 30.56) --
	( 56.39, 30.56) --
	( 56.14, 30.56) --
	( 55.90, 30.56) --
	( 55.65, 30.56) --
	( 55.41, 30.56) --
	( 55.16, 30.56) --
	( 54.91, 30.56) --
	( 54.67, 30.56) --
	( 54.42, 30.56) --
	( 54.17, 30.56) --
	( 53.93, 30.56) --
	( 53.68, 30.56) --
	( 53.44, 30.56) --
	( 53.19, 30.56) --
	( 52.94, 30.56) --
	( 52.70, 30.56) --
	( 52.45, 30.56) --
	( 52.21, 30.56) --
	( 51.96, 30.56) --
	( 51.71, 30.56) --
	( 51.47, 30.56) --
	( 51.22, 30.56) --
	( 50.97, 30.56) --
	( 50.73, 30.56) --
	( 50.48, 30.56) --
	( 50.24, 30.56) --
	( 49.99, 30.56) --
	( 49.74, 30.56) --
	( 49.50, 30.56) --
	( 49.25, 30.56) --
	( 49.01, 30.56) --
	( 48.76, 30.56) --
	( 48.51, 30.56) --
	( 48.27, 30.56) --
	( 48.02, 30.56) --
	( 47.77, 30.56) --
	( 47.53, 30.56) --
	( 47.28, 30.56) --
	( 47.04, 30.56) --
	( 46.79, 30.56) --
	( 46.54, 30.56) --
	( 46.30, 30.56) --
	( 46.05, 30.56) --
	( 45.80, 30.56) --
	( 45.56, 30.56) --
	( 45.31, 30.56) --
	( 45.07, 30.56) --
	( 44.82, 30.56) --
	( 44.57, 30.56) --
	( 44.33, 30.56) --
	( 44.08, 30.56) --
	( 43.84, 30.56) --
	( 43.59, 30.56) --
	( 43.34, 30.56) --
	( 43.10, 30.56) --
	( 42.85, 30.56) --
	( 42.60, 30.56) --
	( 42.36, 30.56) --
	( 42.11, 30.56) --
	( 41.87, 30.56) --
	( 41.62, 30.56) --
	( 41.37, 30.56) --
	( 41.13, 30.56) --
	( 40.88, 30.56) --
	( 40.64, 30.56) --
	( 40.39, 30.56) --
	( 40.14, 30.56) --
	( 39.90, 30.56) --
	( 39.65, 30.56) --
	( 39.40, 30.56) --
	( 39.16, 30.56) --
	( 38.91, 30.56) --
	( 38.67, 30.56) --
	( 38.42, 30.56) --
	( 38.17, 30.56) --
	( 37.93, 30.56) --
	( 37.68, 30.56) --
	( 37.44, 30.56) --
	( 37.19, 30.56) --
	( 36.94, 30.56) --
	( 36.70, 30.56) --
	( 36.45, 30.56) --
	( 36.20, 30.56) --
	( 35.96, 30.56) --
	( 35.71, 30.56) --
	( 35.47, 30.56) --
	( 35.22, 30.56) --
	( 34.97, 30.56) --
	( 34.73, 30.56) --
	( 34.48, 30.56) --
	( 34.24, 30.56) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 27.95, 25.11) rectangle (166.31,145.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.90, 28.08) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.90, 52.87) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.90, 77.67) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.90,102.46) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.90,127.25) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70, 30.56) --
	( 27.95, 30.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70, 55.35) --
	( 27.95, 55.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70, 80.15) --
	( 27.95, 80.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70,104.94) --
	( 27.95,104.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70,129.73) --
	( 27.95,129.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09, 22.86) --
	( 50.09, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.93, 22.86) --
	( 65.93, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.78, 22.86) --
	( 81.78, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.63, 22.86) --
	( 97.63, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.48, 22.86) --
	(113.48, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.33, 22.86) --
	(129.33, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.18, 22.86) --
	(145.18, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (161.03, 22.86) --
	(161.03, 25.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 50.09, 16.10) {$10^{-2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 65.93, 16.10) {$10^{-1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 81.78, 16.10) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 97.63, 16.10) {$10^{1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (113.48, 16.10) {$10^{2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (129.33, 16.10) {$10^{3}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (145.18, 16.10) {$10^{4}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.03, 16.10) {$10^{5}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 97.13,  6.25) {Arrival time difference (seconds)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 85.09) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.31, 59.91) rectangle (237.50,110.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (179.81, 98.69) {Tranches};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (179.81, 78.86) rectangle (194.27, 93.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.30] (180.53, 79.57) rectangle (193.56, 92.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (179.81, 64.41) rectangle (194.27, 78.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.30] (180.53, 65.12) rectangle (193.56, 78.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (198.77, 83.61) {All};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (198.77, 69.15) {All but 1st};
\end{scope}
\end{tikzpicture}


==> fig/ice_20190618_no_tranches_count.tex <==
% Created by tikzDevice version 0.12 on 2019-08-28 17:04:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (237.16,213.44);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (237.16,213.44);
\end{scope}
\begin{scope}
\path[clip] ( 36.74, 57.56) rectangle (232.66,208.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.74, 57.56) rectangle (232.66,208.94);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.74, 81.15) --
	(232.66, 81.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.74,114.58) --
	(232.66,114.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.74,148.00) --
	(232.66,148.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.74,181.42) --
	(232.66,181.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.92, 57.56) --
	( 63.92,208.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (109.58, 57.56) --
	(109.58,208.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.25, 57.56) --
	(155.25,208.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.92, 57.56) --
	(200.92,208.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.74, 64.44) --
	(232.66, 64.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.74, 97.86) --
	(232.66, 97.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.74,131.29) --
	(232.66,131.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.74,164.71) --
	(232.66,164.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.74,198.13) --
	(232.66,198.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.08, 57.56) --
	( 41.08,208.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.75, 57.56) --
	( 86.75,208.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.42, 57.56) --
	(132.42,208.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.09, 57.56) --
	(178.09,208.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.75, 57.56) --
	(223.75,208.94);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 43.59, 64.44) rectangle ( 47.70,162.04);

\path[fill=fillColor] ( 48.16, 64.44) rectangle ( 52.27,153.56);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 54.78, 64.44) rectangle ( 56.84,202.06);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 52.73, 64.44) rectangle ( 54.78,135.64);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 59.35, 64.44) rectangle ( 61.40,187.15);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 57.29, 64.44) rectangle ( 59.35,128.41);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 63.92, 64.44) rectangle ( 65.97,174.63);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 61.86, 64.44) rectangle ( 63.92,121.80);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 68.48, 64.44) rectangle ( 70.54,164.03);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 66.43, 64.44) rectangle ( 68.48,117.24);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 73.05, 64.44) rectangle ( 75.10,153.53);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 70.99, 64.44) rectangle ( 73.05,108.63);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 77.62, 64.44) rectangle ( 79.67,146.69);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 75.56, 64.44) rectangle ( 77.62,106.40);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 82.18, 64.44) rectangle ( 84.24,136.27);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 80.13, 64.44) rectangle ( 82.18,101.67);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 86.75, 64.44) rectangle ( 88.81,124.81);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 84.70, 64.44) rectangle ( 86.75, 94.63);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 91.32, 64.44) rectangle ( 93.37,116.46);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 89.26, 64.44) rectangle ( 91.32, 80.39);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 95.88, 64.44) rectangle ( 97.94,109.31);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 93.83, 64.44) rectangle ( 95.88, 80.39);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (100.45, 64.44) rectangle (102.51,107.18);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 98.40, 64.44) rectangle (100.45, 80.39);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (105.02, 64.44) rectangle (107.07, 94.63);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (102.96, 64.44) rectangle (105.02, 87.80);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (109.58, 64.44) rectangle (111.64, 94.63);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (107.53, 64.44) rectangle (109.58, 84.56);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (114.15, 64.44) rectangle (116.21, 74.50);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (112.10, 64.44) rectangle (114.15, 80.39);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (118.72, 64.44) rectangle (120.77, 74.50);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (116.66, 64.44) rectangle (118.72, 84.56);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (121.23, 64.44) rectangle (125.34, 64.44);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (125.80, 64.44) rectangle (129.91, 64.44);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (132.42, 64.44) rectangle (134.47, 74.50);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (130.36, 64.44) rectangle (132.42, 64.44);

\path[fill=fillColor] (134.93, 64.44) rectangle (139.04, 64.44);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (139.50, 64.44) rectangle (143.61, 64.44);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (144.06, 64.44) rectangle (148.17, 64.44);

\path[fill=fillColor] (157.76, 64.44) rectangle (161.87, 64.44);

\path[fill=fillColor] (166.90, 64.44) rectangle (171.01, 64.44);

\path[fill=fillColor] (176.03, 64.44) rectangle (180.14, 74.50);

\path[fill=fillColor] (180.60, 64.44) rectangle (184.71, 74.50);

\path[fill=fillColor] (185.17, 64.44) rectangle (189.28, 64.44);

\path[fill=fillColor] (189.73, 64.44) rectangle (193.84, 64.44);

\path[fill=fillColor] (203.43, 64.44) rectangle (207.54, 64.44);

\path[fill=fillColor] (212.57, 64.44) rectangle (216.68, 74.50);

\path[fill=fillColor] (221.70, 64.44) rectangle (225.81, 64.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.74, 57.56) rectangle (232.66,208.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 32.69, 61.96) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 32.69, 95.39) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 32.69,128.81) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 32.69,162.23) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 32.69,195.65) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.49, 64.44) --
	( 36.74, 64.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.49, 97.86) --
	( 36.74, 97.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.49,131.29) --
	( 36.74,131.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.49,164.71) --
	( 36.74,164.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.49,198.13) --
	( 36.74,198.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.08, 55.31) --
	( 41.08, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.75, 55.31) --
	( 86.75, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.42, 55.31) --
	(132.42, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.09, 55.31) --
	(178.09, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.75, 55.31) --
	(223.75, 57.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 41.08, 48.55) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 86.75, 48.55) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (132.42, 48.55) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (178.09, 48.55) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (223.75, 48.55) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (134.70, 38.70) {No. tranches per iceberg};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,133.25) {Iceberg count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 65.62,  4.50) rectangle (203.78, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 70.12, 13.13) {Icebergs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.69,  9.00) rectangle (121.14, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (107.40,  9.71) rectangle (120.43, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (150.74,  9.00) rectangle (165.19, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (151.45,  9.71) rectangle (164.48, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (125.64, 13.75) {Native};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (169.69, 13.75) {Synthetic};
\end{scope}
\end{tikzpicture}


==> fig/ice_20190618_no_tranches_top10.tex <==
% Created by tikzDevice version 0.12 on 2019-07-25 15:44:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (242.00,149.56);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (242.00,149.56);
\end{scope}
\begin{scope}
\path[clip] ( 29.55, 25.11) rectangle (188.21,145.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.55, 25.11) rectangle (188.21,145.06);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.55, 39.82) --
	(188.21, 39.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.55, 68.34) --
	(188.21, 68.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.55, 96.85) --
	(188.21, 96.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.55,125.36) --
	(188.21,125.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.96, 25.11) --
	( 32.96,145.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.92, 25.11) --
	( 70.92,145.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.88, 25.11) --
	(108.88,145.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.83, 25.11) --
	(146.83,145.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (184.79, 25.11) --
	(184.79,145.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.55, 25.57) --
	(188.21, 25.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.55, 54.08) --
	(188.21, 54.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.55, 82.59) --
	(188.21, 82.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.55,111.10) --
	(188.21,111.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.55,139.61) --
	(188.21,139.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.94, 25.11) --
	( 51.94,145.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.90, 25.11) --
	( 89.90,145.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.86, 25.11) --
	(127.86,145.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.81, 25.11) --
	(165.81,145.06);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.76, 64.06) circle (  1.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.76, 66.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.76, 68.34) circle (  2.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.76, 70.47) circle (  1.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.76, 76.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.76, 79.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.76, 83.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.76, 91.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.76,115.38) circle (  1.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.76,138.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.35, 62.63) circle (  1.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.35, 65.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.35, 68.34) circle (  1.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.35, 71.19) circle (  1.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.35, 74.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.35, 82.59) circle (  1.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.35, 85.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.35, 96.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.35, 99.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.35,139.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.94, 39.82) circle (  3.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.94, 40.54) circle (  1.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.94, 41.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.94, 43.39) circle (  3.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.94, 46.95) circle (  2.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.94, 50.52) circle (  1.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.94, 54.08) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.94, 61.21) circle (  2.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.94, 75.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.94, 96.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.53, 35.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.53, 38.40) circle (  4.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.53, 39.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.53, 42.68) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.53, 44.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.53, 46.95) circle (  2.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.53, 51.23) circle (  2.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.53, 54.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.53, 59.78) circle (  1.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.53, 68.34) circle (  1.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.12, 30.56) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.12, 35.55) circle (  3.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.12, 40.54) circle (  3.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.12, 43.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.12, 45.53) circle (  2.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.12, 50.52) circle (  1.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.12, 55.51) circle (  1.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.12, 60.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.12, 65.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.71, 31.27) circle (  5.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.71, 35.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.71, 36.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.71, 36.97) circle (  2.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.71, 42.68) circle (  2.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.71, 48.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.71, 54.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.71, 59.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.71, 71.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.31, 31.98) circle (  4.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.31, 36.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.31, 38.40) circle (  2.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.31, 41.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.31, 44.81) circle (  2.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.31, 45.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.31, 51.23) circle (  1.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.90, 32.70) circle (  3.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.90, 39.82) circle (  1.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.90, 46.95) circle (  1.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.49, 33.41) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.49, 34.84) circle (  1.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.49, 41.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.49, 49.09) circle (  1.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.08, 34.12) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.08, 42.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.67, 34.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.67, 36.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.67, 37.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.67, 44.10) circle (  1.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.26, 35.55) circle (  2.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.86, 36.26) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.86, 46.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.45, 36.97) circle (  1.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.04, 37.69) circle (  1.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.63, 38.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.81, 39.82) circle (  1.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.00, 41.25) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 29.55, 25.11) rectangle (188.21,145.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.50, 23.09) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.50, 51.60) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.50, 80.11) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.50,108.62) {120};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.50,137.13) {160};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.30, 25.57) --
	( 29.55, 25.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.30, 54.08) --
	( 29.55, 54.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.30, 82.59) --
	( 29.55, 82.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.30,111.10) --
	( 29.55,111.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.30,139.61) --
	( 29.55,139.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.94, 22.86) --
	( 51.94, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 89.90, 22.86) --
	( 89.90, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.86, 22.86) --
	(127.86, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.81, 22.86) --
	(165.81, 25.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 51.94, 16.10) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 89.90, 16.10) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (127.86, 16.10) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (165.81, 16.10) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.88,  6.25) {No. tranches};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 85.09) {Total iceberg volume};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (197.21, 51.91) rectangle (237.50,118.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (201.71,106.69) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (201.71, 86.86) rectangle (217.70,101.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.71, 94.09) circle (  4.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (201.71, 72.40) rectangle (217.70, 86.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.71, 79.63) circle (  5.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (201.71, 56.41) rectangle (217.70, 72.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.71, 64.41) circle (  6.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (222.20, 91.61) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (222.20, 77.15) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.00,149.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (222.20, 61.93) {300};
\end{scope}
\end{tikzpicture}


==> fig/ice_20190618_peak_volume_dist.tex <==
% Created by tikzDevice version 0.12 on 2019-08-28 17:05:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (237.16,213.44);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (237.16,213.44);
\end{scope}
\begin{scope}
\path[clip] ( 36.74, 57.56) rectangle (232.66,208.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.74, 57.56) rectangle (232.66,208.94);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.74, 81.39) --
	(232.66, 81.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.74,115.28) --
	(232.66,115.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.74,149.17) --
	(232.66,149.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.74,183.07) --
	(232.66,183.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.04, 57.56) --
	( 67.04,208.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.62, 57.56) --
	(106.62,208.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.30, 57.56) --
	(145.30,208.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (181.52, 57.56) --
	(181.52,208.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (210.50, 57.56) --
	(210.50,208.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.74, 64.44) --
	(232.66, 64.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.74, 98.33) --
	(232.66, 98.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.74,132.23) --
	(232.66,132.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.74,166.12) --
	(232.66,166.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.74,200.01) --
	(232.66,200.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.65, 57.56) --
	( 45.65,208.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.44, 57.56) --
	( 88.44,208.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.81, 57.56) --
	(124.81,208.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.79, 57.56) --
	(165.79,208.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (197.24, 57.56) --
	(197.24,208.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.75, 57.56) --
	(223.75,208.94);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 45.65, 64.44) rectangle ( 46.84,202.06);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 44.46, 64.44) rectangle ( 45.65,164.89);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 53.85, 64.44) rectangle ( 55.03,189.29);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 52.66, 64.44) rectangle ( 53.85,138.68);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 60.14, 64.44) rectangle ( 61.32,182.50);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 58.95, 64.44) rectangle ( 60.14,122.60);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 65.44, 64.44) rectangle ( 66.63,170.58);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 64.25, 64.44) rectangle ( 65.44,111.82);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 70.11, 64.44) rectangle ( 71.30,169.64);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 68.92, 64.44) rectangle ( 70.11,131.00);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 74.33, 64.44) rectangle ( 75.52,157.72);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 73.15, 64.44) rectangle ( 74.33,116.78);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 78.22, 64.44) rectangle ( 79.40,137.29);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 77.03, 64.44) rectangle ( 78.22,111.22);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 81.83, 64.44) rectangle ( 83.02,154.17);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 80.65, 64.44) rectangle ( 81.83,106.15);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 85.23, 64.44) rectangle ( 86.42,115.46);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 84.04, 64.44) rectangle ( 85.23,107.78);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 88.44, 64.44) rectangle ( 89.63,139.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 87.25, 64.44) rectangle ( 88.44,119.10);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 91.49, 64.44) rectangle ( 92.68, 96.78);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 90.31, 64.44) rectangle ( 91.49,104.30);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 94.41, 64.44) rectangle ( 95.60, 93.08);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 93.22, 64.44) rectangle ( 94.41,119.81);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 97.21, 64.44) rectangle ( 98.40,104.30);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 96.02, 64.44) rectangle ( 97.21,101.02);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 99.91, 64.44) rectangle (101.09, 96.78);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 98.72, 64.44) rectangle ( 99.91,135.16);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (102.50, 64.44) rectangle (103.69, 93.08);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (101.32, 64.44) rectangle (102.50,103.29);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (105.02, 64.44) rectangle (106.20, 90.82);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (103.83, 64.44) rectangle (105.02, 93.08);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (107.45, 64.44) rectangle (108.64, 93.08);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (106.27, 64.44) rectangle (107.45, 88.13);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (109.82, 64.44) rectangle (111.01, 74.64);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (108.63, 64.44) rectangle (109.82, 90.82);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (112.12, 64.44) rectangle (113.31, 64.44);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (110.93, 64.44) rectangle (112.12, 64.44);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (114.36, 64.44) rectangle (115.55,102.20);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (113.17, 64.44) rectangle (114.36,103.29);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (115.36, 64.44) rectangle (117.73, 80.61);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (119.58, 64.44) rectangle (121.95, 88.13);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (122.81, 64.44) rectangle (124.00, 64.44);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (121.62, 64.44) rectangle (122.81, 64.44);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (124.81, 64.44) rectangle (125.99, 74.64);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (123.62, 64.44) rectangle (124.81,106.15);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (126.77, 64.44) rectangle (127.95, 64.44);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (125.58, 64.44) rectangle (126.77, 64.44);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (128.69, 64.44) rectangle (129.88, 64.44);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (127.50, 64.44) rectangle (128.69, 64.44);

\path[fill=fillColor] (129.39, 64.44) rectangle (131.76, 64.44);

\path[fill=fillColor] (131.24, 64.44) rectangle (133.62, 80.61);

\path[fill=fillColor] (133.06, 64.44) rectangle (135.44, 80.61);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (134.86, 64.44) rectangle (137.23, 64.44);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (138.35, 64.44) rectangle (140.73, 64.44);

\path[fill=fillColor] (140.06, 64.44) rectangle (142.44, 74.64);

\path[fill=fillColor] (146.66, 64.44) rectangle (149.04, 64.44);

\path[fill=fillColor] (148.26, 64.44) rectangle (150.63, 64.44);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (151.02, 64.44) rectangle (152.21, 64.44);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (149.83, 64.44) rectangle (151.02, 64.44);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (152.92, 64.44) rectangle (155.30, 74.64);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (155.94, 64.44) rectangle (158.32, 74.64);

\path[fill=fillColor] (157.42, 64.44) rectangle (159.80, 64.44);

\path[fill=fillColor] (158.89, 64.44) rectangle (161.27, 64.44);

\path[fill=fillColor] (161.78, 64.44) rectangle (164.15, 64.44);

\path[fill=fillColor] (163.20, 64.44) rectangle (165.57, 74.64);

\path[fill=fillColor] (164.61, 64.44) rectangle (166.98, 90.82);

\path[fill=fillColor] (166.00, 64.44) rectangle (168.37, 74.64);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (169.93, 64.44) rectangle (171.12, 64.44);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (168.74, 64.44) rectangle (169.93, 64.44);

\path[fill=fillColor] (187.86, 64.44) rectangle (190.24, 64.44);

\path[fill=fillColor] (193.75, 64.44) rectangle (196.13, 80.61);

\path[fill=fillColor] (196.05, 64.44) rectangle (198.43, 64.44);

\path[fill=fillColor] (207.12, 64.44) rectangle (209.50, 64.44);

\path[fill=fillColor] (208.19, 64.44) rectangle (210.57, 64.44);

\path[fill=fillColor] (219.58, 64.44) rectangle (221.95, 64.44);

\path[fill=fillColor] (222.57, 64.44) rectangle (224.94, 88.13);

\path[fill=fillColor] (225.51, 64.44) rectangle (227.89, 64.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.74, 57.56) rectangle (232.66,208.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 32.69, 61.96) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 32.69, 95.86) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 32.69,129.75) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 32.69,163.64) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 32.69,197.54) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.49, 64.44) --
	( 36.74, 64.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.49, 98.33) --
	( 36.74, 98.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.49,132.23) --
	( 36.74,132.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.49,166.12) --
	( 36.74,166.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.49,200.01) --
	( 36.74,200.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.65, 55.31) --
	( 45.65, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.44, 55.31) --
	( 88.44, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.81, 55.31) --
	(124.81, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.79, 55.31) --
	(165.79, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (197.24, 55.31) --
	(197.24, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.75, 55.31) --
	(223.75, 57.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 45.65, 48.55) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 88.44, 48.55) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (124.81, 48.55) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (165.79, 48.55) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (197.24, 48.55) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (223.75, 48.55) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (134.70, 38.70) {Peak volume};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,133.25) {Iceberg count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 65.62,  4.50) rectangle (203.78, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 70.12, 13.13) {Icebergs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.69,  9.00) rectangle (121.14, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (107.40,  9.71) rectangle (120.43, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (150.74,  9.00) rectangle (165.19, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (151.45,  9.71) rectangle (164.48, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (125.64, 13.75) {Native};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,213.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (169.69, 13.75) {Synthetic};
\end{scope}
\end{tikzpicture}


==> fig/ice_20190618_prop_daily_order_number.tex <==
% Created by tikzDevice version 0.12 on 2019-08-28 16:06:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (217.80,196.02);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (217.80,196.02);
\end{scope}
\begin{scope}
\path[clip] ( 28.35, 57.56) rectangle (213.30,191.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.35, 57.56) rectangle (213.30,191.52);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.35, 84.90) --
	(213.30, 84.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.35,127.40) --
	(213.30,127.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.35,169.90) --
	(213.30,169.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.35, 63.65) --
	(213.30, 63.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.35,106.15) --
	(213.30,106.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.35,148.65) --
	(213.30,148.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.35,191.15) --
	(213.30,191.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.02, 57.56) --
	( 63.02,191.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.82, 57.56) --
	(120.82,191.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.62, 57.56) --
	(178.62,191.52);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (129.49, 63.65) rectangle (146.83,102.35);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] (112.15, 63.65) rectangle (129.49,130.42);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 94.81, 63.65) rectangle (112.15,185.43);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (187.29, 63.65) rectangle (204.63, 67.93);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] (169.95, 63.65) rectangle (187.29, 72.29);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (152.61, 63.65) rectangle (169.95, 83.27);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 37.02, 63.65) rectangle ( 89.03, 65.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 28.35, 57.56) rectangle (213.30,191.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.30, 61.17) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.30,103.67) {2\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.30,146.17) {4\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.30,188.67) {6\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.10, 63.65) --
	( 28.35, 63.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.10,106.15) --
	( 28.35,106.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.10,148.65) --
	( 28.35,148.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.10,191.15) --
	( 28.35,191.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.02, 55.31) --
	( 63.02, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (120.82, 55.31) --
	(120.82, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.62, 55.31) --
	(178.62, 57.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 63.02, 48.55) {Native};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (120.82, 48.55) {S. (all tranches)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (178.62, 48.55) {S. (as one)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (120.82, 38.70) {Icebergs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,124.54) {(\# Icebergs / Total \# orders)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.21,  4.50) rectangle (201.43, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 44.71, 13.13) {Min. no. tranches};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (120.27,  9.00) rectangle (134.73, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (120.98,  9.71) rectangle (134.01, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (147.32,  9.00) rectangle (161.78, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] (148.04,  9.71) rectangle (161.07, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.38,  9.00) rectangle (188.83, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (175.09,  9.71) rectangle (188.12, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (139.23, 13.75) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (166.28, 13.75) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (193.33, 13.75) {5};
\end{scope}
\end{tikzpicture}


==> fig/ice_20190618_prop_daily_volume.tex <==
% Created by tikzDevice version 0.12 on 2019-08-28 16:05:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (217.80,196.02);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (217.80,196.02);
\end{scope}
\begin{scope}
\path[clip] ( 31.94, 57.56) rectangle (213.30,191.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.94, 57.56) rectangle (213.30,191.52);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.94, 85.01) --
	(213.30, 85.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.94,127.72) --
	(213.30,127.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.94,170.44) --
	(213.30,170.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.94, 63.65) --
	(213.30, 63.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.94,106.37) --
	(213.30,106.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.94,149.08) --
	(213.30,149.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.41, 57.56) --
	( 81.41,191.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (163.84, 57.56) --
	(163.84,191.52);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (176.20, 63.65) rectangle (200.93, 91.45);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] (151.47, 63.65) rectangle (176.20,119.14);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (126.74, 63.65) rectangle (151.47,185.43);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 44.31, 63.65) rectangle (118.50, 98.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.94, 57.56) rectangle (213.30,191.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.89, 61.17) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.89,103.89) {5\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.89,146.60) {10\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.69, 63.65) --
	( 31.94, 63.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.69,106.37) --
	( 31.94,106.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.69,149.08) --
	( 31.94,149.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.41, 55.31) --
	( 81.41, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (163.84, 55.31) --
	(163.84, 57.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 81.41, 48.55) {Native};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (163.84, 48.55) {Synthetic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (122.62, 38.70) {Icebergs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,124.54) {(Iceberg / Total traded volume)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.01,  4.50) rectangle (203.23, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 46.51, 13.13) {Min. no. tranches};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (122.07,  9.00) rectangle (136.53, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (122.78,  9.71) rectangle (135.81, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.12,  9.00) rectangle (163.58, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] (149.84,  9.71) rectangle (162.87, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (176.18,  9.00) rectangle (190.63, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (176.89,  9.71) rectangle (189.92, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (141.03, 13.75) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (168.08, 13.75) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,196.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (195.13, 13.75) {5};
\end{scope}
\end{tikzpicture}


==> fig/ice_20190618_total_hidden_volume.tex <==
% Created by tikzDevice version 0.12 on 2019-07-25 15:51:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (338.80,209.39);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (338.80,209.39);
\end{scope}
\begin{scope}
\path[clip] ( 40.34, 57.56) rectangle (310.45,204.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.34, 57.56) rectangle (310.45,204.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.34, 82.42) --
	(310.45, 82.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.34,118.75) --
	(310.45,118.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.34,155.07) --
	(310.45,155.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.34,191.40) --
	(310.45,191.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.34, 64.26) --
	(310.45, 64.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.34,100.58) --
	(310.45,100.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.34,136.91) --
	(310.45,136.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.34,173.24) --
	(310.45,173.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.99, 57.56) --
	( 90.99,204.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.40, 57.56) --
	(175.40,204.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.81, 57.56) --
	(259.81,204.89);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 90.99, 64.26) rectangle (128.97,198.19);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 53.00, 64.26) rectangle ( 90.99,197.65);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (175.40, 64.26) rectangle (213.38,126.47);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (137.41, 64.26) rectangle (175.40,125.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (259.81, 64.26) rectangle (297.79, 96.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (221.82, 64.26) rectangle (259.81, 94.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.34, 57.56) rectangle (310.45,204.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.29, 61.78) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.29, 98.10) {50000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.29,134.43) {100000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.29,170.76) {150000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.09, 64.26) --
	( 40.34, 64.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.09,100.58) --
	( 40.34,100.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.09,136.91) --
	( 40.34,136.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.09,173.24) --
	( 40.34,173.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.45, 64.19) --
	(312.70, 64.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.45,115.02) --
	(312.70,115.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.45,165.99) --
	(312.70,165.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (314.50, 61.71) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (314.50,112.54) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (314.50,163.52) {2\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.99, 55.31) --
	( 90.99, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.40, 55.31) --
	(175.40, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (259.81, 55.31) --
	(259.81, 57.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 90.99, 48.55) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (175.40, 48.55) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (259.81, 48.55) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (175.40, 38.70) {Min. no. of tracnhes per iceberg};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,131.23) {Volume};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (326.35,131.23) {(Hidden volume / Total daily volume)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.18,  4.50) rectangle (275.62, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 79.68, 13.13) {Aggregation type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (152.19,  9.00) rectangle (166.64, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (152.90,  9.71) rectangle (165.93, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.17,  9.00) rectangle (233.63, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (219.88,  9.71) rectangle (232.91, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (171.14, 13.75) {Longest chain};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (238.13, 13.75) {Mean (all)};
\end{scope}
\end{tikzpicture}


==> fig/ice_nat_20190618_atd_dist.tex <==
% Created by tikzDevice version 0.12 on 2019-08-28 17:10:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (232.32,209.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (232.32,209.09);
\end{scope}
\begin{scope}
\path[clip] ( 27.95, 57.56) rectangle (227.82,204.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.95, 57.56) rectangle (227.82,204.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.95, 81.72) --
	(227.82, 81.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.95,116.68) --
	(227.82,116.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.95,151.63) --
	(227.82,151.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.95,186.59) --
	(227.82,186.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.03, 57.56) --
	( 37.03,204.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.29, 57.56) --
	( 50.29,204.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.81, 57.56) --
	( 76.81,204.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.33, 57.56) --
	(103.33,204.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (129.85, 57.56) --
	(129.85,204.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.37, 57.56) --
	(156.37,204.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.88, 57.56) --
	(182.88,204.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (209.40, 57.56) --
	(209.40,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.95, 64.24) --
	(227.82, 64.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.95, 99.20) --
	(227.82, 99.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.95,134.16) --
	(227.82,134.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.95,169.11) --
	(227.82,169.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.95,204.07) --
	(227.82,204.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.55, 57.56) --
	( 63.55,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.07, 57.56) --
	( 90.07,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.59, 57.56) --
	(116.59,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (143.11, 57.56) --
	(143.11,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.63, 57.56) --
	(169.63,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.14, 57.56) --
	(196.14,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.66, 57.56) --
	(222.66,204.59);
\definecolor{drawColor}{RGB}{215,48,31}
\definecolor{fillColor}{RGB}{215,48,31}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 37.03,157.68) --
	( 37.39,158.16) --
	( 37.74,158.53) --
	( 38.10,158.76) --
	( 38.45,158.90) --
	( 38.81,158.94) --
	( 39.16,158.85) --
	( 39.52,158.66) --
	( 39.88,158.38) --
	( 40.23,157.99) --
	( 40.59,157.48) --
	( 40.94,156.90) --
	( 41.30,156.24) --
	( 41.65,155.45) --
	( 42.01,154.60) --
	( 42.36,153.68) --
	( 42.72,152.67) --
	( 43.08,151.59) --
	( 43.43,150.45) --
	( 43.79,149.26) --
	( 44.14,148.00) --
	( 44.50,146.70) --
	( 44.85,145.36) --
	( 45.21,143.98) --
	( 45.56,142.56) --
	( 45.92,141.12) --
	( 46.28,139.66) --
	( 46.63,138.18) --
	( 46.99,136.69) --
	( 47.34,135.20) --
	( 47.70,133.70) --
	( 48.05,132.20) --
	( 48.41,130.71) --
	( 48.77,129.23) --
	( 49.12,127.77) --
	( 49.48,126.32) --
	( 49.83,124.89) --
	( 50.19,123.50) --
	( 50.54,122.12) --
	( 50.90,120.77) --
	( 51.25,119.46) --
	( 51.61,118.19) --
	( 51.97,116.94) --
	( 52.32,115.73) --
	( 52.68,114.57) --
	( 53.03,113.44) --
	( 53.39,112.34) --
	( 53.74,111.29) --
	( 54.10,110.29) --
	( 54.45,109.31) --
	( 54.81,108.38) --
	( 55.17,107.49) --
	( 55.52,106.64) --
	( 55.88,105.81) --
	( 56.23,105.04) --
	( 56.59,104.30) --
	( 56.94,103.59) --
	( 57.30,102.92) --
	( 57.65,102.29) --
	( 58.01,101.68) --
	( 58.37,101.10) --
	( 58.72,100.55) --
	( 59.08,100.04) --
	( 59.43, 99.54) --
	( 59.79, 99.08) --
	( 60.14, 98.64) --
	( 60.50, 98.21) --
	( 60.86, 97.81) --
	( 61.21, 97.44) --
	( 61.57, 97.08) --
	( 61.92, 96.73) --
	( 62.28, 96.41) --
	( 62.63, 96.10) --
	( 62.99, 95.80) --
	( 63.34, 95.52) --
	( 63.70, 95.25) --
	( 64.06, 94.99) --
	( 64.41, 94.74) --
	( 64.77, 94.51) --
	( 65.12, 94.28) --
	( 65.48, 94.06) --
	( 65.83, 93.86) --
	( 66.19, 93.66) --
	( 66.54, 93.46) --
	( 66.90, 93.28) --
	( 67.26, 93.11) --
	( 67.61, 92.94) --
	( 67.97, 92.78) --
	( 68.32, 92.63) --
	( 68.68, 92.48) --
	( 69.03, 92.35) --
	( 69.39, 92.22) --
	( 69.74, 92.10) --
	( 70.10, 91.99) --
	( 70.46, 91.89) --
	( 70.81, 91.80) --
	( 71.17, 91.72) --
	( 71.52, 91.65) --
	( 71.88, 91.59) --
	( 72.23, 91.55) --
	( 72.59, 91.51) --
	( 72.95, 91.49) --
	( 73.30, 91.48) --
	( 73.66, 91.48) --
	( 74.01, 91.50) --
	( 74.37, 91.53) --
	( 74.72, 91.58) --
	( 75.08, 91.64) --
	( 75.43, 91.71) --
	( 75.79, 91.81) --
	( 76.15, 91.92) --
	( 76.50, 92.04) --
	( 76.86, 92.19) --
	( 77.21, 92.35) --
	( 77.57, 92.53) --
	( 77.92, 92.72) --
	( 78.28, 92.94) --
	( 78.63, 93.18) --
	( 78.99, 93.43) --
	( 79.35, 93.71) --
	( 79.70, 94.00) --
	( 80.06, 94.31) --
	( 80.41, 94.64) --
	( 80.77, 94.99) --
	( 81.12, 95.36) --
	( 81.48, 95.74) --
	( 81.83, 96.15) --
	( 82.19, 96.57) --
	( 82.55, 97.01) --
	( 82.90, 97.47) --
	( 83.26, 97.95) --
	( 83.61, 98.45) --
	( 83.97, 98.96) --
	( 84.32, 99.49) --
	( 84.68,100.03) --
	( 85.03,100.59) --
	( 85.39,101.17) --
	( 85.75,101.76) --
	( 86.10,102.36) --
	( 86.46,102.98) --
	( 86.81,103.61) --
	( 87.17,104.25) --
	( 87.52,104.90) --
	( 87.88,105.56) --
	( 88.24,106.24) --
	( 88.59,106.92) --
	( 88.95,107.61) --
	( 89.30,108.31) --
	( 89.66,109.02) --
	( 90.01,109.73) --
	( 90.37,110.45) --
	( 90.72,111.18) --
	( 91.08,111.91) --
	( 91.44,112.64) --
	( 91.79,113.38) --
	( 92.15,114.12) --
	( 92.50,114.86) --
	( 92.86,115.60) --
	( 93.21,116.34) --
	( 93.57,117.09) --
	( 93.92,117.83) --
	( 94.28,118.57) --
	( 94.64,119.31) --
	( 94.99,120.05) --
	( 95.35,120.79) --
	( 95.70,121.52) --
	( 96.06,122.25) --
	( 96.41,122.97) --
	( 96.77,123.69) --
	( 97.12,124.40) --
	( 97.48,125.11) --
	( 97.84,125.81) --
	( 98.19,126.50) --
	( 98.55,127.18) --
	( 98.90,127.86) --
	( 99.26,128.53) --
	( 99.61,129.19) --
	( 99.97,129.84) --
	(100.33,130.48) --
	(100.68,131.11) --
	(101.04,131.73) --
	(101.39,132.33) --
	(101.75,132.93) --
	(102.10,133.51) --
	(102.46,134.09) --
	(102.81,134.64) --
	(103.17,135.19) --
	(103.53,135.72) --
	(103.88,136.24) --
	(104.24,136.74) --
	(104.59,137.23) --
	(104.95,137.70) --
	(105.30,138.16) --
	(105.66,138.61) --
	(106.01,139.03) --
	(106.37,139.44) --
	(106.73,139.84) --
	(107.08,140.22) --
	(107.44,140.58) --
	(107.79,140.93) --
	(108.15,141.26) --
	(108.50,141.57) --
	(108.86,141.87) --
	(109.21,142.15) --
	(109.57,142.41) --
	(109.93,142.66) --
	(110.28,142.89) --
	(110.64,143.11) --
	(110.99,143.31) --
	(111.35,143.49) --
	(111.70,143.66) --
	(112.06,143.82) --
	(112.41,143.96) --
	(112.77,144.09) --
	(113.13,144.21) --
	(113.48,144.31) --
	(113.84,144.40) --
	(114.19,144.48) --
	(114.55,144.55) --
	(114.90,144.61) --
	(115.26,144.66) --
	(115.62,144.71) --
	(115.97,144.74) --
	(116.33,144.77) --
	(116.68,144.79) --
	(117.04,144.81) --
	(117.39,144.82) --
	(117.75,144.83) --
	(118.10,144.83) --
	(118.46,144.83) --
	(118.82,144.83) --
	(119.17,144.82) --
	(119.53,144.82) --
	(119.88,144.81) --
	(120.24,144.80) --
	(120.59,144.80) --
	(120.95,144.79) --
	(121.30,144.78) --
	(121.66,144.78) --
	(122.02,144.77) --
	(122.37,144.77) --
	(122.73,144.77) --
	(123.08,144.76) --
	(123.44,144.76) --
	(123.79,144.76) --
	(124.15,144.76) --
	(124.50,144.77) --
	(124.86,144.77) --
	(125.22,144.77) --
	(125.57,144.77) --
	(125.93,144.77) --
	(126.28,144.77) --
	(126.64,144.76) --
	(126.99,144.76) --
	(127.35,144.75) --
	(127.71,144.73) --
	(128.06,144.72) --
	(128.42,144.69) --
	(128.77,144.67) --
	(129.13,144.63) --
	(129.48,144.59) --
	(129.84,144.54) --
	(130.19,144.48) --
	(130.55,144.42) --
	(130.91,144.34) --
	(131.26,144.26) --
	(131.62,144.17) --
	(131.97,144.06) --
	(132.33,143.94) --
	(132.68,143.82) --
	(133.04,143.67) --
	(133.39,143.52) --
	(133.75,143.36) --
	(134.11,143.18) --
	(134.46,142.99) --
	(134.82,142.78) --
	(135.17,142.57) --
	(135.53,142.34) --
	(135.88,142.09) --
	(136.24,141.84) --
	(136.59,141.57) --
	(136.95,141.29) --
	(137.31,140.99) --
	(137.66,140.69) --
	(138.02,140.37) --
	(138.37,140.04) --
	(138.73,139.70) --
	(139.08,139.34) --
	(139.44,138.97) --
	(139.79,138.60) --
	(140.15,138.21) --
	(140.51,137.82) --
	(140.86,137.41) --
	(141.22,137.00) --
	(141.57,136.57) --
	(141.93,136.14) --
	(142.28,135.70) --
	(142.64,135.25) --
	(143.00,134.80) --
	(143.35,134.34) --
	(143.71,133.87) --
	(144.06,133.39) --
	(144.42,132.91) --
	(144.77,132.42) --
	(145.13,131.92) --
	(145.48,131.42) --
	(145.84,130.92) --
	(146.20,130.41) --
	(146.55,129.89) --
	(146.91,129.37) --
	(147.26,128.84) --
	(147.62,128.31) --
	(147.97,127.78) --
	(148.33,127.24) --
	(148.68,126.69) --
	(149.04,126.14) --
	(149.40,125.59) --
	(149.75,125.03) --
	(150.11,124.47) --
	(150.46,123.90) --
	(150.82,123.34) --
	(151.17,122.76) --
	(151.53,122.19) --
	(151.88,121.61) --
	(152.24,121.02) --
	(152.60,120.44) --
	(152.95,119.85) --
	(153.31,119.26) --
	(153.66,118.66) --
	(154.02,118.06) --
	(154.37,117.47) --
	(154.73,116.87) --
	(155.09,116.26) --
	(155.44,115.66) --
	(155.80,115.06) --
	(156.15,114.46) --
	(156.51,113.85) --
	(156.86,113.25) --
	(157.22,112.65) --
	(157.57,112.05) --
	(157.93,111.45) --
	(158.29,110.85) --
	(158.64,110.25) --
	(159.00,109.66) --
	(159.35,109.07) --
	(159.71,108.49) --
	(160.06,107.91) --
	(160.42,107.33) --
	(160.77,106.76) --
	(161.13,106.19) --
	(161.49,105.63) --
	(161.84,105.07) --
	(162.20,104.53) --
	(162.55,103.98) --
	(162.91,103.45) --
	(163.26,102.92) --
	(163.62,102.40) --
	(163.97,101.88) --
	(164.33,101.38) --
	(164.69,100.88) --
	(165.04,100.39) --
	(165.40, 99.91) --
	(165.75, 99.43) --
	(166.11, 98.97) --
	(166.46, 98.51) --
	(166.82, 98.06) --
	(167.18, 97.61) --
	(167.53, 97.18) --
	(167.89, 96.75) --
	(168.24, 96.33) --
	(168.60, 95.92) --
	(168.95, 95.52) --
	(169.31, 95.12) --
	(169.66, 94.73) --
	(170.02, 94.35) --
	(170.38, 93.97) --
	(170.73, 93.60) --
	(171.09, 93.23) --
	(171.44, 92.87) --
	(171.80, 92.51) --
	(172.15, 92.16) --
	(172.51, 91.82) --
	(172.86, 91.47) --
	(173.22, 91.13) --
	(173.58, 90.80) --
	(173.93, 90.46) --
	(174.29, 90.13) --
	(174.64, 89.80) --
	(175.00, 89.48) --
	(175.35, 89.15) --
	(175.71, 88.83) --
	(176.06, 88.50) --
	(176.42, 88.18) --
	(176.78, 87.86) --
	(177.13, 87.53) --
	(177.49, 87.21) --
	(177.84, 86.89) --
	(178.20, 86.56) --
	(178.55, 86.24) --
	(178.91, 85.91) --
	(179.26, 85.58) --
	(179.62, 85.25) --
	(179.98, 84.93) --
	(180.33, 84.59) --
	(180.69, 84.26) --
	(181.04, 83.93) --
	(181.40, 83.60) --
	(181.75, 83.26) --
	(182.11, 82.92) --
	(182.47, 82.59) --
	(182.82, 82.25) --
	(183.18, 81.91) --
	(183.53, 81.57) --
	(183.89, 81.23) --
	(184.24, 80.89) --
	(184.60, 80.56) --
	(184.95, 80.22) --
	(185.31, 79.88) --
	(185.67, 79.55) --
	(186.02, 79.21) --
	(186.38, 78.88) --
	(186.73, 78.55) --
	(187.09, 78.22) --
	(187.44, 77.89) --
	(187.80, 77.57) --
	(188.15, 77.25) --
	(188.51, 76.93) --
	(188.87, 76.62) --
	(189.22, 76.31) --
	(189.58, 76.00) --
	(189.93, 75.70) --
	(190.29, 75.41) --
	(190.64, 75.11) --
	(191.00, 74.83) --
	(191.35, 74.54) --
	(191.71, 74.27) --
	(192.07, 74.00) --
	(192.42, 73.73) --
	(192.78, 73.47) --
	(193.13, 73.21) --
	(193.49, 72.96) --
	(193.84, 72.72) --
	(194.20, 72.48) --
	(194.56, 72.25) --
	(194.91, 72.02) --
	(195.27, 71.80) --
	(195.62, 71.59) --
	(195.98, 71.38) --
	(196.33, 71.17) --
	(196.69, 70.97) --
	(197.04, 70.78) --
	(197.40, 70.59) --
	(197.76, 70.41) --
	(198.11, 70.23) --
	(198.47, 70.05) --
	(198.82, 69.88) --
	(199.18, 69.72) --
	(199.53, 69.56) --
	(199.89, 69.40) --
	(200.24, 69.25) --
	(200.60, 69.10) --
	(200.96, 68.96) --
	(201.31, 68.82) --
	(201.67, 68.68) --
	(202.02, 68.55) --
	(202.38, 68.41) --
	(202.73, 68.29) --
	(203.09, 68.17) --
	(203.44, 68.04) --
	(203.80, 67.93) --
	(204.16, 67.81) --
	(204.51, 67.70) --
	(204.87, 67.59) --
	(205.22, 67.49) --
	(205.58, 67.39) --
	(205.93, 67.29) --
	(206.29, 67.19) --
	(206.64, 67.09) --
	(207.00, 67.00) --
	(207.36, 66.91) --
	(207.71, 66.82) --
	(208.07, 66.74) --
	(208.42, 66.65) --
	(208.78, 66.57) --
	(209.13, 66.49) --
	(209.49, 66.42) --
	(209.85, 66.34) --
	(210.20, 66.27) --
	(210.56, 66.20) --
	(210.91, 66.14) --
	(211.27, 66.07) --
	(211.62, 66.01) --
	(211.98, 65.95) --
	(212.33, 65.89) --
	(212.69, 65.83) --
	(213.05, 65.77) --
	(213.40, 65.72) --
	(213.76, 65.67) --
	(214.11, 65.62) --
	(214.47, 65.57) --
	(214.82, 65.52) --
	(215.18, 65.48) --
	(215.53, 65.44) --
	(215.89, 65.39) --
	(216.25, 65.35) --
	(216.60, 65.31) --
	(216.96, 65.28) --
	(217.31, 65.24) --
	(217.67, 65.20) --
	(218.02, 65.17) --
	(218.38, 65.14) --
	(218.73, 65.11) --
	(218.73, 64.24) --
	(218.38, 64.24) --
	(218.02, 64.24) --
	(217.67, 64.24) --
	(217.31, 64.24) --
	(216.96, 64.24) --
	(216.60, 64.24) --
	(216.25, 64.24) --
	(215.89, 64.24) --
	(215.53, 64.24) --
	(215.18, 64.24) --
	(214.82, 64.24) --
	(214.47, 64.24) --
	(214.11, 64.24) --
	(213.76, 64.24) --
	(213.40, 64.24) --
	(213.05, 64.24) --
	(212.69, 64.24) --
	(212.33, 64.24) --
	(211.98, 64.24) --
	(211.62, 64.24) --
	(211.27, 64.24) --
	(210.91, 64.24) --
	(210.56, 64.24) --
	(210.20, 64.24) --
	(209.85, 64.24) --
	(209.49, 64.24) --
	(209.13, 64.24) --
	(208.78, 64.24) --
	(208.42, 64.24) --
	(208.07, 64.24) --
	(207.71, 64.24) --
	(207.36, 64.24) --
	(207.00, 64.24) --
	(206.64, 64.24) --
	(206.29, 64.24) --
	(205.93, 64.24) --
	(205.58, 64.24) --
	(205.22, 64.24) --
	(204.87, 64.24) --
	(204.51, 64.24) --
	(204.16, 64.24) --
	(203.80, 64.24) --
	(203.44, 64.24) --
	(203.09, 64.24) --
	(202.73, 64.24) --
	(202.38, 64.24) --
	(202.02, 64.24) --
	(201.67, 64.24) --
	(201.31, 64.24) --
	(200.96, 64.24) --
	(200.60, 64.24) --
	(200.24, 64.24) --
	(199.89, 64.24) --
	(199.53, 64.24) --
	(199.18, 64.24) --
	(198.82, 64.24) --
	(198.47, 64.24) --
	(198.11, 64.24) --
	(197.76, 64.24) --
	(197.40, 64.24) --
	(197.04, 64.24) --
	(196.69, 64.24) --
	(196.33, 64.24) --
	(195.98, 64.24) --
	(195.62, 64.24) --
	(195.27, 64.24) --
	(194.91, 64.24) --
	(194.56, 64.24) --
	(194.20, 64.24) --
	(193.84, 64.24) --
	(193.49, 64.24) --
	(193.13, 64.24) --
	(192.78, 64.24) --
	(192.42, 64.24) --
	(192.07, 64.24) --
	(191.71, 64.24) --
	(191.35, 64.24) --
	(191.00, 64.24) --
	(190.64, 64.24) --
	(190.29, 64.24) --
	(189.93, 64.24) --
	(189.58, 64.24) --
	(189.22, 64.24) --
	(188.87, 64.24) --
	(188.51, 64.24) --
	(188.15, 64.24) --
	(187.80, 64.24) --
	(187.44, 64.24) --
	(187.09, 64.24) --
	(186.73, 64.24) --
	(186.38, 64.24) --
	(186.02, 64.24) --
	(185.67, 64.24) --
	(185.31, 64.24) --
	(184.95, 64.24) --
	(184.60, 64.24) --
	(184.24, 64.24) --
	(183.89, 64.24) --
	(183.53, 64.24) --
	(183.18, 64.24) --
	(182.82, 64.24) --
	(182.47, 64.24) --
	(182.11, 64.24) --
	(181.75, 64.24) --
	(181.40, 64.24) --
	(181.04, 64.24) --
	(180.69, 64.24) --
	(180.33, 64.24) --
	(179.98, 64.24) --
	(179.62, 64.24) --
	(179.26, 64.24) --
	(178.91, 64.24) --
	(178.55, 64.24) --
	(178.20, 64.24) --
	(177.84, 64.24) --
	(177.49, 64.24) --
	(177.13, 64.24) --
	(176.78, 64.24) --
	(176.42, 64.24) --
	(176.06, 64.24) --
	(175.71, 64.24) --
	(175.35, 64.24) --
	(175.00, 64.24) --
	(174.64, 64.24) --
	(174.29, 64.24) --
	(173.93, 64.24) --
	(173.58, 64.24) --
	(173.22, 64.24) --
	(172.86, 64.24) --
	(172.51, 64.24) --
	(172.15, 64.24) --
	(171.80, 64.24) --
	(171.44, 64.24) --
	(171.09, 64.24) --
	(170.73, 64.24) --
	(170.38, 64.24) --
	(170.02, 64.24) --
	(169.66, 64.24) --
	(169.31, 64.24) --
	(168.95, 64.24) --
	(168.60, 64.24) --
	(168.24, 64.24) --
	(167.89, 64.24) --
	(167.53, 64.24) --
	(167.18, 64.24) --
	(166.82, 64.24) --
	(166.46, 64.24) --
	(166.11, 64.24) --
	(165.75, 64.24) --
	(165.40, 64.24) --
	(165.04, 64.24) --
	(164.69, 64.24) --
	(164.33, 64.24) --
	(163.97, 64.24) --
	(163.62, 64.24) --
	(163.26, 64.24) --
	(162.91, 64.24) --
	(162.55, 64.24) --
	(162.20, 64.24) --
	(161.84, 64.24) --
	(161.49, 64.24) --
	(161.13, 64.24) --
	(160.77, 64.24) --
	(160.42, 64.24) --
	(160.06, 64.24) --
	(159.71, 64.24) --
	(159.35, 64.24) --
	(159.00, 64.24) --
	(158.64, 64.24) --
	(158.29, 64.24) --
	(157.93, 64.24) --
	(157.57, 64.24) --
	(157.22, 64.24) --
	(156.86, 64.24) --
	(156.51, 64.24) --
	(156.15, 64.24) --
	(155.80, 64.24) --
	(155.44, 64.24) --
	(155.09, 64.24) --
	(154.73, 64.24) --
	(154.37, 64.24) --
	(154.02, 64.24) --
	(153.66, 64.24) --
	(153.31, 64.24) --
	(152.95, 64.24) --
	(152.60, 64.24) --
	(152.24, 64.24) --
	(151.88, 64.24) --
	(151.53, 64.24) --
	(151.17, 64.24) --
	(150.82, 64.24) --
	(150.46, 64.24) --
	(150.11, 64.24) --
	(149.75, 64.24) --
	(149.40, 64.24) --
	(149.04, 64.24) --
	(148.68, 64.24) --
	(148.33, 64.24) --
	(147.97, 64.24) --
	(147.62, 64.24) --
	(147.26, 64.24) --
	(146.91, 64.24) --
	(146.55, 64.24) --
	(146.20, 64.24) --
	(145.84, 64.24) --
	(145.48, 64.24) --
	(145.13, 64.24) --
	(144.77, 64.24) --
	(144.42, 64.24) --
	(144.06, 64.24) --
	(143.71, 64.24) --
	(143.35, 64.24) --
	(143.00, 64.24) --
	(142.64, 64.24) --
	(142.28, 64.24) --
	(141.93, 64.24) --
	(141.57, 64.24) --
	(141.22, 64.24) --
	(140.86, 64.24) --
	(140.51, 64.24) --
	(140.15, 64.24) --
	(139.79, 64.24) --
	(139.44, 64.24) --
	(139.08, 64.24) --
	(138.73, 64.24) --
	(138.37, 64.24) --
	(138.02, 64.24) --
	(137.66, 64.24) --
	(137.31, 64.24) --
	(136.95, 64.24) --
	(136.59, 64.24) --
	(136.24, 64.24) --
	(135.88, 64.24) --
	(135.53, 64.24) --
	(135.17, 64.24) --
	(134.82, 64.24) --
	(134.46, 64.24) --
	(134.11, 64.24) --
	(133.75, 64.24) --
	(133.39, 64.24) --
	(133.04, 64.24) --
	(132.68, 64.24) --
	(132.33, 64.24) --
	(131.97, 64.24) --
	(131.62, 64.24) --
	(131.26, 64.24) --
	(130.91, 64.24) --
	(130.55, 64.24) --
	(130.19, 64.24) --
	(129.84, 64.24) --
	(129.48, 64.24) --
	(129.13, 64.24) --
	(128.77, 64.24) --
	(128.42, 64.24) --
	(128.06, 64.24) --
	(127.71, 64.24) --
	(127.35, 64.24) --
	(126.99, 64.24) --
	(126.64, 64.24) --
	(126.28, 64.24) --
	(125.93, 64.24) --
	(125.57, 64.24) --
	(125.22, 64.24) --
	(124.86, 64.24) --
	(124.50, 64.24) --
	(124.15, 64.24) --
	(123.79, 64.24) --
	(123.44, 64.24) --
	(123.08, 64.24) --
	(122.73, 64.24) --
	(122.37, 64.24) --
	(122.02, 64.24) --
	(121.66, 64.24) --
	(121.30, 64.24) --
	(120.95, 64.24) --
	(120.59, 64.24) --
	(120.24, 64.24) --
	(119.88, 64.24) --
	(119.53, 64.24) --
	(119.17, 64.24) --
	(118.82, 64.24) --
	(118.46, 64.24) --
	(118.10, 64.24) --
	(117.75, 64.24) --
	(117.39, 64.24) --
	(117.04, 64.24) --
	(116.68, 64.24) --
	(116.33, 64.24) --
	(115.97, 64.24) --
	(115.62, 64.24) --
	(115.26, 64.24) --
	(114.90, 64.24) --
	(114.55, 64.24) --
	(114.19, 64.24) --
	(113.84, 64.24) --
	(113.48, 64.24) --
	(113.13, 64.24) --
	(112.77, 64.24) --
	(112.41, 64.24) --
	(112.06, 64.24) --
	(111.70, 64.24) --
	(111.35, 64.24) --
	(110.99, 64.24) --
	(110.64, 64.24) --
	(110.28, 64.24) --
	(109.93, 64.24) --
	(109.57, 64.24) --
	(109.21, 64.24) --
	(108.86, 64.24) --
	(108.50, 64.24) --
	(108.15, 64.24) --
	(107.79, 64.24) --
	(107.44, 64.24) --
	(107.08, 64.24) --
	(106.73, 64.24) --
	(106.37, 64.24) --
	(106.01, 64.24) --
	(105.66, 64.24) --
	(105.30, 64.24) --
	(104.95, 64.24) --
	(104.59, 64.24) --
	(104.24, 64.24) --
	(103.88, 64.24) --
	(103.53, 64.24) --
	(103.17, 64.24) --
	(102.81, 64.24) --
	(102.46, 64.24) --
	(102.10, 64.24) --
	(101.75, 64.24) --
	(101.39, 64.24) --
	(101.04, 64.24) --
	(100.68, 64.24) --
	(100.33, 64.24) --
	( 99.97, 64.24) --
	( 99.61, 64.24) --
	( 99.26, 64.24) --
	( 98.90, 64.24) --
	( 98.55, 64.24) --
	( 98.19, 64.24) --
	( 97.84, 64.24) --
	( 97.48, 64.24) --
	( 97.12, 64.24) --
	( 96.77, 64.24) --
	( 96.41, 64.24) --
	( 96.06, 64.24) --
	( 95.70, 64.24) --
	( 95.35, 64.24) --
	( 94.99, 64.24) --
	( 94.64, 64.24) --
	( 94.28, 64.24) --
	( 93.92, 64.24) --
	( 93.57, 64.24) --
	( 93.21, 64.24) --
	( 92.86, 64.24) --
	( 92.50, 64.24) --
	( 92.15, 64.24) --
	( 91.79, 64.24) --
	( 91.44, 64.24) --
	( 91.08, 64.24) --
	( 90.72, 64.24) --
	( 90.37, 64.24) --
	( 90.01, 64.24) --
	( 89.66, 64.24) --
	( 89.30, 64.24) --
	( 88.95, 64.24) --
	( 88.59, 64.24) --
	( 88.24, 64.24) --
	( 87.88, 64.24) --
	( 87.52, 64.24) --
	( 87.17, 64.24) --
	( 86.81, 64.24) --
	( 86.46, 64.24) --
	( 86.10, 64.24) --
	( 85.75, 64.24) --
	( 85.39, 64.24) --
	( 85.03, 64.24) --
	( 84.68, 64.24) --
	( 84.32, 64.24) --
	( 83.97, 64.24) --
	( 83.61, 64.24) --
	( 83.26, 64.24) --
	( 82.90, 64.24) --
	( 82.55, 64.24) --
	( 82.19, 64.24) --
	( 81.83, 64.24) --
	( 81.48, 64.24) --
	( 81.12, 64.24) --
	( 80.77, 64.24) --
	( 80.41, 64.24) --
	( 80.06, 64.24) --
	( 79.70, 64.24) --
	( 79.35, 64.24) --
	( 78.99, 64.24) --
	( 78.63, 64.24) --
	( 78.28, 64.24) --
	( 77.92, 64.24) --
	( 77.57, 64.24) --
	( 77.21, 64.24) --
	( 76.86, 64.24) --
	( 76.50, 64.24) --
	( 76.15, 64.24) --
	( 75.79, 64.24) --
	( 75.43, 64.24) --
	( 75.08, 64.24) --
	( 74.72, 64.24) --
	( 74.37, 64.24) --
	( 74.01, 64.24) --
	( 73.66, 64.24) --
	( 73.30, 64.24) --
	( 72.95, 64.24) --
	( 72.59, 64.24) --
	( 72.23, 64.24) --
	( 71.88, 64.24) --
	( 71.52, 64.24) --
	( 71.17, 64.24) --
	( 70.81, 64.24) --
	( 70.46, 64.24) --
	( 70.10, 64.24) --
	( 69.74, 64.24) --
	( 69.39, 64.24) --
	( 69.03, 64.24) --
	( 68.68, 64.24) --
	( 68.32, 64.24) --
	( 67.97, 64.24) --
	( 67.61, 64.24) --
	( 67.26, 64.24) --
	( 66.90, 64.24) --
	( 66.54, 64.24) --
	( 66.19, 64.24) --
	( 65.83, 64.24) --
	( 65.48, 64.24) --
	( 65.12, 64.24) --
	( 64.77, 64.24) --
	( 64.41, 64.24) --
	( 64.06, 64.24) --
	( 63.70, 64.24) --
	( 63.34, 64.24) --
	( 62.99, 64.24) --
	( 62.63, 64.24) --
	( 62.28, 64.24) --
	( 61.92, 64.24) --
	( 61.57, 64.24) --
	( 61.21, 64.24) --
	( 60.86, 64.24) --
	( 60.50, 64.24) --
	( 60.14, 64.24) --
	( 59.79, 64.24) --
	( 59.43, 64.24) --
	( 59.08, 64.24) --
	( 58.72, 64.24) --
	( 58.37, 64.24) --
	( 58.01, 64.24) --
	( 57.65, 64.24) --
	( 57.30, 64.24) --
	( 56.94, 64.24) --
	( 56.59, 64.24) --
	( 56.23, 64.24) --
	( 55.88, 64.24) --
	( 55.52, 64.24) --
	( 55.17, 64.24) --
	( 54.81, 64.24) --
	( 54.45, 64.24) --
	( 54.10, 64.24) --
	( 53.74, 64.24) --
	( 53.39, 64.24) --
	( 53.03, 64.24) --
	( 52.68, 64.24) --
	( 52.32, 64.24) --
	( 51.97, 64.24) --
	( 51.61, 64.24) --
	( 51.25, 64.24) --
	( 50.90, 64.24) --
	( 50.54, 64.24) --
	( 50.19, 64.24) --
	( 49.83, 64.24) --
	( 49.48, 64.24) --
	( 49.12, 64.24) --
	( 48.77, 64.24) --
	( 48.41, 64.24) --
	( 48.05, 64.24) --
	( 47.70, 64.24) --
	( 47.34, 64.24) --
	( 46.99, 64.24) --
	( 46.63, 64.24) --
	( 46.28, 64.24) --
	( 45.92, 64.24) --
	( 45.56, 64.24) --
	( 45.21, 64.24) --
	( 44.85, 64.24) --
	( 44.50, 64.24) --
	( 44.14, 64.24) --
	( 43.79, 64.24) --
	( 43.43, 64.24) --
	( 43.08, 64.24) --
	( 42.72, 64.24) --
	( 42.36, 64.24) --
	( 42.01, 64.24) --
	( 41.65, 64.24) --
	( 41.30, 64.24) --
	( 40.94, 64.24) --
	( 40.59, 64.24) --
	( 40.23, 64.24) --
	( 39.88, 64.24) --
	( 39.52, 64.24) --
	( 39.16, 64.24) --
	( 38.81, 64.24) --
	( 38.45, 64.24) --
	( 38.10, 64.24) --
	( 37.74, 64.24) --
	( 37.39, 64.24) --
	( 37.03, 64.24) --
	cycle;
\definecolor{drawColor}{RGB}{253,204,138}
\definecolor{fillColor}{RGB}{253,204,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 37.03,196.35) --
	( 37.39,196.95) --
	( 37.74,197.37) --
	( 38.10,197.67) --
	( 38.45,197.87) --
	( 38.81,197.90) --
	( 39.16,197.81) --
	( 39.52,197.61) --
	( 39.88,197.27) --
	( 40.23,196.79) --
	( 40.59,196.22) --
	( 40.94,195.53) --
	( 41.30,194.70) --
	( 41.65,193.78) --
	( 42.01,192.77) --
	( 42.36,191.62) --
	( 42.72,190.39) --
	( 43.08,189.09) --
	( 43.43,187.67) --
	( 43.79,186.18) --
	( 44.14,184.64) --
	( 44.50,183.01) --
	( 44.85,181.31) --
	( 45.21,179.57) --
	( 45.56,177.78) --
	( 45.92,175.93) --
	( 46.28,174.05) --
	( 46.63,172.14) --
	( 46.99,170.20) --
	( 47.34,168.23) --
	( 47.70,166.26) --
	( 48.05,164.26) --
	( 48.41,162.27) --
	( 48.77,160.27) --
	( 49.12,158.28) --
	( 49.48,156.29) --
	( 49.83,154.32) --
	( 50.19,152.37) --
	( 50.54,150.43) --
	( 50.90,148.52) --
	( 51.25,146.64) --
	( 51.61,144.79) --
	( 51.97,142.97) --
	( 52.32,141.18) --
	( 52.68,139.45) --
	( 53.03,137.75) --
	( 53.39,136.08) --
	( 53.74,134.46) --
	( 54.10,132.89) --
	( 54.45,131.36) --
	( 54.81,129.88) --
	( 55.17,128.45) --
	( 55.52,127.06) --
	( 55.88,125.72) --
	( 56.23,124.43) --
	( 56.59,123.18) --
	( 56.94,121.97) --
	( 57.30,120.83) --
	( 57.65,119.72) --
	( 58.01,118.65) --
	( 58.37,117.64) --
	( 58.72,116.66) --
	( 59.08,115.72) --
	( 59.43,114.83) --
	( 59.79,113.98) --
	( 60.14,113.15) --
	( 60.50,112.37) --
	( 60.86,111.63) --
	( 61.21,110.92) --
	( 61.57,110.24) --
	( 61.92,109.60) --
	( 62.28,108.98) --
	( 62.63,108.39) --
	( 62.99,107.84) --
	( 63.34,107.31) --
	( 63.70,106.80) --
	( 64.06,106.32) --
	( 64.41,105.87) --
	( 64.77,105.43) --
	( 65.12,105.02) --
	( 65.48,104.63) --
	( 65.83,104.26) --
	( 66.19,103.91) --
	( 66.54,103.58) --
	( 66.90,103.27) --
	( 67.26,102.97) --
	( 67.61,102.70) --
	( 67.97,102.44) --
	( 68.32,102.19) --
	( 68.68,101.97) --
	( 69.03,101.76) --
	( 69.39,101.57) --
	( 69.74,101.39) --
	( 70.10,101.23) --
	( 70.46,101.09) --
	( 70.81,100.96) --
	( 71.17,100.86) --
	( 71.52,100.76) --
	( 71.88,100.69) --
	( 72.23,100.63) --
	( 72.59,100.59) --
	( 72.95,100.56) --
	( 73.30,100.56) --
	( 73.66,100.58) --
	( 74.01,100.60) --
	( 74.37,100.66) --
	( 74.72,100.73) --
	( 75.08,100.81) --
	( 75.43,100.92) --
	( 75.79,101.05) --
	( 76.15,101.20) --
	( 76.50,101.36) --
	( 76.86,101.55) --
	( 77.21,101.76) --
	( 77.57,101.99) --
	( 77.92,102.24) --
	( 78.28,102.51) --
	( 78.63,102.79) --
	( 78.99,103.10) --
	( 79.35,103.43) --
	( 79.70,103.78) --
	( 80.06,104.15) --
	( 80.41,104.54) --
	( 80.77,104.94) --
	( 81.12,105.37) --
	( 81.48,105.81) --
	( 81.83,106.27) --
	( 82.19,106.75) --
	( 82.55,107.25) --
	( 82.90,107.76) --
	( 83.26,108.29) --
	( 83.61,108.83) --
	( 83.97,109.39) --
	( 84.32,109.95) --
	( 84.68,110.54) --
	( 85.03,111.13) --
	( 85.39,111.73) --
	( 85.75,112.35) --
	( 86.10,112.97) --
	( 86.46,113.60) --
	( 86.81,114.24) --
	( 87.17,114.88) --
	( 87.52,115.53) --
	( 87.88,116.18) --
	( 88.24,116.83) --
	( 88.59,117.49) --
	( 88.95,118.14) --
	( 89.30,118.80) --
	( 89.66,119.45) --
	( 90.01,120.10) --
	( 90.37,120.75) --
	( 90.72,121.39) --
	( 91.08,122.03) --
	( 91.44,122.66) --
	( 91.79,123.28) --
	( 92.15,123.89) --
	( 92.50,124.49) --
	( 92.86,125.08) --
	( 93.21,125.66) --
	( 93.57,126.23) --
	( 93.92,126.78) --
	( 94.28,127.32) --
	( 94.64,127.84) --
	( 94.99,128.35) --
	( 95.35,128.84) --
	( 95.70,129.31) --
	( 96.06,129.77) --
	( 96.41,130.21) --
	( 96.77,130.63) --
	( 97.12,131.03) --
	( 97.48,131.41) --
	( 97.84,131.77) --
	( 98.19,132.11) --
	( 98.55,132.43) --
	( 98.90,132.73) --
	( 99.26,133.01) --
	( 99.61,133.26) --
	( 99.97,133.50) --
	(100.33,133.72) --
	(100.68,133.91) --
	(101.04,134.08) --
	(101.39,134.23) --
	(101.75,134.37) --
	(102.10,134.47) --
	(102.46,134.57) --
	(102.81,134.64) --
	(103.17,134.68) --
	(103.53,134.72) --
	(103.88,134.73) --
	(104.24,134.72) --
	(104.59,134.69) --
	(104.95,134.65) --
	(105.30,134.59) --
	(105.66,134.51) --
	(106.01,134.42) --
	(106.37,134.31) --
	(106.73,134.18) --
	(107.08,134.04) --
	(107.44,133.88) --
	(107.79,133.71) --
	(108.15,133.52) --
	(108.50,133.33) --
	(108.86,133.11) --
	(109.21,132.89) --
	(109.57,132.66) --
	(109.93,132.41) --
	(110.28,132.16) --
	(110.64,131.90) --
	(110.99,131.62) --
	(111.35,131.34) --
	(111.70,131.05) --
	(112.06,130.76) --
	(112.41,130.45) --
	(112.77,130.14) --
	(113.13,129.83) --
	(113.48,129.51) --
	(113.84,129.18) --
	(114.19,128.85) --
	(114.55,128.52) --
	(114.90,128.18) --
	(115.26,127.85) --
	(115.62,127.51) --
	(115.97,127.16) --
	(116.33,126.82) --
	(116.68,126.48) --
	(117.04,126.13) --
	(117.39,125.79) --
	(117.75,125.44) --
	(118.10,125.10) --
	(118.46,124.76) --
	(118.82,124.42) --
	(119.17,124.08) --
	(119.53,123.74) --
	(119.88,123.41) --
	(120.24,123.08) --
	(120.59,122.75) --
	(120.95,122.43) --
	(121.30,122.10) --
	(121.66,121.79) --
	(122.02,121.47) --
	(122.37,121.16) --
	(122.73,120.86) --
	(123.08,120.56) --
	(123.44,120.26) --
	(123.79,119.97) --
	(124.15,119.68) --
	(124.50,119.39) --
	(124.86,119.11) --
	(125.22,118.84) --
	(125.57,118.57) --
	(125.93,118.30) --
	(126.28,118.04) --
	(126.64,117.78) --
	(126.99,117.52) --
	(127.35,117.27) --
	(127.71,117.02) --
	(128.06,116.78) --
	(128.42,116.54) --
	(128.77,116.30) --
	(129.13,116.06) --
	(129.48,115.83) --
	(129.84,115.60) --
	(130.19,115.37) --
	(130.55,115.14) --
	(130.91,114.91) --
	(131.26,114.69) --
	(131.62,114.46) --
	(131.97,114.24) --
	(132.33,114.01) --
	(132.68,113.79) --
	(133.04,113.56) --
	(133.39,113.34) --
	(133.75,113.11) --
	(134.11,112.88) --
	(134.46,112.65) --
	(134.82,112.42) --
	(135.17,112.19) --
	(135.53,111.95) --
	(135.88,111.72) --
	(136.24,111.48) --
	(136.59,111.23) --
	(136.95,110.99) --
	(137.31,110.74) --
	(137.66,110.48) --
	(138.02,110.23) --
	(138.37,109.97) --
	(138.73,109.70) --
	(139.08,109.44) --
	(139.44,109.17) --
	(139.79,108.89) --
	(140.15,108.62) --
	(140.51,108.33) --
	(140.86,108.05) --
	(141.22,107.76) --
	(141.57,107.47) --
	(141.93,107.17) --
	(142.28,106.87) --
	(142.64,106.57) --
	(143.00,106.27) --
	(143.35,105.96) --
	(143.71,105.65) --
	(144.06,105.34) --
	(144.42,105.02) --
	(144.77,104.71) --
	(145.13,104.39) --
	(145.48,104.07) --
	(145.84,103.75) --
	(146.20,103.42) --
	(146.55,103.10) --
	(146.91,102.77) --
	(147.26,102.45) --
	(147.62,102.12) --
	(147.97,101.80) --
	(148.33,101.47) --
	(148.68,101.15) --
	(149.04,100.82) --
	(149.40,100.50) --
	(149.75,100.17) --
	(150.11, 99.85) --
	(150.46, 99.53) --
	(150.82, 99.21) --
	(151.17, 98.89) --
	(151.53, 98.57) --
	(151.88, 98.26) --
	(152.24, 97.95) --
	(152.60, 97.63) --
	(152.95, 97.32) --
	(153.31, 97.01) --
	(153.66, 96.71) --
	(154.02, 96.40) --
	(154.37, 96.10) --
	(154.73, 95.80) --
	(155.09, 95.50) --
	(155.44, 95.20) --
	(155.80, 94.91) --
	(156.15, 94.61) --
	(156.51, 94.32) --
	(156.86, 94.03) --
	(157.22, 93.74) --
	(157.57, 93.45) --
	(157.93, 93.16) --
	(158.29, 92.87) --
	(158.64, 92.59) --
	(159.00, 92.30) --
	(159.35, 92.02) --
	(159.71, 91.73) --
	(160.06, 91.45) --
	(160.42, 91.16) --
	(160.77, 90.88) --
	(161.13, 90.59) --
	(161.49, 90.31) --
	(161.84, 90.02) --
	(162.20, 89.73) --
	(162.55, 89.44) --
	(162.91, 89.16) --
	(163.26, 88.87) --
	(163.62, 88.57) --
	(163.97, 88.28) --
	(164.33, 87.99) --
	(164.69, 87.69) --
	(165.04, 87.39) --
	(165.40, 87.10) --
	(165.75, 86.79) --
	(166.11, 86.49) --
	(166.46, 86.19) --
	(166.82, 85.88) --
	(167.18, 85.58) --
	(167.53, 85.27) --
	(167.89, 84.96) --
	(168.24, 84.65) --
	(168.60, 84.33) --
	(168.95, 84.02) --
	(169.31, 83.70) --
	(169.66, 83.39) --
	(170.02, 83.07) --
	(170.38, 82.75) --
	(170.73, 82.43) --
	(171.09, 82.11) --
	(171.44, 81.80) --
	(171.80, 81.48) --
	(172.15, 81.16) --
	(172.51, 80.84) --
	(172.86, 80.52) --
	(173.22, 80.21) --
	(173.58, 79.89) --
	(173.93, 79.58) --
	(174.29, 79.26) --
	(174.64, 78.95) --
	(175.00, 78.64) --
	(175.35, 78.33) --
	(175.71, 78.03) --
	(176.06, 77.73) --
	(176.42, 77.43) --
	(176.78, 77.13) --
	(177.13, 76.84) --
	(177.49, 76.55) --
	(177.84, 76.26) --
	(178.20, 75.98) --
	(178.55, 75.70) --
	(178.91, 75.42) --
	(179.26, 75.15) --
	(179.62, 74.89) --
	(179.98, 74.62) --
	(180.33, 74.37) --
	(180.69, 74.11) --
	(181.04, 73.86) --
	(181.40, 73.62) --
	(181.75, 73.38) --
	(182.11, 73.14) --
	(182.47, 72.91) --
	(182.82, 72.69) --
	(183.18, 72.47) --
	(183.53, 72.25) --
	(183.89, 72.04) --
	(184.24, 71.84) --
	(184.60, 71.64) --
	(184.95, 71.44) --
	(185.31, 71.25) --
	(185.67, 71.07) --
	(186.02, 70.88) --
	(186.38, 70.71) --
	(186.73, 70.54) --
	(187.09, 70.37) --
	(187.44, 70.21) --
	(187.80, 70.05) --
	(188.15, 69.89) --
	(188.51, 69.74) --
	(188.87, 69.60) --
	(189.22, 69.46) --
	(189.58, 69.32) --
	(189.93, 69.18) --
	(190.29, 69.05) --
	(190.64, 68.93) --
	(191.00, 68.80) --
	(191.35, 68.69) --
	(191.71, 68.57) --
	(192.07, 68.46) --
	(192.42, 68.35) --
	(192.78, 68.24) --
	(193.13, 68.14) --
	(193.49, 68.04) --
	(193.84, 67.94) --
	(194.20, 67.85) --
	(194.56, 67.75) --
	(194.91, 67.66) --
	(195.27, 67.58) --
	(195.62, 67.49) --
	(195.98, 67.41) --
	(196.33, 67.33) --
	(196.69, 67.25) --
	(197.04, 67.17) --
	(197.40, 67.10) --
	(197.76, 67.02) --
	(198.11, 66.95) --
	(198.47, 66.88) --
	(198.82, 66.81) --
	(199.18, 66.75) --
	(199.53, 66.68) --
	(199.89, 66.62) --
	(200.24, 66.55) --
	(200.60, 66.49) --
	(200.96, 66.43) --
	(201.31, 66.37) --
	(201.67, 66.32) --
	(202.02, 66.26) --
	(202.38, 66.20) --
	(202.73, 66.15) --
	(203.09, 66.09) --
	(203.44, 66.04) --
	(203.80, 65.99) --
	(204.16, 65.94) --
	(204.51, 65.89) --
	(204.87, 65.84) --
	(205.22, 65.79) --
	(205.58, 65.74) --
	(205.93, 65.70) --
	(206.29, 65.65) --
	(206.64, 65.60) --
	(207.00, 65.56) --
	(207.36, 65.51) --
	(207.71, 65.47) --
	(208.07, 65.43) --
	(208.42, 65.39) --
	(208.78, 65.35) --
	(209.13, 65.31) --
	(209.49, 65.27) --
	(209.85, 65.23) --
	(210.20, 65.19) --
	(210.56, 65.15) --
	(210.91, 65.12) --
	(211.27, 65.08) --
	(211.62, 65.05) --
	(211.98, 65.01) --
	(212.33, 64.98) --
	(212.69, 64.95) --
	(213.05, 64.92) --
	(213.40, 64.89) --
	(213.76, 64.86) --
	(214.11, 64.83) --
	(214.47, 64.80) --
	(214.82, 64.77) --
	(215.18, 64.75) --
	(215.53, 64.72) --
	(215.89, 64.70) --
	(216.25, 64.67) --
	(216.60, 64.65) --
	(216.96, 64.63) --
	(217.31, 64.61) --
	(217.67, 64.59) --
	(218.02, 64.57) --
	(218.38, 64.55) --
	(218.73, 64.53) --
	(218.73, 64.24) --
	(218.38, 64.24) --
	(218.02, 64.24) --
	(217.67, 64.24) --
	(217.31, 64.24) --
	(216.96, 64.24) --
	(216.60, 64.24) --
	(216.25, 64.24) --
	(215.89, 64.24) --
	(215.53, 64.24) --
	(215.18, 64.24) --
	(214.82, 64.24) --
	(214.47, 64.24) --
	(214.11, 64.24) --
	(213.76, 64.24) --
	(213.40, 64.24) --
	(213.05, 64.24) --
	(212.69, 64.24) --
	(212.33, 64.24) --
	(211.98, 64.24) --
	(211.62, 64.24) --
	(211.27, 64.24) --
	(210.91, 64.24) --
	(210.56, 64.24) --
	(210.20, 64.24) --
	(209.85, 64.24) --
	(209.49, 64.24) --
	(209.13, 64.24) --
	(208.78, 64.24) --
	(208.42, 64.24) --
	(208.07, 64.24) --
	(207.71, 64.24) --
	(207.36, 64.24) --
	(207.00, 64.24) --
	(206.64, 64.24) --
	(206.29, 64.24) --
	(205.93, 64.24) --
	(205.58, 64.24) --
	(205.22, 64.24) --
	(204.87, 64.24) --
	(204.51, 64.24) --
	(204.16, 64.24) --
	(203.80, 64.24) --
	(203.44, 64.24) --
	(203.09, 64.24) --
	(202.73, 64.24) --
	(202.38, 64.24) --
	(202.02, 64.24) --
	(201.67, 64.24) --
	(201.31, 64.24) --
	(200.96, 64.24) --
	(200.60, 64.24) --
	(200.24, 64.24) --
	(199.89, 64.24) --
	(199.53, 64.24) --
	(199.18, 64.24) --
	(198.82, 64.24) --
	(198.47, 64.24) --
	(198.11, 64.24) --
	(197.76, 64.24) --
	(197.40, 64.24) --
	(197.04, 64.24) --
	(196.69, 64.24) --
	(196.33, 64.24) --
	(195.98, 64.24) --
	(195.62, 64.24) --
	(195.27, 64.24) --
	(194.91, 64.24) --
	(194.56, 64.24) --
	(194.20, 64.24) --
	(193.84, 64.24) --
	(193.49, 64.24) --
	(193.13, 64.24) --
	(192.78, 64.24) --
	(192.42, 64.24) --
	(192.07, 64.24) --
	(191.71, 64.24) --
	(191.35, 64.24) --
	(191.00, 64.24) --
	(190.64, 64.24) --
	(190.29, 64.24) --
	(189.93, 64.24) --
	(189.58, 64.24) --
	(189.22, 64.24) --
	(188.87, 64.24) --
	(188.51, 64.24) --
	(188.15, 64.24) --
	(187.80, 64.24) --
	(187.44, 64.24) --
	(187.09, 64.24) --
	(186.73, 64.24) --
	(186.38, 64.24) --
	(186.02, 64.24) --
	(185.67, 64.24) --
	(185.31, 64.24) --
	(184.95, 64.24) --
	(184.60, 64.24) --
	(184.24, 64.24) --
	(183.89, 64.24) --
	(183.53, 64.24) --
	(183.18, 64.24) --
	(182.82, 64.24) --
	(182.47, 64.24) --
	(182.11, 64.24) --
	(181.75, 64.24) --
	(181.40, 64.24) --
	(181.04, 64.24) --
	(180.69, 64.24) --
	(180.33, 64.24) --
	(179.98, 64.24) --
	(179.62, 64.24) --
	(179.26, 64.24) --
	(178.91, 64.24) --
	(178.55, 64.24) --
	(178.20, 64.24) --
	(177.84, 64.24) --
	(177.49, 64.24) --
	(177.13, 64.24) --
	(176.78, 64.24) --
	(176.42, 64.24) --
	(176.06, 64.24) --
	(175.71, 64.24) --
	(175.35, 64.24) --
	(175.00, 64.24) --
	(174.64, 64.24) --
	(174.29, 64.24) --
	(173.93, 64.24) --
	(173.58, 64.24) --
	(173.22, 64.24) --
	(172.86, 64.24) --
	(172.51, 64.24) --
	(172.15, 64.24) --
	(171.80, 64.24) --
	(171.44, 64.24) --
	(171.09, 64.24) --
	(170.73, 64.24) --
	(170.38, 64.24) --
	(170.02, 64.24) --
	(169.66, 64.24) --
	(169.31, 64.24) --
	(168.95, 64.24) --
	(168.60, 64.24) --
	(168.24, 64.24) --
	(167.89, 64.24) --
	(167.53, 64.24) --
	(167.18, 64.24) --
	(166.82, 64.24) --
	(166.46, 64.24) --
	(166.11, 64.24) --
	(165.75, 64.24) --
	(165.40, 64.24) --
	(165.04, 64.24) --
	(164.69, 64.24) --
	(164.33, 64.24) --
	(163.97, 64.24) --
	(163.62, 64.24) --
	(163.26, 64.24) --
	(162.91, 64.24) --
	(162.55, 64.24) --
	(162.20, 64.24) --
	(161.84, 64.24) --
	(161.49, 64.24) --
	(161.13, 64.24) --
	(160.77, 64.24) --
	(160.42, 64.24) --
	(160.06, 64.24) --
	(159.71, 64.24) --
	(159.35, 64.24) --
	(159.00, 64.24) --
	(158.64, 64.24) --
	(158.29, 64.24) --
	(157.93, 64.24) --
	(157.57, 64.24) --
	(157.22, 64.24) --
	(156.86, 64.24) --
	(156.51, 64.24) --
	(156.15, 64.24) --
	(155.80, 64.24) --
	(155.44, 64.24) --
	(155.09, 64.24) --
	(154.73, 64.24) --
	(154.37, 64.24) --
	(154.02, 64.24) --
	(153.66, 64.24) --
	(153.31, 64.24) --
	(152.95, 64.24) --
	(152.60, 64.24) --
	(152.24, 64.24) --
	(151.88, 64.24) --
	(151.53, 64.24) --
	(151.17, 64.24) --
	(150.82, 64.24) --
	(150.46, 64.24) --
	(150.11, 64.24) --
	(149.75, 64.24) --
	(149.40, 64.24) --
	(149.04, 64.24) --
	(148.68, 64.24) --
	(148.33, 64.24) --
	(147.97, 64.24) --
	(147.62, 64.24) --
	(147.26, 64.24) --
	(146.91, 64.24) --
	(146.55, 64.24) --
	(146.20, 64.24) --
	(145.84, 64.24) --
	(145.48, 64.24) --
	(145.13, 64.24) --
	(144.77, 64.24) --
	(144.42, 64.24) --
	(144.06, 64.24) --
	(143.71, 64.24) --
	(143.35, 64.24) --
	(143.00, 64.24) --
	(142.64, 64.24) --
	(142.28, 64.24) --
	(141.93, 64.24) --
	(141.57, 64.24) --
	(141.22, 64.24) --
	(140.86, 64.24) --
	(140.51, 64.24) --
	(140.15, 64.24) --
	(139.79, 64.24) --
	(139.44, 64.24) --
	(139.08, 64.24) --
	(138.73, 64.24) --
	(138.37, 64.24) --
	(138.02, 64.24) --
	(137.66, 64.24) --
	(137.31, 64.24) --
	(136.95, 64.24) --
	(136.59, 64.24) --
	(136.24, 64.24) --
	(135.88, 64.24) --
	(135.53, 64.24) --
	(135.17, 64.24) --
	(134.82, 64.24) --
	(134.46, 64.24) --
	(134.11, 64.24) --
	(133.75, 64.24) --
	(133.39, 64.24) --
	(133.04, 64.24) --
	(132.68, 64.24) --
	(132.33, 64.24) --
	(131.97, 64.24) --
	(131.62, 64.24) --
	(131.26, 64.24) --
	(130.91, 64.24) --
	(130.55, 64.24) --
	(130.19, 64.24) --
	(129.84, 64.24) --
	(129.48, 64.24) --
	(129.13, 64.24) --
	(128.77, 64.24) --
	(128.42, 64.24) --
	(128.06, 64.24) --
	(127.71, 64.24) --
	(127.35, 64.24) --
	(126.99, 64.24) --
	(126.64, 64.24) --
	(126.28, 64.24) --
	(125.93, 64.24) --
	(125.57, 64.24) --
	(125.22, 64.24) --
	(124.86, 64.24) --
	(124.50, 64.24) --
	(124.15, 64.24) --
	(123.79, 64.24) --
	(123.44, 64.24) --
	(123.08, 64.24) --
	(122.73, 64.24) --
	(122.37, 64.24) --
	(122.02, 64.24) --
	(121.66, 64.24) --
	(121.30, 64.24) --
	(120.95, 64.24) --
	(120.59, 64.24) --
	(120.24, 64.24) --
	(119.88, 64.24) --
	(119.53, 64.24) --
	(119.17, 64.24) --
	(118.82, 64.24) --
	(118.46, 64.24) --
	(118.10, 64.24) --
	(117.75, 64.24) --
	(117.39, 64.24) --
	(117.04, 64.24) --
	(116.68, 64.24) --
	(116.33, 64.24) --
	(115.97, 64.24) --
	(115.62, 64.24) --
	(115.26, 64.24) --
	(114.90, 64.24) --
	(114.55, 64.24) --
	(114.19, 64.24) --
	(113.84, 64.24) --
	(113.48, 64.24) --
	(113.13, 64.24) --
	(112.77, 64.24) --
	(112.41, 64.24) --
	(112.06, 64.24) --
	(111.70, 64.24) --
	(111.35, 64.24) --
	(110.99, 64.24) --
	(110.64, 64.24) --
	(110.28, 64.24) --
	(109.93, 64.24) --
	(109.57, 64.24) --
	(109.21, 64.24) --
	(108.86, 64.24) --
	(108.50, 64.24) --
	(108.15, 64.24) --
	(107.79, 64.24) --
	(107.44, 64.24) --
	(107.08, 64.24) --
	(106.73, 64.24) --
	(106.37, 64.24) --
	(106.01, 64.24) --
	(105.66, 64.24) --
	(105.30, 64.24) --
	(104.95, 64.24) --
	(104.59, 64.24) --
	(104.24, 64.24) --
	(103.88, 64.24) --
	(103.53, 64.24) --
	(103.17, 64.24) --
	(102.81, 64.24) --
	(102.46, 64.24) --
	(102.10, 64.24) --
	(101.75, 64.24) --
	(101.39, 64.24) --
	(101.04, 64.24) --
	(100.68, 64.24) --
	(100.33, 64.24) --
	( 99.97, 64.24) --
	( 99.61, 64.24) --
	( 99.26, 64.24) --
	( 98.90, 64.24) --
	( 98.55, 64.24) --
	( 98.19, 64.24) --
	( 97.84, 64.24) --
	( 97.48, 64.24) --
	( 97.12, 64.24) --
	( 96.77, 64.24) --
	( 96.41, 64.24) --
	( 96.06, 64.24) --
	( 95.70, 64.24) --
	( 95.35, 64.24) --
	( 94.99, 64.24) --
	( 94.64, 64.24) --
	( 94.28, 64.24) --
	( 93.92, 64.24) --
	( 93.57, 64.24) --
	( 93.21, 64.24) --
	( 92.86, 64.24) --
	( 92.50, 64.24) --
	( 92.15, 64.24) --
	( 91.79, 64.24) --
	( 91.44, 64.24) --
	( 91.08, 64.24) --
	( 90.72, 64.24) --
	( 90.37, 64.24) --
	( 90.01, 64.24) --
	( 89.66, 64.24) --
	( 89.30, 64.24) --
	( 88.95, 64.24) --
	( 88.59, 64.24) --
	( 88.24, 64.24) --
	( 87.88, 64.24) --
	( 87.52, 64.24) --
	( 87.17, 64.24) --
	( 86.81, 64.24) --
	( 86.46, 64.24) --
	( 86.10, 64.24) --
	( 85.75, 64.24) --
	( 85.39, 64.24) --
	( 85.03, 64.24) --
	( 84.68, 64.24) --
	( 84.32, 64.24) --
	( 83.97, 64.24) --
	( 83.61, 64.24) --
	( 83.26, 64.24) --
	( 82.90, 64.24) --
	( 82.55, 64.24) --
	( 82.19, 64.24) --
	( 81.83, 64.24) --
	( 81.48, 64.24) --
	( 81.12, 64.24) --
	( 80.77, 64.24) --
	( 80.41, 64.24) --
	( 80.06, 64.24) --
	( 79.70, 64.24) --
	( 79.35, 64.24) --
	( 78.99, 64.24) --
	( 78.63, 64.24) --
	( 78.28, 64.24) --
	( 77.92, 64.24) --
	( 77.57, 64.24) --
	( 77.21, 64.24) --
	( 76.86, 64.24) --
	( 76.50, 64.24) --
	( 76.15, 64.24) --
	( 75.79, 64.24) --
	( 75.43, 64.24) --
	( 75.08, 64.24) --
	( 74.72, 64.24) --
	( 74.37, 64.24) --
	( 74.01, 64.24) --
	( 73.66, 64.24) --
	( 73.30, 64.24) --
	( 72.95, 64.24) --
	( 72.59, 64.24) --
	( 72.23, 64.24) --
	( 71.88, 64.24) --
	( 71.52, 64.24) --
	( 71.17, 64.24) --
	( 70.81, 64.24) --
	( 70.46, 64.24) --
	( 70.10, 64.24) --
	( 69.74, 64.24) --
	( 69.39, 64.24) --
	( 69.03, 64.24) --
	( 68.68, 64.24) --
	( 68.32, 64.24) --
	( 67.97, 64.24) --
	( 67.61, 64.24) --
	( 67.26, 64.24) --
	( 66.90, 64.24) --
	( 66.54, 64.24) --
	( 66.19, 64.24) --
	( 65.83, 64.24) --
	( 65.48, 64.24) --
	( 65.12, 64.24) --
	( 64.77, 64.24) --
	( 64.41, 64.24) --
	( 64.06, 64.24) --
	( 63.70, 64.24) --
	( 63.34, 64.24) --
	( 62.99, 64.24) --
	( 62.63, 64.24) --
	( 62.28, 64.24) --
	( 61.92, 64.24) --
	( 61.57, 64.24) --
	( 61.21, 64.24) --
	( 60.86, 64.24) --
	( 60.50, 64.24) --
	( 60.14, 64.24) --
	( 59.79, 64.24) --
	( 59.43, 64.24) --
	( 59.08, 64.24) --
	( 58.72, 64.24) --
	( 58.37, 64.24) --
	( 58.01, 64.24) --
	( 57.65, 64.24) --
	( 57.30, 64.24) --
	( 56.94, 64.24) --
	( 56.59, 64.24) --
	( 56.23, 64.24) --
	( 55.88, 64.24) --
	( 55.52, 64.24) --
	( 55.17, 64.24) --
	( 54.81, 64.24) --
	( 54.45, 64.24) --
	( 54.10, 64.24) --
	( 53.74, 64.24) --
	( 53.39, 64.24) --
	( 53.03, 64.24) --
	( 52.68, 64.24) --
	( 52.32, 64.24) --
	( 51.97, 64.24) --
	( 51.61, 64.24) --
	( 51.25, 64.24) --
	( 50.90, 64.24) --
	( 50.54, 64.24) --
	( 50.19, 64.24) --
	( 49.83, 64.24) --
	( 49.48, 64.24) --
	( 49.12, 64.24) --
	( 48.77, 64.24) --
	( 48.41, 64.24) --
	( 48.05, 64.24) --
	( 47.70, 64.24) --
	( 47.34, 64.24) --
	( 46.99, 64.24) --
	( 46.63, 64.24) --
	( 46.28, 64.24) --
	( 45.92, 64.24) --
	( 45.56, 64.24) --
	( 45.21, 64.24) --
	( 44.85, 64.24) --
	( 44.50, 64.24) --
	( 44.14, 64.24) --
	( 43.79, 64.24) --
	( 43.43, 64.24) --
	( 43.08, 64.24) --
	( 42.72, 64.24) --
	( 42.36, 64.24) --
	( 42.01, 64.24) --
	( 41.65, 64.24) --
	( 41.30, 64.24) --
	( 40.94, 64.24) --
	( 40.59, 64.24) --
	( 40.23, 64.24) --
	( 39.88, 64.24) --
	( 39.52, 64.24) --
	( 39.16, 64.24) --
	( 38.81, 64.24) --
	( 38.45, 64.24) --
	( 38.10, 64.24) --
	( 37.74, 64.24) --
	( 37.39, 64.24) --
	( 37.03, 64.24) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 27.95, 57.56) rectangle (227.82,204.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.90, 61.76) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.90, 96.72) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.90,131.68) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.90,166.63) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.90,201.59) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70, 64.24) --
	( 27.95, 64.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70, 99.20) --
	( 27.95, 99.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70,134.16) --
	( 27.95,134.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70,169.11) --
	( 27.95,169.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70,204.07) --
	( 27.95,204.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.55, 55.31) --
	( 63.55, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.07, 55.31) --
	( 90.07, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.59, 55.31) --
	(116.59, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (143.11, 55.31) --
	(143.11, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.63, 55.31) --
	(169.63, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.14, 55.31) --
	(196.14, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.66, 55.31) --
	(222.66, 57.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 63.55, 48.55) {$10^{-2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 90.07, 48.55) {$10^{-1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (116.59, 48.55) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (143.11, 48.55) {$10^{1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (169.63, 48.55) {$10^{2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (196.14, 48.55) {$10^{3}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (222.66, 48.55) {$10^{4}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (127.88, 38.70) {Arrival time difference (seconds)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,131.07) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.58,  4.50) rectangle (195.18, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 65.08, 13.13) {Tranches};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.65,  9.00) rectangle (119.10, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{215,48,31}
\definecolor{fillColor}{RGB}{215,48,31}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.30] (105.36,  9.71) rectangle (118.39, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (137.50,  9.00) rectangle (151.95, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{253,204,138}
\definecolor{fillColor}{RGB}{253,204,138}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.30] (138.21,  9.71) rectangle (151.24, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (123.60, 13.75) {All};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (156.45, 13.75) {All but 1st};
\end{scope}
\end{tikzpicture}


==> fig/ice_synth_20190618_atd_dist.tex <==
% Created by tikzDevice version 0.12 on 2019-08-28 17:32:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (232.32,209.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (232.32,209.09);
\end{scope}
\begin{scope}
\path[clip] ( 27.95, 57.56) rectangle (227.82,204.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.95, 57.56) rectangle (227.82,204.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.95, 79.44) --
	(227.82, 79.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.95,109.83) --
	(227.82,109.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.95,140.22) --
	(227.82,140.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.95,170.60) --
	(227.82,170.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.95,200.99) --
	(227.82,200.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.03, 57.56) --
	( 37.03,204.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.48, 57.56) --
	( 48.48,204.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 71.37, 57.56) --
	( 71.37,204.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.27, 57.56) --
	( 94.27,204.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.16, 57.56) --
	(117.16,204.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.06, 57.56) --
	(140.06,204.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.95, 57.56) --
	(162.95,204.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.85, 57.56) --
	(185.85,204.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.74, 57.56) --
	(208.74,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.95, 64.24) --
	(227.82, 64.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.95, 94.63) --
	(227.82, 94.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.95,125.02) --
	(227.82,125.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.95,155.41) --
	(227.82,155.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.95,185.80) --
	(227.82,185.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 59.93, 57.56) --
	( 59.93,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.82, 57.56) --
	( 82.82,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.72, 57.56) --
	(105.72,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.61, 57.56) --
	(128.61,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.51, 57.56) --
	(151.51,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.40, 57.56) --
	(174.40,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (197.30, 57.56) --
	(197.30,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (220.19, 57.56) --
	(220.19,204.59);
\definecolor{drawColor}{RGB}{215,48,31}
\definecolor{fillColor}{RGB}{215,48,31}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 37.03,143.47) --
	( 37.39,143.72) --
	( 37.74,143.10) --
	( 38.10,141.69) --
	( 38.45,139.65) --
	( 38.81,137.12) --
	( 39.16,134.31) --
	( 39.52,131.40) --
	( 39.88,128.59) --
	( 40.23,126.06) --
	( 40.59,123.92) --
	( 40.94,122.22) --
	( 41.30,121.01) --
	( 41.65,120.28) --
	( 42.01,119.97) --
	( 42.36,120.02) --
	( 42.72,120.34) --
	( 43.08,120.82) --
	( 43.43,121.32) --
	( 43.79,121.76) --
	( 44.14,122.04) --
	( 44.50,122.11) --
	( 44.85,121.95) --
	( 45.21,121.52) --
	( 45.56,120.83) --
	( 45.92,119.90) --
	( 46.28,118.74) --
	( 46.63,117.42) --
	( 46.99,115.99) --
	( 47.34,114.47) --
	( 47.70,112.91) --
	( 48.05,111.34) --
	( 48.41,109.77) --
	( 48.77,108.24) --
	( 49.12,106.76) --
	( 49.48,105.34) --
	( 49.83,103.99) --
	( 50.19,102.71) --
	( 50.54,101.51) --
	( 50.90,100.39) --
	( 51.25, 99.36) --
	( 51.61, 98.42) --
	( 51.97, 97.59) --
	( 52.32, 96.85) --
	( 52.68, 96.24) --
	( 53.03, 95.72) --
	( 53.39, 95.31) --
	( 53.74, 95.00) --
	( 54.10, 94.79) --
	( 54.45, 94.66) --
	( 54.81, 94.62) --
	( 55.17, 94.66) --
	( 55.52, 94.76) --
	( 55.88, 94.91) --
	( 56.23, 95.10) --
	( 56.59, 95.31) --
	( 56.94, 95.53) --
	( 57.30, 95.75) --
	( 57.65, 95.96) --
	( 58.01, 96.14) --
	( 58.37, 96.30) --
	( 58.72, 96.41) --
	( 59.08, 96.47) --
	( 59.43, 96.49) --
	( 59.79, 96.46) --
	( 60.14, 96.39) --
	( 60.50, 96.27) --
	( 60.86, 96.10) --
	( 61.21, 95.90) --
	( 61.57, 95.67) --
	( 61.92, 95.42) --
	( 62.28, 95.14) --
	( 62.63, 94.86) --
	( 62.99, 94.58) --
	( 63.34, 94.31) --
	( 63.70, 94.06) --
	( 64.06, 93.83) --
	( 64.41, 93.63) --
	( 64.77, 93.46) --
	( 65.12, 93.35) --
	( 65.48, 93.29) --
	( 65.83, 93.29) --
	( 66.19, 93.34) --
	( 66.54, 93.45) --
	( 66.90, 93.61) --
	( 67.26, 93.83) --
	( 67.61, 94.11) --
	( 67.97, 94.43) --
	( 68.32, 94.80) --
	( 68.68, 95.20) --
	( 69.03, 95.64) --
	( 69.39, 96.10) --
	( 69.74, 96.59) --
	( 70.10, 97.10) --
	( 70.46, 97.62) --
	( 70.81, 98.16) --
	( 71.17, 98.71) --
	( 71.52, 99.28) --
	( 71.88, 99.86) --
	( 72.23,100.47) --
	( 72.59,101.09) --
	( 72.95,101.73) --
	( 73.30,102.41) --
	( 73.66,103.11) --
	( 74.01,103.83) --
	( 74.37,104.60) --
	( 74.72,105.39) --
	( 75.08,106.22) --
	( 75.43,107.08) --
	( 75.79,107.96) --
	( 76.15,108.87) --
	( 76.50,109.81) --
	( 76.86,110.75) --
	( 77.21,111.72) --
	( 77.57,112.70) --
	( 77.92,113.69) --
	( 78.28,114.69) --
	( 78.63,115.70) --
	( 78.99,116.71) --
	( 79.35,117.73) --
	( 79.70,118.76) --
	( 80.06,119.80) --
	( 80.41,120.84) --
	( 80.77,121.88) --
	( 81.12,122.93) --
	( 81.48,123.97) --
	( 81.83,125.01) --
	( 82.19,126.05) --
	( 82.55,127.08) --
	( 82.90,128.09) --
	( 83.26,129.09) --
	( 83.61,130.08) --
	( 83.97,131.05) --
	( 84.32,132.00) --
	( 84.68,132.95) --
	( 85.03,133.89) --
	( 85.39,134.83) --
	( 85.75,135.77) --
	( 86.10,136.72) --
	( 86.46,137.67) --
	( 86.81,138.62) --
	( 87.17,139.58) --
	( 87.52,140.54) --
	( 87.88,141.49) --
	( 88.24,142.42) --
	( 88.59,143.31) --
	( 88.95,144.16) --
	( 89.30,144.95) --
	( 89.66,145.67) --
	( 90.01,146.30) --
	( 90.37,146.81) --
	( 90.72,147.20) --
	( 91.08,147.47) --
	( 91.44,147.62) --
	( 91.79,147.64) --
	( 92.15,147.53) --
	( 92.50,147.31) --
	( 92.86,146.97) --
	( 93.21,146.53) --
	( 93.57,146.00) --
	( 93.92,145.40) --
	( 94.28,144.74) --
	( 94.64,144.05) --
	( 94.99,143.34) --
	( 95.35,142.62) --
	( 95.70,141.91) --
	( 96.06,141.21) --
	( 96.41,140.54) --
	( 96.77,139.90) --
	( 97.12,139.31) --
	( 97.48,138.76) --
	( 97.84,138.26) --
	( 98.19,137.81) --
	( 98.55,137.40) --
	( 98.90,137.05) --
	( 99.26,136.74) --
	( 99.61,136.48) --
	( 99.97,136.27) --
	(100.33,136.09) --
	(100.68,135.95) --
	(101.04,135.83) --
	(101.39,135.74) --
	(101.75,135.66) --
	(102.10,135.58) --
	(102.46,135.51) --
	(102.81,135.44) --
	(103.17,135.35) --
	(103.53,135.25) --
	(103.88,135.14) --
	(104.24,135.01) --
	(104.59,134.87) --
	(104.95,134.71) --
	(105.30,134.54) --
	(105.66,134.36) --
	(106.01,134.18) --
	(106.37,134.00) --
	(106.73,133.82) --
	(107.08,133.65) --
	(107.44,133.49) --
	(107.79,133.33) --
	(108.15,133.20) --
	(108.50,133.07) --
	(108.86,132.97) --
	(109.21,132.88) --
	(109.57,132.81) --
	(109.93,132.76) --
	(110.28,132.73) --
	(110.64,132.72) --
	(110.99,132.72) --
	(111.35,132.75) --
	(111.70,132.78) --
	(112.06,132.83) --
	(112.41,132.89) --
	(112.77,132.96) --
	(113.13,133.03) --
	(113.48,133.10) --
	(113.84,133.16) --
	(114.19,133.22) --
	(114.55,133.26) --
	(114.90,133.29) --
	(115.26,133.31) --
	(115.62,133.31) --
	(115.97,133.30) --
	(116.33,133.28) --
	(116.68,133.26) --
	(117.04,133.23) --
	(117.39,133.19) --
	(117.75,133.16) --
	(118.10,133.14) --
	(118.46,133.12) --
	(118.82,133.11) --
	(119.17,133.11) --
	(119.53,133.11) --
	(119.88,133.10) --
	(120.24,133.09) --
	(120.59,133.07) --
	(120.95,133.02) --
	(121.30,132.96) --
	(121.66,132.86) --
	(122.02,132.72) --
	(122.37,132.54) --
	(122.73,132.32) --
	(123.08,132.05) --
	(123.44,131.74) --
	(123.79,131.39) --
	(124.15,131.01) --
	(124.50,130.59) --
	(124.86,130.15) --
	(125.22,129.69) --
	(125.57,129.22) --
	(125.93,128.75) --
	(126.28,128.28) --
	(126.64,127.81) --
	(126.99,127.36) --
	(127.35,126.91) --
	(127.71,126.48) --
	(128.06,126.06) --
	(128.42,125.65) --
	(128.77,125.26) --
	(129.13,124.86) --
	(129.48,124.47) --
	(129.84,124.08) --
	(130.19,123.67) --
	(130.55,123.26) --
	(130.91,122.83) --
	(131.26,122.37) --
	(131.62,121.90) --
	(131.97,121.40) --
	(132.33,120.87) --
	(132.68,120.32) --
	(133.04,119.74) --
	(133.39,119.14) --
	(133.75,118.53) --
	(134.11,117.89) --
	(134.46,117.25) --
	(134.82,116.59) --
	(135.17,115.94) --
	(135.53,115.27) --
	(135.88,114.61) --
	(136.24,113.95) --
	(136.59,113.30) --
	(136.95,112.64) --
	(137.31,111.99) --
	(137.66,111.34) --
	(138.02,110.69) --
	(138.37,110.04) --
	(138.73,109.40) --
	(139.08,108.75) --
	(139.44,108.09) --
	(139.79,107.44) --
	(140.15,106.78) --
	(140.51,106.12) --
	(140.86,105.46) --
	(141.22,104.79) --
	(141.57,104.13) --
	(141.93,103.47) --
	(142.28,102.81) --
	(142.64,102.16) --
	(143.00,101.51) --
	(143.35,100.88) --
	(143.71,100.26) --
	(144.06, 99.66) --
	(144.42, 99.08) --
	(144.77, 98.52) --
	(145.13, 97.97) --
	(145.48, 97.45) --
	(145.84, 96.94) --
	(146.20, 96.46) --
	(146.55, 95.99) --
	(146.91, 95.55) --
	(147.26, 95.12) --
	(147.62, 94.72) --
	(147.97, 94.32) --
	(148.33, 93.95) --
	(148.68, 93.59) --
	(149.04, 93.24) --
	(149.40, 92.90) --
	(149.75, 92.58) --
	(150.11, 92.27) --
	(150.46, 91.97) --
	(150.82, 91.68) --
	(151.17, 91.39) --
	(151.53, 91.10) --
	(151.88, 90.81) --
	(152.24, 90.52) --
	(152.60, 90.21) --
	(152.95, 89.89) --
	(153.31, 89.54) --
	(153.66, 89.17) --
	(154.02, 88.77) --
	(154.37, 88.34) --
	(154.73, 87.89) --
	(155.09, 87.40) --
	(155.44, 86.89) --
	(155.80, 86.37) --
	(156.15, 85.82) --
	(156.51, 85.27) --
	(156.86, 84.71) --
	(157.22, 84.15) --
	(157.57, 83.61) --
	(157.93, 83.08) --
	(158.29, 82.56) --
	(158.64, 82.07) --
	(159.00, 81.61) --
	(159.35, 81.17) --
	(159.71, 80.76) --
	(160.06, 80.37) --
	(160.42, 80.01) --
	(160.77, 79.67) --
	(161.13, 79.35) --
	(161.49, 79.05) --
	(161.84, 78.77) --
	(162.20, 78.49) --
	(162.55, 78.23) --
	(162.91, 77.99) --
	(163.26, 77.75) --
	(163.62, 77.51) --
	(163.97, 77.28) --
	(164.33, 77.06) --
	(164.69, 76.84) --
	(165.04, 76.63) --
	(165.40, 76.41) --
	(165.75, 76.20) --
	(166.11, 75.98) --
	(166.46, 75.77) --
	(166.82, 75.56) --
	(167.18, 75.35) --
	(167.53, 75.14) --
	(167.89, 74.93) --
	(168.24, 74.72) --
	(168.60, 74.51) --
	(168.95, 74.31) --
	(169.31, 74.11) --
	(169.66, 73.91) --
	(170.02, 73.72) --
	(170.38, 73.54) --
	(170.73, 73.37) --
	(171.09, 73.20) --
	(171.44, 73.03) --
	(171.80, 72.88) --
	(172.15, 72.73) --
	(172.51, 72.59) --
	(172.86, 72.46) --
	(173.22, 72.33) --
	(173.58, 72.20) --
	(173.93, 72.08) --
	(174.29, 71.97) --
	(174.64, 71.85) --
	(175.00, 71.73) --
	(175.35, 71.62) --
	(175.71, 71.50) --
	(176.06, 71.37) --
	(176.42, 71.25) --
	(176.78, 71.11) --
	(177.13, 70.97) --
	(177.49, 70.82) --
	(177.84, 70.66) --
	(178.20, 70.49) --
	(178.55, 70.32) --
	(178.91, 70.13) --
	(179.26, 69.94) --
	(179.62, 69.75) --
	(179.98, 69.55) --
	(180.33, 69.35) --
	(180.69, 69.15) --
	(181.04, 68.96) --
	(181.40, 68.77) --
	(181.75, 68.59) --
	(182.11, 68.42) --
	(182.47, 68.25) --
	(182.82, 68.10) --
	(183.18, 67.96) --
	(183.53, 67.83) --
	(183.89, 67.71) --
	(184.24, 67.60) --
	(184.60, 67.50) --
	(184.95, 67.41) --
	(185.31, 67.33) --
	(185.67, 67.26) --
	(186.02, 67.20) --
	(186.38, 67.14) --
	(186.73, 67.09) --
	(187.09, 67.04) --
	(187.44, 67.00) --
	(187.80, 66.96) --
	(188.15, 66.92) --
	(188.51, 66.88) --
	(188.87, 66.85) --
	(189.22, 66.81) --
	(189.58, 66.77) --
	(189.93, 66.73) --
	(190.29, 66.69) --
	(190.64, 66.65) --
	(191.00, 66.60) --
	(191.35, 66.55) --
	(191.71, 66.50) --
	(192.07, 66.44) --
	(192.42, 66.38) --
	(192.78, 66.32) --
	(193.13, 66.26) --
	(193.49, 66.19) --
	(193.84, 66.13) --
	(194.20, 66.06) --
	(194.56, 66.00) --
	(194.91, 65.94) --
	(195.27, 65.88) --
	(195.62, 65.84) --
	(195.98, 65.79) --
	(196.33, 65.76) --
	(196.69, 65.73) --
	(197.04, 65.71) --
	(197.40, 65.69) --
	(197.76, 65.69) --
	(198.11, 65.69) --
	(198.47, 65.69) --
	(198.82, 65.69) --
	(199.18, 65.70) --
	(199.53, 65.70) --
	(199.89, 65.70) --
	(200.24, 65.70) --
	(200.60, 65.68) --
	(200.96, 65.66) --
	(201.31, 65.63) --
	(201.67, 65.60) --
	(202.02, 65.55) --
	(202.38, 65.50) --
	(202.73, 65.45) --
	(203.09, 65.39) --
	(203.44, 65.32) --
	(203.80, 65.26) --
	(204.16, 65.19) --
	(204.51, 65.13) --
	(204.87, 65.07) --
	(205.22, 65.01) --
	(205.58, 64.96) --
	(205.93, 64.91) --
	(206.29, 64.87) --
	(206.64, 64.84) --
	(207.00, 64.81) --
	(207.36, 64.78) --
	(207.71, 64.76) --
	(208.07, 64.75) --
	(208.42, 64.73) --
	(208.78, 64.72) --
	(209.13, 64.71) --
	(209.49, 64.70) --
	(209.85, 64.70) --
	(210.20, 64.69) --
	(210.56, 64.68) --
	(210.91, 64.68) --
	(211.27, 64.67) --
	(211.62, 64.67) --
	(211.98, 64.66) --
	(212.33, 64.65) --
	(212.69, 64.65) --
	(213.05, 64.64) --
	(213.40, 64.64) --
	(213.76, 64.63) --
	(214.11, 64.63) --
	(214.47, 64.62) --
	(214.82, 64.61) --
	(215.18, 64.61) --
	(215.53, 64.60) --
	(215.89, 64.59) --
	(216.25, 64.58) --
	(216.60, 64.56) --
	(216.96, 64.55) --
	(217.31, 64.53) --
	(217.67, 64.52) --
	(218.02, 64.50) --
	(218.38, 64.48) --
	(218.73, 64.46) --
	(218.73, 64.24) --
	(218.38, 64.24) --
	(218.02, 64.24) --
	(217.67, 64.24) --
	(217.31, 64.24) --
	(216.96, 64.24) --
	(216.60, 64.24) --
	(216.25, 64.24) --
	(215.89, 64.24) --
	(215.53, 64.24) --
	(215.18, 64.24) --
	(214.82, 64.24) --
	(214.47, 64.24) --
	(214.11, 64.24) --
	(213.76, 64.24) --
	(213.40, 64.24) --
	(213.05, 64.24) --
	(212.69, 64.24) --
	(212.33, 64.24) --
	(211.98, 64.24) --
	(211.62, 64.24) --
	(211.27, 64.24) --
	(210.91, 64.24) --
	(210.56, 64.24) --
	(210.20, 64.24) --
	(209.85, 64.24) --
	(209.49, 64.24) --
	(209.13, 64.24) --
	(208.78, 64.24) --
	(208.42, 64.24) --
	(208.07, 64.24) --
	(207.71, 64.24) --
	(207.36, 64.24) --
	(207.00, 64.24) --
	(206.64, 64.24) --
	(206.29, 64.24) --
	(205.93, 64.24) --
	(205.58, 64.24) --
	(205.22, 64.24) --
	(204.87, 64.24) --
	(204.51, 64.24) --
	(204.16, 64.24) --
	(203.80, 64.24) --
	(203.44, 64.24) --
	(203.09, 64.24) --
	(202.73, 64.24) --
	(202.38, 64.24) --
	(202.02, 64.24) --
	(201.67, 64.24) --
	(201.31, 64.24) --
	(200.96, 64.24) --
	(200.60, 64.24) --
	(200.24, 64.24) --
	(199.89, 64.24) --
	(199.53, 64.24) --
	(199.18, 64.24) --
	(198.82, 64.24) --
	(198.47, 64.24) --
	(198.11, 64.24) --
	(197.76, 64.24) --
	(197.40, 64.24) --
	(197.04, 64.24) --
	(196.69, 64.24) --
	(196.33, 64.24) --
	(195.98, 64.24) --
	(195.62, 64.24) --
	(195.27, 64.24) --
	(194.91, 64.24) --
	(194.56, 64.24) --
	(194.20, 64.24) --
	(193.84, 64.24) --
	(193.49, 64.24) --
	(193.13, 64.24) --
	(192.78, 64.24) --
	(192.42, 64.24) --
	(192.07, 64.24) --
	(191.71, 64.24) --
	(191.35, 64.24) --
	(191.00, 64.24) --
	(190.64, 64.24) --
	(190.29, 64.24) --
	(189.93, 64.24) --
	(189.58, 64.24) --
	(189.22, 64.24) --
	(188.87, 64.24) --
	(188.51, 64.24) --
	(188.15, 64.24) --
	(187.80, 64.24) --
	(187.44, 64.24) --
	(187.09, 64.24) --
	(186.73, 64.24) --
	(186.38, 64.24) --
	(186.02, 64.24) --
	(185.67, 64.24) --
	(185.31, 64.24) --
	(184.95, 64.24) --
	(184.60, 64.24) --
	(184.24, 64.24) --
	(183.89, 64.24) --
	(183.53, 64.24) --
	(183.18, 64.24) --
	(182.82, 64.24) --
	(182.47, 64.24) --
	(182.11, 64.24) --
	(181.75, 64.24) --
	(181.40, 64.24) --
	(181.04, 64.24) --
	(180.69, 64.24) --
	(180.33, 64.24) --
	(179.98, 64.24) --
	(179.62, 64.24) --
	(179.26, 64.24) --
	(178.91, 64.24) --
	(178.55, 64.24) --
	(178.20, 64.24) --
	(177.84, 64.24) --
	(177.49, 64.24) --
	(177.13, 64.24) --
	(176.78, 64.24) --
	(176.42, 64.24) --
	(176.06, 64.24) --
	(175.71, 64.24) --
	(175.35, 64.24) --
	(175.00, 64.24) --
	(174.64, 64.24) --
	(174.29, 64.24) --
	(173.93, 64.24) --
	(173.58, 64.24) --
	(173.22, 64.24) --
	(172.86, 64.24) --
	(172.51, 64.24) --
	(172.15, 64.24) --
	(171.80, 64.24) --
	(171.44, 64.24) --
	(171.09, 64.24) --
	(170.73, 64.24) --
	(170.38, 64.24) --
	(170.02, 64.24) --
	(169.66, 64.24) --
	(169.31, 64.24) --
	(168.95, 64.24) --
	(168.60, 64.24) --
	(168.24, 64.24) --
	(167.89, 64.24) --
	(167.53, 64.24) --
	(167.18, 64.24) --
	(166.82, 64.24) --
	(166.46, 64.24) --
	(166.11, 64.24) --
	(165.75, 64.24) --
	(165.40, 64.24) --
	(165.04, 64.24) --
	(164.69, 64.24) --
	(164.33, 64.24) --
	(163.97, 64.24) --
	(163.62, 64.24) --
	(163.26, 64.24) --
	(162.91, 64.24) --
	(162.55, 64.24) --
	(162.20, 64.24) --
	(161.84, 64.24) --
	(161.49, 64.24) --
	(161.13, 64.24) --
	(160.77, 64.24) --
	(160.42, 64.24) --
	(160.06, 64.24) --
	(159.71, 64.24) --
	(159.35, 64.24) --
	(159.00, 64.24) --
	(158.64, 64.24) --
	(158.29, 64.24) --
	(157.93, 64.24) --
	(157.57, 64.24) --
	(157.22, 64.24) --
	(156.86, 64.24) --
	(156.51, 64.24) --
	(156.15, 64.24) --
	(155.80, 64.24) --
	(155.44, 64.24) --
	(155.09, 64.24) --
	(154.73, 64.24) --
	(154.37, 64.24) --
	(154.02, 64.24) --
	(153.66, 64.24) --
	(153.31, 64.24) --
	(152.95, 64.24) --
	(152.60, 64.24) --
	(152.24, 64.24) --
	(151.88, 64.24) --
	(151.53, 64.24) --
	(151.17, 64.24) --
	(150.82, 64.24) --
	(150.46, 64.24) --
	(150.11, 64.24) --
	(149.75, 64.24) --
	(149.40, 64.24) --
	(149.04, 64.24) --
	(148.68, 64.24) --
	(148.33, 64.24) --
	(147.97, 64.24) --
	(147.62, 64.24) --
	(147.26, 64.24) --
	(146.91, 64.24) --
	(146.55, 64.24) --
	(146.20, 64.24) --
	(145.84, 64.24) --
	(145.48, 64.24) --
	(145.13, 64.24) --
	(144.77, 64.24) --
	(144.42, 64.24) --
	(144.06, 64.24) --
	(143.71, 64.24) --
	(143.35, 64.24) --
	(143.00, 64.24) --
	(142.64, 64.24) --
	(142.28, 64.24) --
	(141.93, 64.24) --
	(141.57, 64.24) --
	(141.22, 64.24) --
	(140.86, 64.24) --
	(140.51, 64.24) --
	(140.15, 64.24) --
	(139.79, 64.24) --
	(139.44, 64.24) --
	(139.08, 64.24) --
	(138.73, 64.24) --
	(138.37, 64.24) --
	(138.02, 64.24) --
	(137.66, 64.24) --
	(137.31, 64.24) --
	(136.95, 64.24) --
	(136.59, 64.24) --
	(136.24, 64.24) --
	(135.88, 64.24) --
	(135.53, 64.24) --
	(135.17, 64.24) --
	(134.82, 64.24) --
	(134.46, 64.24) --
	(134.11, 64.24) --
	(133.75, 64.24) --
	(133.39, 64.24) --
	(133.04, 64.24) --
	(132.68, 64.24) --
	(132.33, 64.24) --
	(131.97, 64.24) --
	(131.62, 64.24) --
	(131.26, 64.24) --
	(130.91, 64.24) --
	(130.55, 64.24) --
	(130.19, 64.24) --
	(129.84, 64.24) --
	(129.48, 64.24) --
	(129.13, 64.24) --
	(128.77, 64.24) --
	(128.42, 64.24) --
	(128.06, 64.24) --
	(127.71, 64.24) --
	(127.35, 64.24) --
	(126.99, 64.24) --
	(126.64, 64.24) --
	(126.28, 64.24) --
	(125.93, 64.24) --
	(125.57, 64.24) --
	(125.22, 64.24) --
	(124.86, 64.24) --
	(124.50, 64.24) --
	(124.15, 64.24) --
	(123.79, 64.24) --
	(123.44, 64.24) --
	(123.08, 64.24) --
	(122.73, 64.24) --
	(122.37, 64.24) --
	(122.02, 64.24) --
	(121.66, 64.24) --
	(121.30, 64.24) --
	(120.95, 64.24) --
	(120.59, 64.24) --
	(120.24, 64.24) --
	(119.88, 64.24) --
	(119.53, 64.24) --
	(119.17, 64.24) --
	(118.82, 64.24) --
	(118.46, 64.24) --
	(118.10, 64.24) --
	(117.75, 64.24) --
	(117.39, 64.24) --
	(117.04, 64.24) --
	(116.68, 64.24) --
	(116.33, 64.24) --
	(115.97, 64.24) --
	(115.62, 64.24) --
	(115.26, 64.24) --
	(114.90, 64.24) --
	(114.55, 64.24) --
	(114.19, 64.24) --
	(113.84, 64.24) --
	(113.48, 64.24) --
	(113.13, 64.24) --
	(112.77, 64.24) --
	(112.41, 64.24) --
	(112.06, 64.24) --
	(111.70, 64.24) --
	(111.35, 64.24) --
	(110.99, 64.24) --
	(110.64, 64.24) --
	(110.28, 64.24) --
	(109.93, 64.24) --
	(109.57, 64.24) --
	(109.21, 64.24) --
	(108.86, 64.24) --
	(108.50, 64.24) --
	(108.15, 64.24) --
	(107.79, 64.24) --
	(107.44, 64.24) --
	(107.08, 64.24) --
	(106.73, 64.24) --
	(106.37, 64.24) --
	(106.01, 64.24) --
	(105.66, 64.24) --
	(105.30, 64.24) --
	(104.95, 64.24) --
	(104.59, 64.24) --
	(104.24, 64.24) --
	(103.88, 64.24) --
	(103.53, 64.24) --
	(103.17, 64.24) --
	(102.81, 64.24) --
	(102.46, 64.24) --
	(102.10, 64.24) --
	(101.75, 64.24) --
	(101.39, 64.24) --
	(101.04, 64.24) --
	(100.68, 64.24) --
	(100.33, 64.24) --
	( 99.97, 64.24) --
	( 99.61, 64.24) --
	( 99.26, 64.24) --
	( 98.90, 64.24) --
	( 98.55, 64.24) --
	( 98.19, 64.24) --
	( 97.84, 64.24) --
	( 97.48, 64.24) --
	( 97.12, 64.24) --
	( 96.77, 64.24) --
	( 96.41, 64.24) --
	( 96.06, 64.24) --
	( 95.70, 64.24) --
	( 95.35, 64.24) --
	( 94.99, 64.24) --
	( 94.64, 64.24) --
	( 94.28, 64.24) --
	( 93.92, 64.24) --
	( 93.57, 64.24) --
	( 93.21, 64.24) --
	( 92.86, 64.24) --
	( 92.50, 64.24) --
	( 92.15, 64.24) --
	( 91.79, 64.24) --
	( 91.44, 64.24) --
	( 91.08, 64.24) --
	( 90.72, 64.24) --
	( 90.37, 64.24) --
	( 90.01, 64.24) --
	( 89.66, 64.24) --
	( 89.30, 64.24) --
	( 88.95, 64.24) --
	( 88.59, 64.24) --
	( 88.24, 64.24) --
	( 87.88, 64.24) --
	( 87.52, 64.24) --
	( 87.17, 64.24) --
	( 86.81, 64.24) --
	( 86.46, 64.24) --
	( 86.10, 64.24) --
	( 85.75, 64.24) --
	( 85.39, 64.24) --
	( 85.03, 64.24) --
	( 84.68, 64.24) --
	( 84.32, 64.24) --
	( 83.97, 64.24) --
	( 83.61, 64.24) --
	( 83.26, 64.24) --
	( 82.90, 64.24) --
	( 82.55, 64.24) --
	( 82.19, 64.24) --
	( 81.83, 64.24) --
	( 81.48, 64.24) --
	( 81.12, 64.24) --
	( 80.77, 64.24) --
	( 80.41, 64.24) --
	( 80.06, 64.24) --
	( 79.70, 64.24) --
	( 79.35, 64.24) --
	( 78.99, 64.24) --
	( 78.63, 64.24) --
	( 78.28, 64.24) --
	( 77.92, 64.24) --
	( 77.57, 64.24) --
	( 77.21, 64.24) --
	( 76.86, 64.24) --
	( 76.50, 64.24) --
	( 76.15, 64.24) --
	( 75.79, 64.24) --
	( 75.43, 64.24) --
	( 75.08, 64.24) --
	( 74.72, 64.24) --
	( 74.37, 64.24) --
	( 74.01, 64.24) --
	( 73.66, 64.24) --
	( 73.30, 64.24) --
	( 72.95, 64.24) --
	( 72.59, 64.24) --
	( 72.23, 64.24) --
	( 71.88, 64.24) --
	( 71.52, 64.24) --
	( 71.17, 64.24) --
	( 70.81, 64.24) --
	( 70.46, 64.24) --
	( 70.10, 64.24) --
	( 69.74, 64.24) --
	( 69.39, 64.24) --
	( 69.03, 64.24) --
	( 68.68, 64.24) --
	( 68.32, 64.24) --
	( 67.97, 64.24) --
	( 67.61, 64.24) --
	( 67.26, 64.24) --
	( 66.90, 64.24) --
	( 66.54, 64.24) --
	( 66.19, 64.24) --
	( 65.83, 64.24) --
	( 65.48, 64.24) --
	( 65.12, 64.24) --
	( 64.77, 64.24) --
	( 64.41, 64.24) --
	( 64.06, 64.24) --
	( 63.70, 64.24) --
	( 63.34, 64.24) --
	( 62.99, 64.24) --
	( 62.63, 64.24) --
	( 62.28, 64.24) --
	( 61.92, 64.24) --
	( 61.57, 64.24) --
	( 61.21, 64.24) --
	( 60.86, 64.24) --
	( 60.50, 64.24) --
	( 60.14, 64.24) --
	( 59.79, 64.24) --
	( 59.43, 64.24) --
	( 59.08, 64.24) --
	( 58.72, 64.24) --
	( 58.37, 64.24) --
	( 58.01, 64.24) --
	( 57.65, 64.24) --
	( 57.30, 64.24) --
	( 56.94, 64.24) --
	( 56.59, 64.24) --
	( 56.23, 64.24) --
	( 55.88, 64.24) --
	( 55.52, 64.24) --
	( 55.17, 64.24) --
	( 54.81, 64.24) --
	( 54.45, 64.24) --
	( 54.10, 64.24) --
	( 53.74, 64.24) --
	( 53.39, 64.24) --
	( 53.03, 64.24) --
	( 52.68, 64.24) --
	( 52.32, 64.24) --
	( 51.97, 64.24) --
	( 51.61, 64.24) --
	( 51.25, 64.24) --
	( 50.90, 64.24) --
	( 50.54, 64.24) --
	( 50.19, 64.24) --
	( 49.83, 64.24) --
	( 49.48, 64.24) --
	( 49.12, 64.24) --
	( 48.77, 64.24) --
	( 48.41, 64.24) --
	( 48.05, 64.24) --
	( 47.70, 64.24) --
	( 47.34, 64.24) --
	( 46.99, 64.24) --
	( 46.63, 64.24) --
	( 46.28, 64.24) --
	( 45.92, 64.24) --
	( 45.56, 64.24) --
	( 45.21, 64.24) --
	( 44.85, 64.24) --
	( 44.50, 64.24) --
	( 44.14, 64.24) --
	( 43.79, 64.24) --
	( 43.43, 64.24) --
	( 43.08, 64.24) --
	( 42.72, 64.24) --
	( 42.36, 64.24) --
	( 42.01, 64.24) --
	( 41.65, 64.24) --
	( 41.30, 64.24) --
	( 40.94, 64.24) --
	( 40.59, 64.24) --
	( 40.23, 64.24) --
	( 39.88, 64.24) --
	( 39.52, 64.24) --
	( 39.16, 64.24) --
	( 38.81, 64.24) --
	( 38.45, 64.24) --
	( 38.10, 64.24) --
	( 37.74, 64.24) --
	( 37.39, 64.24) --
	( 37.03, 64.24) --
	cycle;
\definecolor{drawColor}{RGB}{253,204,138}
\definecolor{fillColor}{RGB}{253,204,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 37.03,196.83) --
	( 37.39,197.89) --
	( 37.74,197.90) --
	( 38.10,196.97) --
	( 38.45,195.19) --
	( 38.81,192.70) --
	( 39.16,189.67) --
	( 39.52,186.22) --
	( 39.88,182.59) --
	( 40.23,178.93) --
	( 40.59,175.38) --
	( 40.94,172.04) --
	( 41.30,168.98) --
	( 41.65,166.25) --
	( 42.01,163.87) --
	( 42.36,161.88) --
	( 42.72,160.20) --
	( 43.08,158.77) --
	( 43.43,157.53) --
	( 43.79,156.41) --
	( 44.14,155.35) --
	( 44.50,154.29) --
	( 44.85,153.17) --
	( 45.21,151.95) --
	( 45.56,150.59) --
	( 45.92,149.10) --
	( 46.28,147.48) --
	( 46.63,145.72) --
	( 46.99,143.86) --
	( 47.34,141.91) --
	( 47.70,139.90) --
	( 48.05,137.85) --
	( 48.41,135.81) --
	( 48.77,133.80) --
	( 49.12,131.85) --
	( 49.48,129.96) --
	( 49.83,128.16) --
	( 50.19,126.47) --
	( 50.54,124.89) --
	( 50.90,123.45) --
	( 51.25,122.14) --
	( 51.61,120.97) --
	( 51.97,119.92) --
	( 52.32,119.00) --
	( 52.68,118.21) --
	( 53.03,117.55) --
	( 53.39,117.02) --
	( 53.74,116.61) --
	( 54.10,116.31) --
	( 54.45,116.10) --
	( 54.81,115.97) --
	( 55.17,115.91) --
	( 55.52,115.91) --
	( 55.88,115.96) --
	( 56.23,116.05) --
	( 56.59,116.15) --
	( 56.94,116.26) --
	( 57.30,116.35) --
	( 57.65,116.43) --
	( 58.01,116.47) --
	( 58.37,116.47) --
	( 58.72,116.43) --
	( 59.08,116.32) --
	( 59.43,116.16) --
	( 59.79,115.93) --
	( 60.14,115.66) --
	( 60.50,115.32) --
	( 60.86,114.94) --
	( 61.21,114.52) --
	( 61.57,114.06) --
	( 61.92,113.57) --
	( 62.28,113.06) --
	( 62.63,112.56) --
	( 62.99,112.06) --
	( 63.34,111.57) --
	( 63.70,111.12) --
	( 64.06,110.70) --
	( 64.41,110.33) --
	( 64.77,110.03) --
	( 65.12,109.79) --
	( 65.48,109.61) --
	( 65.83,109.51) --
	( 66.19,109.48) --
	( 66.54,109.53) --
	( 66.90,109.65) --
	( 67.26,109.85) --
	( 67.61,110.12) --
	( 67.97,110.45) --
	( 68.32,110.84) --
	( 68.68,111.28) --
	( 69.03,111.78) --
	( 69.39,112.31) --
	( 69.74,112.89) --
	( 70.10,113.51) --
	( 70.46,114.16) --
	( 70.81,114.84) --
	( 71.17,115.56) --
	( 71.52,116.31) --
	( 71.88,117.09) --
	( 72.23,117.90) --
	( 72.59,118.76) --
	( 72.95,119.65) --
	( 73.30,120.59) --
	( 73.66,121.58) --
	( 74.01,122.60) --
	( 74.37,123.68) --
	( 74.72,124.80) --
	( 75.08,125.96) --
	( 75.43,127.17) --
	( 75.79,128.42) --
	( 76.15,129.71) --
	( 76.50,131.04) --
	( 76.86,132.39) --
	( 77.21,133.77) --
	( 77.57,135.17) --
	( 77.92,136.58) --
	( 78.28,138.01) --
	( 78.63,139.43) --
	( 78.99,140.86) --
	( 79.35,142.28) --
	( 79.70,143.69) --
	( 80.06,145.08) --
	( 80.41,146.45) --
	( 80.77,147.80) --
	( 81.12,149.12) --
	( 81.48,150.40) --
	( 81.83,151.65) --
	( 82.19,152.86) --
	( 82.55,154.03) --
	( 82.90,155.16) --
	( 83.26,156.25) --
	( 83.61,157.30) --
	( 83.97,158.30) --
	( 84.32,159.26) --
	( 84.68,160.18) --
	( 85.03,161.07) --
	( 85.39,161.91) --
	( 85.75,162.72) --
	( 86.10,163.48) --
	( 86.46,164.20) --
	( 86.81,164.86) --
	( 87.17,165.46) --
	( 87.52,166.00) --
	( 87.88,166.46) --
	( 88.24,166.84) --
	( 88.59,167.13) --
	( 88.95,167.31) --
	( 89.30,167.37) --
	( 89.66,167.28) --
	( 90.01,167.06) --
	( 90.37,166.70) --
	( 90.72,166.18) --
	( 91.08,165.51) --
	( 91.44,164.70) --
	( 91.79,163.73) --
	( 92.15,162.61) --
	( 92.50,161.36) --
	( 92.86,159.98) --
	( 93.21,158.51) --
	( 93.57,156.96) --
	( 93.92,155.33) --
	( 94.28,153.66) --
	( 94.64,151.96) --
	( 94.99,150.25) --
	( 95.35,148.55) --
	( 95.70,146.87) --
	( 96.06,145.24) --
	( 96.41,143.65) --
	( 96.77,142.13) --
	( 97.12,140.67) --
	( 97.48,139.28) --
	( 97.84,137.97) --
	( 98.19,136.74) --
	( 98.55,135.57) --
	( 98.90,134.47) --
	( 99.26,133.44) --
	( 99.61,132.46) --
	( 99.97,131.53) --
	(100.33,130.65) --
	(100.68,129.82) --
	(101.04,129.01) --
	(101.39,128.23) --
	(101.75,127.47) --
	(102.10,126.74) --
	(102.46,126.01) --
	(102.81,125.29) --
	(103.17,124.59) --
	(103.53,123.89) --
	(103.88,123.19) --
	(104.24,122.50) --
	(104.59,121.81) --
	(104.95,121.12) --
	(105.30,120.43) --
	(105.66,119.75) --
	(106.01,119.06) --
	(106.37,118.39) --
	(106.73,117.72) --
	(107.08,117.06) --
	(107.44,116.40) --
	(107.79,115.75) --
	(108.15,115.12) --
	(108.50,114.50) --
	(108.86,113.89) --
	(109.21,113.30) --
	(109.57,112.72) --
	(109.93,112.17) --
	(110.28,111.63) --
	(110.64,111.11) --
	(110.99,110.61) --
	(111.35,110.13) --
	(111.70,109.67) --
	(112.06,109.22) --
	(112.41,108.78) --
	(112.77,108.35) --
	(113.13,107.93) --
	(113.48,107.51) --
	(113.84,107.09) --
	(114.19,106.67) --
	(114.55,106.25) --
	(114.90,105.81) --
	(115.26,105.37) --
	(115.62,104.92) --
	(115.97,104.46) --
	(116.33,104.00) --
	(116.68,103.52) --
	(117.04,103.05) --
	(117.39,102.57) --
	(117.75,102.10) --
	(118.10,101.63) --
	(118.46,101.17) --
	(118.82,100.72) --
	(119.17,100.28) --
	(119.53, 99.86) --
	(119.88, 99.45) --
	(120.24, 99.06) --
	(120.59, 98.69) --
	(120.95, 98.34) --
	(121.30, 97.99) --
	(121.66, 97.66) --
	(122.02, 97.34) --
	(122.37, 97.03) --
	(122.73, 96.73) --
	(123.08, 96.42) --
	(123.44, 96.12) --
	(123.79, 95.81) --
	(124.15, 95.50) --
	(124.50, 95.19) --
	(124.86, 94.86) --
	(125.22, 94.53) --
	(125.57, 94.19) --
	(125.93, 93.85) --
	(126.28, 93.49) --
	(126.64, 93.12) --
	(126.99, 92.75) --
	(127.35, 92.37) --
	(127.71, 91.99) --
	(128.06, 91.60) --
	(128.42, 91.21) --
	(128.77, 90.82) --
	(129.13, 90.42) --
	(129.48, 90.03) --
	(129.84, 89.64) --
	(130.19, 89.25) --
	(130.55, 88.86) --
	(130.91, 88.48) --
	(131.26, 88.10) --
	(131.62, 87.73) --
	(131.97, 87.35) --
	(132.33, 86.98) --
	(132.68, 86.62) --
	(133.04, 86.25) --
	(133.39, 85.89) --
	(133.75, 85.52) --
	(134.11, 85.16) --
	(134.46, 84.79) --
	(134.82, 84.43) --
	(135.17, 84.06) --
	(135.53, 83.70) --
	(135.88, 83.33) --
	(136.24, 82.97) --
	(136.59, 82.60) --
	(136.95, 82.23) --
	(137.31, 81.87) --
	(137.66, 81.51) --
	(138.02, 81.15) --
	(138.37, 80.79) --
	(138.73, 80.43) --
	(139.08, 80.08) --
	(139.44, 79.73) --
	(139.79, 79.38) --
	(140.15, 79.04) --
	(140.51, 78.70) --
	(140.86, 78.36) --
	(141.22, 78.04) --
	(141.57, 77.71) --
	(141.93, 77.39) --
	(142.28, 77.08) --
	(142.64, 76.78) --
	(143.00, 76.49) --
	(143.35, 76.20) --
	(143.71, 75.92) --
	(144.06, 75.65) --
	(144.42, 75.39) --
	(144.77, 75.14) --
	(145.13, 74.90) --
	(145.48, 74.67) --
	(145.84, 74.44) --
	(146.20, 74.23) --
	(146.55, 74.03) --
	(146.91, 73.84) --
	(147.26, 73.66) --
	(147.62, 73.48) --
	(147.97, 73.32) --
	(148.33, 73.16) --
	(148.68, 73.00) --
	(149.04, 72.86) --
	(149.40, 72.72) --
	(149.75, 72.58) --
	(150.11, 72.45) --
	(150.46, 72.32) --
	(150.82, 72.20) --
	(151.17, 72.08) --
	(151.53, 71.96) --
	(151.88, 71.85) --
	(152.24, 71.73) --
	(152.60, 71.62) --
	(152.95, 71.51) --
	(153.31, 71.40) --
	(153.66, 71.28) --
	(154.02, 71.17) --
	(154.37, 71.05) --
	(154.73, 70.93) --
	(155.09, 70.81) --
	(155.44, 70.68) --
	(155.80, 70.55) --
	(156.15, 70.42) --
	(156.51, 70.28) --
	(156.86, 70.14) --
	(157.22, 69.99) --
	(157.57, 69.84) --
	(157.93, 69.69) --
	(158.29, 69.53) --
	(158.64, 69.37) --
	(159.00, 69.21) --
	(159.35, 69.06) --
	(159.71, 68.90) --
	(160.06, 68.74) --
	(160.42, 68.58) --
	(160.77, 68.43) --
	(161.13, 68.28) --
	(161.49, 68.13) --
	(161.84, 68.00) --
	(162.20, 67.86) --
	(162.55, 67.73) --
	(162.91, 67.61) --
	(163.26, 67.50) --
	(163.62, 67.39) --
	(163.97, 67.30) --
	(164.33, 67.21) --
	(164.69, 67.13) --
	(165.04, 67.05) --
	(165.40, 66.99) --
	(165.75, 66.93) --
	(166.11, 66.88) --
	(166.46, 66.83) --
	(166.82, 66.79) --
	(167.18, 66.76) --
	(167.53, 66.73) --
	(167.89, 66.70) --
	(168.24, 66.67) --
	(168.60, 66.65) --
	(168.95, 66.63) --
	(169.31, 66.60) --
	(169.66, 66.58) --
	(170.02, 66.55) --
	(170.38, 66.52) --
	(170.73, 66.49) --
	(171.09, 66.45) --
	(171.44, 66.41) --
	(171.80, 66.37) --
	(172.15, 66.32) --
	(172.51, 66.27) --
	(172.86, 66.22) --
	(173.22, 66.17) --
	(173.58, 66.12) --
	(173.93, 66.07) --
	(174.29, 66.02) --
	(174.64, 65.97) --
	(175.00, 65.92) --
	(175.35, 65.87) --
	(175.71, 65.83) --
	(176.06, 65.79) --
	(176.42, 65.75) --
	(176.78, 65.71) --
	(177.13, 65.68) --
	(177.49, 65.64) --
	(177.84, 65.61) --
	(178.20, 65.58) --
	(178.55, 65.54) --
	(178.91, 65.51) --
	(179.26, 65.47) --
	(179.62, 65.44) --
	(179.98, 65.40) --
	(180.33, 65.36) --
	(180.69, 65.32) --
	(181.04, 65.27) --
	(181.40, 65.23) --
	(181.75, 65.19) --
	(182.11, 65.14) --
	(182.47, 65.10) --
	(182.82, 65.06) --
	(183.18, 65.02) --
	(183.53, 64.98) --
	(183.89, 64.94) --
	(184.24, 64.91) --
	(184.60, 64.87) --
	(184.95, 64.84) --
	(185.31, 64.82) --
	(185.67, 64.79) --
	(186.02, 64.77) --
	(186.38, 64.75) --
	(186.73, 64.73) --
	(187.09, 64.72) --
	(187.44, 64.70) --
	(187.80, 64.69) --
	(188.15, 64.67) --
	(188.51, 64.66) --
	(188.87, 64.65) --
	(189.22, 64.64) --
	(189.58, 64.63) --
	(189.93, 64.62) --
	(190.29, 64.61) --
	(190.64, 64.59) --
	(191.00, 64.58) --
	(191.35, 64.57) --
	(191.71, 64.56) --
	(192.07, 64.55) --
	(192.42, 64.53) --
	(192.78, 64.52) --
	(193.13, 64.51) --
	(193.49, 64.50) --
	(193.84, 64.49) --
	(194.20, 64.48) --
	(194.56, 64.47) --
	(194.91, 64.46) --
	(195.27, 64.45) --
	(195.62, 64.44) --
	(195.98, 64.43) --
	(196.33, 64.43) --
	(196.69, 64.42) --
	(197.04, 64.41) --
	(197.40, 64.41) --
	(197.76, 64.40) --
	(198.11, 64.40) --
	(198.47, 64.39) --
	(198.82, 64.39) --
	(199.18, 64.38) --
	(199.53, 64.38) --
	(199.89, 64.38) --
	(200.24, 64.37) --
	(200.60, 64.37) --
	(200.96, 64.36) --
	(201.31, 64.36) --
	(201.67, 64.35) --
	(202.02, 64.35) --
	(202.38, 64.34) --
	(202.73, 64.34) --
	(203.09, 64.33) --
	(203.44, 64.32) --
	(203.80, 64.32) --
	(204.16, 64.31) --
	(204.51, 64.30) --
	(204.87, 64.30) --
	(205.22, 64.29) --
	(205.58, 64.29) --
	(205.93, 64.28) --
	(206.29, 64.28) --
	(206.64, 64.27) --
	(207.00, 64.27) --
	(207.36, 64.27) --
	(207.71, 64.26) --
	(208.07, 64.26) --
	(208.42, 64.26) --
	(208.78, 64.26) --
	(209.13, 64.26) --
	(209.49, 64.26) --
	(209.85, 64.26) --
	(210.20, 64.26) --
	(210.56, 64.26) --
	(210.91, 64.26) --
	(211.27, 64.27) --
	(211.62, 64.27) --
	(211.98, 64.27) --
	(212.33, 64.28) --
	(212.69, 64.28) --
	(213.05, 64.28) --
	(213.40, 64.29) --
	(213.76, 64.29) --
	(214.11, 64.30) --
	(214.47, 64.30) --
	(214.82, 64.30) --
	(215.18, 64.31) --
	(215.53, 64.31) --
	(215.89, 64.31) --
	(216.25, 64.31) --
	(216.60, 64.32) --
	(216.96, 64.32) --
	(217.31, 64.32) --
	(217.67, 64.31) --
	(218.02, 64.31) --
	(218.38, 64.31) --
	(218.73, 64.31) --
	(218.73, 64.24) --
	(218.38, 64.24) --
	(218.02, 64.24) --
	(217.67, 64.24) --
	(217.31, 64.24) --
	(216.96, 64.24) --
	(216.60, 64.24) --
	(216.25, 64.24) --
	(215.89, 64.24) --
	(215.53, 64.24) --
	(215.18, 64.24) --
	(214.82, 64.24) --
	(214.47, 64.24) --
	(214.11, 64.24) --
	(213.76, 64.24) --
	(213.40, 64.24) --
	(213.05, 64.24) --
	(212.69, 64.24) --
	(212.33, 64.24) --
	(211.98, 64.24) --
	(211.62, 64.24) --
	(211.27, 64.24) --
	(210.91, 64.24) --
	(210.56, 64.24) --
	(210.20, 64.24) --
	(209.85, 64.24) --
	(209.49, 64.24) --
	(209.13, 64.24) --
	(208.78, 64.24) --
	(208.42, 64.24) --
	(208.07, 64.24) --
	(207.71, 64.24) --
	(207.36, 64.24) --
	(207.00, 64.24) --
	(206.64, 64.24) --
	(206.29, 64.24) --
	(205.93, 64.24) --
	(205.58, 64.24) --
	(205.22, 64.24) --
	(204.87, 64.24) --
	(204.51, 64.24) --
	(204.16, 64.24) --
	(203.80, 64.24) --
	(203.44, 64.24) --
	(203.09, 64.24) --
	(202.73, 64.24) --
	(202.38, 64.24) --
	(202.02, 64.24) --
	(201.67, 64.24) --
	(201.31, 64.24) --
	(200.96, 64.24) --
	(200.60, 64.24) --
	(200.24, 64.24) --
	(199.89, 64.24) --
	(199.53, 64.24) --
	(199.18, 64.24) --
	(198.82, 64.24) --
	(198.47, 64.24) --
	(198.11, 64.24) --
	(197.76, 64.24) --
	(197.40, 64.24) --
	(197.04, 64.24) --
	(196.69, 64.24) --
	(196.33, 64.24) --
	(195.98, 64.24) --
	(195.62, 64.24) --
	(195.27, 64.24) --
	(194.91, 64.24) --
	(194.56, 64.24) --
	(194.20, 64.24) --
	(193.84, 64.24) --
	(193.49, 64.24) --
	(193.13, 64.24) --
	(192.78, 64.24) --
	(192.42, 64.24) --
	(192.07, 64.24) --
	(191.71, 64.24) --
	(191.35, 64.24) --
	(191.00, 64.24) --
	(190.64, 64.24) --
	(190.29, 64.24) --
	(189.93, 64.24) --
	(189.58, 64.24) --
	(189.22, 64.24) --
	(188.87, 64.24) --
	(188.51, 64.24) --
	(188.15, 64.24) --
	(187.80, 64.24) --
	(187.44, 64.24) --
	(187.09, 64.24) --
	(186.73, 64.24) --
	(186.38, 64.24) --
	(186.02, 64.24) --
	(185.67, 64.24) --
	(185.31, 64.24) --
	(184.95, 64.24) --
	(184.60, 64.24) --
	(184.24, 64.24) --
	(183.89, 64.24) --
	(183.53, 64.24) --
	(183.18, 64.24) --
	(182.82, 64.24) --
	(182.47, 64.24) --
	(182.11, 64.24) --
	(181.75, 64.24) --
	(181.40, 64.24) --
	(181.04, 64.24) --
	(180.69, 64.24) --
	(180.33, 64.24) --
	(179.98, 64.24) --
	(179.62, 64.24) --
	(179.26, 64.24) --
	(178.91, 64.24) --
	(178.55, 64.24) --
	(178.20, 64.24) --
	(177.84, 64.24) --
	(177.49, 64.24) --
	(177.13, 64.24) --
	(176.78, 64.24) --
	(176.42, 64.24) --
	(176.06, 64.24) --
	(175.71, 64.24) --
	(175.35, 64.24) --
	(175.00, 64.24) --
	(174.64, 64.24) --
	(174.29, 64.24) --
	(173.93, 64.24) --
	(173.58, 64.24) --
	(173.22, 64.24) --
	(172.86, 64.24) --
	(172.51, 64.24) --
	(172.15, 64.24) --
	(171.80, 64.24) --
	(171.44, 64.24) --
	(171.09, 64.24) --
	(170.73, 64.24) --
	(170.38, 64.24) --
	(170.02, 64.24) --
	(169.66, 64.24) --
	(169.31, 64.24) --
	(168.95, 64.24) --
	(168.60, 64.24) --
	(168.24, 64.24) --
	(167.89, 64.24) --
	(167.53, 64.24) --
	(167.18, 64.24) --
	(166.82, 64.24) --
	(166.46, 64.24) --
	(166.11, 64.24) --
	(165.75, 64.24) --
	(165.40, 64.24) --
	(165.04, 64.24) --
	(164.69, 64.24) --
	(164.33, 64.24) --
	(163.97, 64.24) --
	(163.62, 64.24) --
	(163.26, 64.24) --
	(162.91, 64.24) --
	(162.55, 64.24) --
	(162.20, 64.24) --
	(161.84, 64.24) --
	(161.49, 64.24) --
	(161.13, 64.24) --
	(160.77, 64.24) --
	(160.42, 64.24) --
	(160.06, 64.24) --
	(159.71, 64.24) --
	(159.35, 64.24) --
	(159.00, 64.24) --
	(158.64, 64.24) --
	(158.29, 64.24) --
	(157.93, 64.24) --
	(157.57, 64.24) --
	(157.22, 64.24) --
	(156.86, 64.24) --
	(156.51, 64.24) --
	(156.15, 64.24) --
	(155.80, 64.24) --
	(155.44, 64.24) --
	(155.09, 64.24) --
	(154.73, 64.24) --
	(154.37, 64.24) --
	(154.02, 64.24) --
	(153.66, 64.24) --
	(153.31, 64.24) --
	(152.95, 64.24) --
	(152.60, 64.24) --
	(152.24, 64.24) --
	(151.88, 64.24) --
	(151.53, 64.24) --
	(151.17, 64.24) --
	(150.82, 64.24) --
	(150.46, 64.24) --
	(150.11, 64.24) --
	(149.75, 64.24) --
	(149.40, 64.24) --
	(149.04, 64.24) --
	(148.68, 64.24) --
	(148.33, 64.24) --
	(147.97, 64.24) --
	(147.62, 64.24) --
	(147.26, 64.24) --
	(146.91, 64.24) --
	(146.55, 64.24) --
	(146.20, 64.24) --
	(145.84, 64.24) --
	(145.48, 64.24) --
	(145.13, 64.24) --
	(144.77, 64.24) --
	(144.42, 64.24) --
	(144.06, 64.24) --
	(143.71, 64.24) --
	(143.35, 64.24) --
	(143.00, 64.24) --
	(142.64, 64.24) --
	(142.28, 64.24) --
	(141.93, 64.24) --
	(141.57, 64.24) --
	(141.22, 64.24) --
	(140.86, 64.24) --
	(140.51, 64.24) --
	(140.15, 64.24) --
	(139.79, 64.24) --
	(139.44, 64.24) --
	(139.08, 64.24) --
	(138.73, 64.24) --
	(138.37, 64.24) --
	(138.02, 64.24) --
	(137.66, 64.24) --
	(137.31, 64.24) --
	(136.95, 64.24) --
	(136.59, 64.24) --
	(136.24, 64.24) --
	(135.88, 64.24) --
	(135.53, 64.24) --
	(135.17, 64.24) --
	(134.82, 64.24) --
	(134.46, 64.24) --
	(134.11, 64.24) --
	(133.75, 64.24) --
	(133.39, 64.24) --
	(133.04, 64.24) --
	(132.68, 64.24) --
	(132.33, 64.24) --
	(131.97, 64.24) --
	(131.62, 64.24) --
	(131.26, 64.24) --
	(130.91, 64.24) --
	(130.55, 64.24) --
	(130.19, 64.24) --
	(129.84, 64.24) --
	(129.48, 64.24) --
	(129.13, 64.24) --
	(128.77, 64.24) --
	(128.42, 64.24) --
	(128.06, 64.24) --
	(127.71, 64.24) --
	(127.35, 64.24) --
	(126.99, 64.24) --
	(126.64, 64.24) --
	(126.28, 64.24) --
	(125.93, 64.24) --
	(125.57, 64.24) --
	(125.22, 64.24) --
	(124.86, 64.24) --
	(124.50, 64.24) --
	(124.15, 64.24) --
	(123.79, 64.24) --
	(123.44, 64.24) --
	(123.08, 64.24) --
	(122.73, 64.24) --
	(122.37, 64.24) --
	(122.02, 64.24) --
	(121.66, 64.24) --
	(121.30, 64.24) --
	(120.95, 64.24) --
	(120.59, 64.24) --
	(120.24, 64.24) --
	(119.88, 64.24) --
	(119.53, 64.24) --
	(119.17, 64.24) --
	(118.82, 64.24) --
	(118.46, 64.24) --
	(118.10, 64.24) --
	(117.75, 64.24) --
	(117.39, 64.24) --
	(117.04, 64.24) --
	(116.68, 64.24) --
	(116.33, 64.24) --
	(115.97, 64.24) --
	(115.62, 64.24) --
	(115.26, 64.24) --
	(114.90, 64.24) --
	(114.55, 64.24) --
	(114.19, 64.24) --
	(113.84, 64.24) --
	(113.48, 64.24) --
	(113.13, 64.24) --
	(112.77, 64.24) --
	(112.41, 64.24) --
	(112.06, 64.24) --
	(111.70, 64.24) --
	(111.35, 64.24) --
	(110.99, 64.24) --
	(110.64, 64.24) --
	(110.28, 64.24) --
	(109.93, 64.24) --
	(109.57, 64.24) --
	(109.21, 64.24) --
	(108.86, 64.24) --
	(108.50, 64.24) --
	(108.15, 64.24) --
	(107.79, 64.24) --
	(107.44, 64.24) --
	(107.08, 64.24) --
	(106.73, 64.24) --
	(106.37, 64.24) --
	(106.01, 64.24) --
	(105.66, 64.24) --
	(105.30, 64.24) --
	(104.95, 64.24) --
	(104.59, 64.24) --
	(104.24, 64.24) --
	(103.88, 64.24) --
	(103.53, 64.24) --
	(103.17, 64.24) --
	(102.81, 64.24) --
	(102.46, 64.24) --
	(102.10, 64.24) --
	(101.75, 64.24) --
	(101.39, 64.24) --
	(101.04, 64.24) --
	(100.68, 64.24) --
	(100.33, 64.24) --
	( 99.97, 64.24) --
	( 99.61, 64.24) --
	( 99.26, 64.24) --
	( 98.90, 64.24) --
	( 98.55, 64.24) --
	( 98.19, 64.24) --
	( 97.84, 64.24) --
	( 97.48, 64.24) --
	( 97.12, 64.24) --
	( 96.77, 64.24) --
	( 96.41, 64.24) --
	( 96.06, 64.24) --
	( 95.70, 64.24) --
	( 95.35, 64.24) --
	( 94.99, 64.24) --
	( 94.64, 64.24) --
	( 94.28, 64.24) --
	( 93.92, 64.24) --
	( 93.57, 64.24) --
	( 93.21, 64.24) --
	( 92.86, 64.24) --
	( 92.50, 64.24) --
	( 92.15, 64.24) --
	( 91.79, 64.24) --
	( 91.44, 64.24) --
	( 91.08, 64.24) --
	( 90.72, 64.24) --
	( 90.37, 64.24) --
	( 90.01, 64.24) --
	( 89.66, 64.24) --
	( 89.30, 64.24) --
	( 88.95, 64.24) --
	( 88.59, 64.24) --
	( 88.24, 64.24) --
	( 87.88, 64.24) --
	( 87.52, 64.24) --
	( 87.17, 64.24) --
	( 86.81, 64.24) --
	( 86.46, 64.24) --
	( 86.10, 64.24) --
	( 85.75, 64.24) --
	( 85.39, 64.24) --
	( 85.03, 64.24) --
	( 84.68, 64.24) --
	( 84.32, 64.24) --
	( 83.97, 64.24) --
	( 83.61, 64.24) --
	( 83.26, 64.24) --
	( 82.90, 64.24) --
	( 82.55, 64.24) --
	( 82.19, 64.24) --
	( 81.83, 64.24) --
	( 81.48, 64.24) --
	( 81.12, 64.24) --
	( 80.77, 64.24) --
	( 80.41, 64.24) --
	( 80.06, 64.24) --
	( 79.70, 64.24) --
	( 79.35, 64.24) --
	( 78.99, 64.24) --
	( 78.63, 64.24) --
	( 78.28, 64.24) --
	( 77.92, 64.24) --
	( 77.57, 64.24) --
	( 77.21, 64.24) --
	( 76.86, 64.24) --
	( 76.50, 64.24) --
	( 76.15, 64.24) --
	( 75.79, 64.24) --
	( 75.43, 64.24) --
	( 75.08, 64.24) --
	( 74.72, 64.24) --
	( 74.37, 64.24) --
	( 74.01, 64.24) --
	( 73.66, 64.24) --
	( 73.30, 64.24) --
	( 72.95, 64.24) --
	( 72.59, 64.24) --
	( 72.23, 64.24) --
	( 71.88, 64.24) --
	( 71.52, 64.24) --
	( 71.17, 64.24) --
	( 70.81, 64.24) --
	( 70.46, 64.24) --
	( 70.10, 64.24) --
	( 69.74, 64.24) --
	( 69.39, 64.24) --
	( 69.03, 64.24) --
	( 68.68, 64.24) --
	( 68.32, 64.24) --
	( 67.97, 64.24) --
	( 67.61, 64.24) --
	( 67.26, 64.24) --
	( 66.90, 64.24) --
	( 66.54, 64.24) --
	( 66.19, 64.24) --
	( 65.83, 64.24) --
	( 65.48, 64.24) --
	( 65.12, 64.24) --
	( 64.77, 64.24) --
	( 64.41, 64.24) --
	( 64.06, 64.24) --
	( 63.70, 64.24) --
	( 63.34, 64.24) --
	( 62.99, 64.24) --
	( 62.63, 64.24) --
	( 62.28, 64.24) --
	( 61.92, 64.24) --
	( 61.57, 64.24) --
	( 61.21, 64.24) --
	( 60.86, 64.24) --
	( 60.50, 64.24) --
	( 60.14, 64.24) --
	( 59.79, 64.24) --
	( 59.43, 64.24) --
	( 59.08, 64.24) --
	( 58.72, 64.24) --
	( 58.37, 64.24) --
	( 58.01, 64.24) --
	( 57.65, 64.24) --
	( 57.30, 64.24) --
	( 56.94, 64.24) --
	( 56.59, 64.24) --
	( 56.23, 64.24) --
	( 55.88, 64.24) --
	( 55.52, 64.24) --
	( 55.17, 64.24) --
	( 54.81, 64.24) --
	( 54.45, 64.24) --
	( 54.10, 64.24) --
	( 53.74, 64.24) --
	( 53.39, 64.24) --
	( 53.03, 64.24) --
	( 52.68, 64.24) --
	( 52.32, 64.24) --
	( 51.97, 64.24) --
	( 51.61, 64.24) --
	( 51.25, 64.24) --
	( 50.90, 64.24) --
	( 50.54, 64.24) --
	( 50.19, 64.24) --
	( 49.83, 64.24) --
	( 49.48, 64.24) --
	( 49.12, 64.24) --
	( 48.77, 64.24) --
	( 48.41, 64.24) --
	( 48.05, 64.24) --
	( 47.70, 64.24) --
	( 47.34, 64.24) --
	( 46.99, 64.24) --
	( 46.63, 64.24) --
	( 46.28, 64.24) --
	( 45.92, 64.24) --
	( 45.56, 64.24) --
	( 45.21, 64.24) --
	( 44.85, 64.24) --
	( 44.50, 64.24) --
	( 44.14, 64.24) --
	( 43.79, 64.24) --
	( 43.43, 64.24) --
	( 43.08, 64.24) --
	( 42.72, 64.24) --
	( 42.36, 64.24) --
	( 42.01, 64.24) --
	( 41.65, 64.24) --
	( 41.30, 64.24) --
	( 40.94, 64.24) --
	( 40.59, 64.24) --
	( 40.23, 64.24) --
	( 39.88, 64.24) --
	( 39.52, 64.24) --
	( 39.16, 64.24) --
	( 38.81, 64.24) --
	( 38.45, 64.24) --
	( 38.10, 64.24) --
	( 37.74, 64.24) --
	( 37.39, 64.24) --
	( 37.03, 64.24) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 27.95, 57.56) rectangle (227.82,204.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.90, 61.76) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.90, 92.15) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.90,122.54) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.90,152.93) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.90,183.32) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70, 64.24) --
	( 27.95, 64.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70, 94.63) --
	( 27.95, 94.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70,125.02) --
	( 27.95,125.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70,155.41) --
	( 27.95,155.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70,185.80) --
	( 27.95,185.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 59.93, 55.31) --
	( 59.93, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.82, 55.31) --
	( 82.82, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.72, 55.31) --
	(105.72, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.61, 55.31) --
	(128.61, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.51, 55.31) --
	(151.51, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.40, 55.31) --
	(174.40, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (197.30, 55.31) --
	(197.30, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (220.19, 55.31) --
	(220.19, 57.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 59.93, 48.55) {$10^{-2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 82.82, 48.55) {$10^{-1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (105.72, 48.55) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (128.61, 48.55) {$10^{1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (151.51, 48.55) {$10^{2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (174.40, 48.55) {$10^{3}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (197.30, 48.55) {$10^{4}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (220.19, 48.55) {$10^{5}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (127.88, 38.70) {Arrival time difference (seconds)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,131.07) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.58,  4.50) rectangle (195.18, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 65.08, 13.13) {Tranches};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.65,  9.00) rectangle (119.10, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{215,48,31}
\definecolor{fillColor}{RGB}{215,48,31}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.30] (105.36,  9.71) rectangle (118.39, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (137.50,  9.00) rectangle (151.95, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{253,204,138}
\definecolor{fillColor}{RGB}{253,204,138}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.30] (138.21,  9.71) rectangle (151.24, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (123.60, 13.75) {All};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (156.45, 13.75) {All but 1st};
\end{scope}
\end{tikzpicture}


==> fig/lob_log_day_20190618_action_count.tex <==
% Created by tikzDevice version 0.12 on 2019-08-28 13:16:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (237.16,146.57);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,146.57);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (237.16,146.57);
\end{scope}
\begin{scope}
\path[clip] ( 38.34, 25.11) rectangle (201.62,142.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.34, 25.11) rectangle (201.62,142.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.34, 48.05) --
	(201.62, 48.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.34, 83.29) --
	(201.62, 83.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.34,118.54) --
	(201.62,118.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34, 30.42) --
	(201.62, 30.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34, 65.67) --
	(201.62, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34,100.92) --
	(201.62,100.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34,136.16) --
	(201.62,136.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 57.18, 25.11) --
	( 57.18,142.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.58, 25.11) --
	( 88.58,142.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.98, 25.11) --
	(119.98,142.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.38, 25.11) --
	(151.38,142.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.78, 25.11) --
	(182.78,142.07);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 43.05, 30.42) rectangle ( 71.31, 41.19);

\path[fill=fillColor] ( 74.45, 30.42) rectangle (102.71, 43.46);

\path[fill=fillColor] (105.85, 30.42) rectangle (134.11, 71.62);

\path[fill=fillColor] (137.25, 30.42) rectangle (165.51, 71.76);

\path[fill=fillColor] (168.65, 30.42) rectangle (196.91,136.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.34, 25.11) rectangle (201.62,142.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,146.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.29, 27.94) {0e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.29, 63.19) {2e+06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.29, 98.44) {4e+06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.29,133.68) {6e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,146.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.09, 30.42) --
	( 38.34, 30.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.09, 65.67) --
	( 38.34, 65.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.09,100.92) --
	( 38.34,100.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.09,136.16) --
	( 38.34,136.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,146.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.62, 30.37) --
	(203.87, 30.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.62, 56.92) --
	(203.87, 56.92);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.62, 83.47) --
	(203.87, 83.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.62,110.26) --
	(203.87,110.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.62,136.81) --
	(203.87,136.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,146.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (205.67, 27.89) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (205.67, 54.44) {25\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (205.67, 80.99) {50\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (205.67,107.78) {75\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (205.67,134.33) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,146.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 57.18, 22.86) --
	( 57.18, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.58, 22.86) --
	( 88.58, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.98, 22.86) --
	(119.98, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.38, 22.86) --
	(151.38, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.78, 22.86) --
	(182.78, 25.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,146.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 57.18, 16.10) {TRADE};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 88.58, 16.10) {MODIFY};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (119.98, 16.10) {DELETE};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (151.38, 16.10) {LIMIT};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (182.78, 16.10) {(ALL)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,146.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (119.98,  6.25) {Action};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,146.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 83.59) {Action count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,146.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (224.71, 83.59) {\% of all log records};
\end{scope}
\end{tikzpicture}


==> fig/lob_log_day_20190618_trade_count.tex <==
% Created by tikzDevice version 0.12 on 2019-07-24 19:30:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (338.80,209.39);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (338.80,209.39);
\end{scope}
\begin{scope}
\path[clip] ( 42.60, 27.90) rectangle (297.08,204.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.60, 27.90) rectangle (297.08,204.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.60, 35.92) --
	(297.08, 35.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.60,100.40) --
	(297.08,100.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.60,164.88) --
	(297.08,164.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.80, 27.90) --
	( 74.80,204.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.16, 27.90) --
	(121.16,204.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.53, 27.90) --
	(167.53,204.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.89, 27.90) --
	(213.89,204.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.25, 27.90) --
	(260.25,204.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.60, 68.16) --
	(297.08, 68.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.60,132.64) --
	(297.08,132.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.60,197.12) --
	(297.08,197.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.62, 27.90) --
	( 51.62,204.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.98, 27.90) --
	( 97.98,204.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (144.35, 27.90) --
	(144.35,204.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (190.71, 27.90) --
	(190.71,204.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.07, 27.90) --
	(237.07,204.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (283.43, 27.90) --
	(283.43,204.39);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 54.17, 35.92) rectangle ( 58.34,196.37);

\path[fill=fillColor] ( 58.81, 35.92) rectangle ( 62.98,180.32);

\path[fill=fillColor] ( 63.44, 35.92) rectangle ( 67.62,171.72);

\path[fill=fillColor] ( 68.08, 35.92) rectangle ( 72.25,170.72);

\path[fill=fillColor] ( 72.72, 35.92) rectangle ( 76.89,164.54);

\path[fill=fillColor] ( 77.35, 35.92) rectangle ( 81.52,159.25);

\path[fill=fillColor] ( 81.99, 35.92) rectangle ( 86.16,152.97);

\path[fill=fillColor] ( 86.62, 35.92) rectangle ( 90.80,153.67);

\path[fill=fillColor] ( 91.26, 35.92) rectangle ( 95.43,147.18);

\path[fill=fillColor] ( 95.90, 35.92) rectangle (100.07,156.32);

\path[fill=fillColor] (100.53, 35.92) rectangle (104.71,140.85);

\path[fill=fillColor] (105.17, 35.92) rectangle (109.34,143.12);

\path[fill=fillColor] (109.81, 35.92) rectangle (113.98,139.26);

\path[fill=fillColor] (114.44, 35.92) rectangle (118.61,136.31);

\path[fill=fillColor] (119.08, 35.92) rectangle (123.25,137.44);

\path[fill=fillColor] (123.71, 35.92) rectangle (127.89,135.01);

\path[fill=fillColor] (128.35, 35.92) rectangle (132.52,131.85);

\path[fill=fillColor] (132.99, 35.92) rectangle (137.16,129.39);

\path[fill=fillColor] (137.62, 35.92) rectangle (141.80,127.05);

\path[fill=fillColor] (142.26, 35.92) rectangle (146.43,139.38);

\path[fill=fillColor] (146.90, 35.92) rectangle (151.07,124.17);

\path[fill=fillColor] (151.53, 35.92) rectangle (155.70,123.96);

\path[fill=fillColor] (156.17, 35.92) rectangle (160.34,121.43);

\path[fill=fillColor] (160.80, 35.92) rectangle (164.98,119.85);

\path[fill=fillColor] (165.44, 35.92) rectangle (169.61,129.09);

\path[fill=fillColor] (170.08, 35.92) rectangle (174.25,120.69);

\path[fill=fillColor] (174.71, 35.92) rectangle (178.88,120.33);

\path[fill=fillColor] (179.35, 35.92) rectangle (183.52,117.54);

\path[fill=fillColor] (183.98, 35.92) rectangle (188.16,116.29);

\path[fill=fillColor] (188.62, 35.92) rectangle (192.79,121.62);

\path[fill=fillColor] (193.26, 35.92) rectangle (197.43,113.78);

\path[fill=fillColor] (197.89, 35.92) rectangle (202.07,113.62);

\path[fill=fillColor] (202.53, 35.92) rectangle (206.70,115.60);

\path[fill=fillColor] (207.17, 35.92) rectangle (211.34,112.77);

\path[fill=fillColor] (211.80, 35.92) rectangle (215.97,113.12);

\path[fill=fillColor] (216.44, 35.92) rectangle (220.61,109.46);

\path[fill=fillColor] (221.07, 35.92) rectangle (225.25,109.61);

\path[fill=fillColor] (225.71, 35.92) rectangle (229.88,108.16);

\path[fill=fillColor] (230.35, 35.92) rectangle (234.52,109.68);

\path[fill=fillColor] (234.98, 35.92) rectangle (239.16,115.50);

\path[fill=fillColor] (239.62, 35.92) rectangle (243.79,106.45);

\path[fill=fillColor] (244.26, 35.92) rectangle (248.43,105.79);

\path[fill=fillColor] (248.89, 35.92) rectangle (253.06,104.81);

\path[fill=fillColor] (253.53, 35.92) rectangle (257.70,105.98);

\path[fill=fillColor] (258.16, 35.92) rectangle (262.34,104.39);

\path[fill=fillColor] (262.80, 35.92) rectangle (266.97,104.07);

\path[fill=fillColor] (267.44, 35.92) rectangle (271.61,102.60);

\path[fill=fillColor] (272.07, 35.92) rectangle (276.25,101.35);

\path[fill=fillColor] (276.71, 35.92) rectangle (280.88, 99.68);

\path[fill=fillColor] (281.35, 35.92) rectangle (285.52,122.82);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 42.60, 27.90) rectangle (297.08,204.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.10, 65.40) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.10,129.89) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.10,194.37) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.10, 68.16) --
	( 42.60, 68.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.10,132.64) --
	( 42.60,132.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.10,197.12) --
	( 42.60,197.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (297.08, 46.60) --
	(299.58, 46.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (297.08, 78.90) --
	(299.58, 78.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (297.08,111.02) --
	(299.58,111.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] (297.08,143.50) --
	(299.58,143.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (297.08,175.62) --
	(299.58,175.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.58, 43.85) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.58, 76.15) {0.01\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.58,108.27) {0.1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.58,140.74) {1\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.58,172.87) {10\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.62, 25.40) --
	( 51.62, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 97.98, 25.40) --
	( 97.98, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (144.35, 25.40) --
	(144.35, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (190.71, 25.40) --
	(190.71, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (237.07, 25.40) --
	(237.07, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (283.43, 25.40) --
	(283.43, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.62, 17.89) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.98, 17.89) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.35, 17.89) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.71, 17.89) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.07, 17.89) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.43, 17.89) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.84,  6.94) {Volume};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,116.14) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (338.80,209.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (324.97,116.14) {\% of all trades};
\end{scope}
\end{tikzpicture}


==> fig/lob_log_day_20190618_trade_volume_dist.tex <==
% Created by tikzDevice version 0.12 on 2019-08-28 13:21:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (237.16,146.57);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,146.57);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (237.16,146.57);
\end{scope}
\begin{scope}
\path[clip] ( 38.34, 25.11) rectangle (232.66,142.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.34, 25.11) rectangle (232.66,142.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.34, 30.55) --
	(232.66, 30.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.34, 71.07) --
	(232.66, 71.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.34,111.63) --
	(232.66,111.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.29, 25.11) --
	( 74.29,142.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.98, 25.11) --
	(124.98,142.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.68, 25.11) --
	(175.68,142.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (226.37, 25.11) --
	(226.37,142.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34, 50.81) --
	(232.66, 50.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34, 91.33) --
	(232.66, 91.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.34,131.93) --
	(232.66,131.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.94, 25.11) --
	( 48.94,142.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.64, 25.11) --
	( 99.64,142.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.33, 25.11) --
	(150.33,142.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.02, 25.11) --
	(201.02,142.07);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 47.18, 30.42) rectangle ( 50.71,136.76);

\path[fill=fillColor] ( 50.71, 30.42) rectangle ( 54.24,121.45);

\path[fill=fillColor] ( 54.24, 30.42) rectangle ( 57.77,106.69);

\path[fill=fillColor] ( 57.77, 30.42) rectangle ( 61.31, 98.93);

\path[fill=fillColor] ( 61.31, 30.42) rectangle ( 64.84, 95.07);

\path[fill=fillColor] ( 64.84, 30.42) rectangle ( 68.37, 88.47);

\path[fill=fillColor] ( 68.37, 30.42) rectangle ( 71.91, 84.19);

\path[fill=fillColor] ( 71.91, 30.42) rectangle ( 75.44, 85.34);

\path[fill=fillColor] ( 75.44, 30.42) rectangle ( 78.97, 76.64);

\path[fill=fillColor] ( 78.97, 30.42) rectangle ( 82.51, 73.48);

\path[fill=fillColor] ( 82.51, 30.42) rectangle ( 86.04, 69.80);

\path[fill=fillColor] ( 86.04, 30.42) rectangle ( 89.57, 70.10);

\path[fill=fillColor] ( 89.57, 30.42) rectangle ( 93.11, 63.38);

\path[fill=fillColor] ( 93.11, 30.42) rectangle ( 96.64, 63.99);

\path[fill=fillColor] ( 96.64, 30.42) rectangle (100.17, 65.76);

\path[fill=fillColor] (100.17, 30.42) rectangle (103.70, 55.94);

\path[fill=fillColor] (103.70, 30.42) rectangle (107.24, 56.41);

\path[fill=fillColor] (107.24, 30.42) rectangle (110.77, 51.64);

\path[fill=fillColor] (110.77, 30.42) rectangle (114.30, 49.90);

\path[fill=fillColor] (114.30, 30.42) rectangle (117.84, 48.89);

\path[fill=fillColor] (117.84, 30.42) rectangle (121.37, 43.15);

\path[fill=fillColor] (121.37, 30.42) rectangle (124.90, 52.39);

\path[fill=fillColor] (124.90, 30.42) rectangle (128.44, 49.90);

\path[fill=fillColor] (128.44, 30.42) rectangle (131.97, 40.96);

\path[fill=fillColor] (131.97, 30.42) rectangle (135.50, 49.90);

\path[fill=fillColor] (135.50, 30.42) rectangle (139.03, 40.96);

\path[fill=fillColor] (139.03, 30.42) rectangle (142.57, 38.19);

\path[fill=fillColor] (142.57, 30.42) rectangle (146.10, 43.15);

\path[fill=fillColor] (146.10, 30.42) rectangle (149.63, 38.19);

\path[fill=fillColor] (149.63, 30.42) rectangle (153.17, 34.67);

\path[fill=fillColor] (153.17, 30.42) rectangle (156.70, 34.67);

\path[fill=fillColor] (156.70, 30.42) rectangle (160.23, 30.42);

\path[fill=fillColor] (160.23, 30.42) rectangle (163.77, 30.42);

\path[fill=fillColor] (163.77, 30.42) rectangle (167.30, 30.42);

\path[fill=fillColor] (167.30, 30.42) rectangle (170.83, 30.42);

\path[fill=fillColor] (170.83, 30.42) rectangle (174.36, 30.42);

\path[fill=fillColor] (174.36, 30.42) rectangle (177.90, 34.67);

\path[fill=fillColor] (177.90, 30.42) rectangle (181.43, 30.42);

\path[fill=fillColor] (181.43, 30.42) rectangle (184.96, 30.42);

\path[fill=fillColor] (184.96, 30.42) rectangle (188.50, 30.42);

\path[fill=fillColor] (188.50, 30.42) rectangle (192.03, 30.42);

\path[fill=fillColor] (192.03, 30.42) rectangle (195.56, 30.42);

\path[fill=fillColor] (195.56, 30.42) rectangle (199.10, 30.42);

\path[fill=fillColor] (199.10, 30.42) rectangle (202.63, 30.42);

\path[fill=fillColor] (202.63, 30.42) rectangle (206.16, 30.42);

\path[fill=fillColor] (206.16, 30.42) rectangle (209.70, 30.42);

\path[fill=fillColor] (209.70, 30.42) rectangle (213.23, 30.42);

\path[fill=fillColor] (213.23, 30.42) rectangle (216.76, 30.42);

\path[fill=fillColor] (216.76, 30.42) rectangle (220.29, 34.67);

\path[fill=fillColor] (220.29, 30.42) rectangle (223.83, 34.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.34, 25.11) rectangle (232.66,142.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,146.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.29, 48.33) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.29, 88.85) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.29,129.46) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,146.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.09, 50.81) --
	( 38.34, 50.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.09, 91.33) --
	( 38.34, 91.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.09,131.93) --
	( 38.34,131.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,146.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.94, 22.86) --
	( 48.94, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.64, 22.86) --
	( 99.64, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.33, 22.86) --
	(150.33, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.02, 22.86) --
	(201.02, 25.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,146.57);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.94, 16.10) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 99.64, 16.10) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (150.33, 16.10) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (201.02, 16.10) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,146.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.50,  6.25) {Volume};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (237.16,146.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 83.59) {Trade count};
\end{scope}
\end{tikzpicture}


==> fig/lob_log_ice_20190618_hidden_v_all_dist_barplot.tex <==
% Created by tikzDevice version 0.12 on 2019-08-28 17:02:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (232.32,209.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (232.32,209.09);
\end{scope}
\begin{scope}
\path[clip] ( 31.94, 57.56) rectangle (227.82,204.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.94, 57.56) rectangle (227.82,204.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.94, 83.09) --
	(227.82, 83.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.94,120.78) --
	(227.82,120.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.94,158.46) --
	(227.82,158.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.94,196.15) --
	(227.82,196.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.94, 64.24) --
	(227.82, 64.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.94,101.93) --
	(227.82,101.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.94,139.62) --
	(227.82,139.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.94,177.31) --
	(227.82,177.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.47, 57.56) --
	( 41.47,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.53, 57.56) --
	( 53.53,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 62.79, 57.56) --
	( 62.79,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.59, 57.56) --
	( 70.59,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.47, 57.56) --
	( 77.47,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 83.69, 57.56) --
	( 83.69,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 92.11, 57.56) --
	( 92.11,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (115.32, 57.56) --
	(115.32,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (218.30, 57.56) --
	(218.30,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (104.45, 57.56) --
	(104.45,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.97, 57.56) --
	(157.97,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.55, 57.56) --
	(196.55,204.59);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 40.85, 64.24) rectangle ( 42.08, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 40.85, 64.24) rectangle ( 42.08,156.18);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 47.39, 64.24) rectangle ( 48.63,143.63);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 47.39,143.63) rectangle ( 48.63,197.90);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 52.91, 64.24) rectangle ( 54.15,109.35);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 52.91,109.35) rectangle ( 54.15,132.04);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 57.78, 64.24) rectangle ( 59.01, 88.90);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 57.78, 88.90) rectangle ( 59.01,113.93);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 62.17, 64.24) rectangle ( 63.41,128.37);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 62.17,128.37) rectangle ( 63.41,141.94);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 66.21, 64.24) rectangle ( 67.45, 72.89);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 66.21, 72.89) rectangle ( 67.45, 85.29);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 69.98, 64.24) rectangle ( 71.21, 86.49);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 69.98, 86.49) rectangle ( 71.21, 95.61);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 73.51, 64.24) rectangle ( 74.74, 99.99);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 73.51, 99.99) rectangle ( 74.74,108.65);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 76.85, 64.24) rectangle ( 78.09, 72.55);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 76.85, 72.55) rectangle ( 78.09, 87.05);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 80.03, 64.24) rectangle ( 81.27, 65.45);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 80.03, 65.45) rectangle ( 81.27, 68.73);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 83.07, 64.24) rectangle ( 84.30, 93.78);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 83.07, 93.78) rectangle ( 84.30,100.80);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 85.98, 64.24) rectangle ( 87.22, 65.02);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 85.98, 65.02) rectangle ( 87.22, 68.53);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 88.78, 64.24) rectangle ( 90.02, 65.89);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 88.78, 65.89) rectangle ( 90.02, 68.93);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 91.49, 64.24) rectangle ( 92.72, 82.40);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 91.49, 82.40) rectangle ( 92.72,110.01);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 94.10, 64.24) rectangle ( 95.34, 68.94);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 94.10, 68.94) rectangle ( 95.34, 70.58);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 96.64, 64.24) rectangle ( 97.88, 64.42);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 96.64, 64.42) rectangle ( 97.88, 66.29);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 99.10, 64.24) rectangle (100.34, 72.86);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 99.10, 72.86) rectangle (100.34, 74.26);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (101.50, 64.24) rectangle (102.73, 64.32);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (101.50, 64.32) rectangle (102.73, 65.73);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (103.83, 64.24) rectangle (105.06, 68.65);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (103.83, 68.65) rectangle (105.06, 74.27);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (106.10, 64.24) rectangle (107.34, 66.74);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (106.10, 66.74) rectangle (107.34, 67.67);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (108.32, 64.24) rectangle (109.56, 64.34);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (108.32, 64.34) rectangle (109.56, 65.51);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (110.50, 64.24) rectangle (111.73, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (110.50, 64.24) rectangle (111.73, 66.12);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (112.62, 64.24) rectangle (113.86, 72.00);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (112.62, 72.00) rectangle (113.86, 72.70);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (114.70, 64.24) rectangle (115.94, 65.37);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (114.70, 65.37) rectangle (115.94, 75.66);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (116.74, 64.24) rectangle (117.98, 64.31);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (116.74, 64.31) rectangle (117.98, 64.78);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (118.74, 64.24) rectangle (119.98, 64.87);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (118.74, 64.87) rectangle (119.98, 66.04);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (120.70, 64.24) rectangle (121.94, 64.63);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (120.70, 64.63) rectangle (121.94, 64.86);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (122.63, 64.24) rectangle (123.87, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (122.63, 64.24) rectangle (123.87, 64.95);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (124.53, 64.24) rectangle (125.77, 66.85);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (124.53, 66.85) rectangle (125.77, 68.25);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (126.39, 64.24) rectangle (127.63, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (126.39, 64.24) rectangle (127.63, 65.88);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (128.23, 64.24) rectangle (129.47, 65.60);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (128.23, 65.60) rectangle (129.47, 66.30);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (130.04, 64.24) rectangle (131.27, 64.39);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (130.04, 64.39) rectangle (131.27, 65.56);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (131.82, 64.24) rectangle (133.05, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (131.82, 64.24) rectangle (133.05, 64.48);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (133.57, 64.24) rectangle (134.80, 64.36);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (133.57, 64.36) rectangle (134.80, 66.23);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (135.30, 64.24) rectangle (136.53, 64.57);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (135.30, 64.57) rectangle (136.53, 65.74);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (137.00, 64.24) rectangle (138.24, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (137.00, 64.24) rectangle (138.24, 64.95);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (138.68, 64.24) rectangle (139.92, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (138.68, 64.24) rectangle (139.92, 64.95);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (140.34, 64.24) rectangle (141.58, 64.45);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (140.34, 64.45) rectangle (141.58, 65.15);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (141.98, 64.24) rectangle (143.22, 65.03);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (141.98, 65.03) rectangle (143.22, 66.67);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (143.60, 64.24) rectangle (144.84, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (143.60, 64.24) rectangle (144.84, 65.41);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (145.20, 64.24) rectangle (146.43, 64.37);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (145.20, 64.37) rectangle (146.43, 64.84);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (146.78, 64.24) rectangle (148.01, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (146.78, 64.24) rectangle (148.01, 65.41);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (148.34, 64.24) rectangle (149.58, 64.29);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (148.34, 64.29) rectangle (149.58, 64.53);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (149.88, 64.24) rectangle (151.12, 64.31);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (149.88, 64.31) rectangle (151.12, 66.18);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (151.41, 64.24) rectangle (152.65, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (151.41, 64.24) rectangle (152.65, 65.18);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (152.92, 64.24) rectangle (154.16, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (152.92, 64.24) rectangle (154.16, 64.95);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (154.41, 64.24) rectangle (155.65, 64.39);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (154.41, 64.39) rectangle (155.65, 65.32);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (155.89, 64.24) rectangle (157.13, 64.26);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (155.89, 64.26) rectangle (157.13, 64.26);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (157.36, 64.24) rectangle (158.59, 64.37);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (157.36, 64.37) rectangle (158.59, 68.35);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (158.81, 64.24) rectangle (160.04, 64.34);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (158.81, 64.34) rectangle (160.04, 64.57);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (160.24, 64.24) rectangle (161.48, 64.28);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (160.24, 64.28) rectangle (161.48, 65.68);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (161.66, 64.24) rectangle (162.90, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (161.66, 64.24) rectangle (162.90, 65.41);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (163.07, 64.24) rectangle (164.31, 64.28);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (163.07, 64.28) rectangle (164.31, 64.51);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (165.85, 64.24) rectangle (167.08, 64.28);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (165.85, 64.28) rectangle (167.08, 64.74);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (167.22, 64.24) rectangle (168.45, 64.26);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (167.22, 64.26) rectangle (168.45, 64.49);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (168.58, 64.24) rectangle (169.81, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (168.58, 64.24) rectangle (169.81, 64.95);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (169.92, 64.24) rectangle (171.16, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (169.92, 64.24) rectangle (171.16, 64.48);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (171.26, 64.24) rectangle (172.49, 64.50);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (171.26, 64.50) rectangle (172.49, 64.74);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (172.58, 64.24) rectangle (173.82, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (172.58, 64.24) rectangle (173.82, 64.48);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (173.89, 64.24) rectangle (175.13, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (173.89, 64.24) rectangle (175.13, 64.95);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (175.20, 64.24) rectangle (176.43, 64.28);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (175.20, 64.28) rectangle (176.43, 64.51);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (176.49, 64.24) rectangle (177.72, 64.29);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (176.49, 64.29) rectangle (177.72, 64.76);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (177.77, 64.24) rectangle (179.01, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (177.77, 64.24) rectangle (179.01, 64.48);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (179.04, 64.24) rectangle (180.28, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (179.04, 64.24) rectangle (180.28, 64.48);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (180.31, 64.24) rectangle (181.54, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (180.31, 64.24) rectangle (181.54, 64.48);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (181.56, 64.24) rectangle (182.80, 64.26);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (181.56, 64.26) rectangle (182.80, 64.73);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (184.04, 64.24) rectangle (185.28, 64.26);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (184.04, 64.26) rectangle (185.28, 64.73);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (185.27, 64.24) rectangle (186.50, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (185.27, 64.24) rectangle (186.50, 64.95);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (186.48, 64.24) rectangle (187.72, 64.26);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (186.48, 64.26) rectangle (187.72, 64.73);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (188.89, 64.24) rectangle (190.13, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (188.89, 64.24) rectangle (190.13, 64.71);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (190.09, 64.24) rectangle (191.32, 64.26);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (190.09, 64.26) rectangle (191.32, 64.96);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (191.27, 64.24) rectangle (192.51, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (191.27, 64.24) rectangle (192.51, 64.48);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (193.62, 64.24) rectangle (194.86, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (193.62, 64.24) rectangle (194.86, 64.48);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (194.78, 64.24) rectangle (196.02, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (194.78, 64.24) rectangle (196.02, 64.95);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (195.94, 64.24) rectangle (197.17, 64.29);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (195.94, 64.29) rectangle (197.17, 67.57);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (197.08, 64.24) rectangle (198.32, 64.26);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (197.08, 64.26) rectangle (198.32, 64.49);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (200.49, 64.24) rectangle (201.72, 64.26);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (200.49, 64.26) rectangle (201.72, 64.96);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (201.61, 64.24) rectangle (202.84, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (201.61, 64.24) rectangle (202.84, 64.48);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (207.11, 64.24) rectangle (208.35, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (207.11, 64.24) rectangle (208.35, 65.18);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (208.19, 64.24) rectangle (209.43, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (208.19, 64.24) rectangle (209.43, 64.48);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (209.27, 64.24) rectangle (210.51, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (209.27, 64.24) rectangle (210.51, 64.71);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (210.34, 64.24) rectangle (211.58, 64.26);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (210.34, 64.26) rectangle (211.58, 64.26);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (212.47, 64.24) rectangle (213.70, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (212.47, 64.24) rectangle (213.70, 64.48);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (215.61, 64.24) rectangle (216.85, 64.24);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (215.61, 64.24) rectangle (216.85, 64.48);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (217.68, 64.24) rectangle (218.92, 64.28);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (217.68, 64.28) rectangle (218.92, 73.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.94, 57.56) rectangle (227.82,204.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.89, 61.76) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.89, 99.45) {10\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.89,137.14) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.89,174.83) {30\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.69, 64.24) --
	( 31.94, 64.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.69,101.93) --
	( 31.94,101.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.69,139.62) --
	( 31.94,139.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.69,177.31) --
	( 31.94,177.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.47, 55.31) --
	( 41.47, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.53, 55.31) --
	( 53.53, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 62.79, 55.31) --
	( 62.79, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.59, 55.31) --
	( 70.59, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.47, 55.31) --
	( 77.47, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 83.69, 55.31) --
	( 83.69, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 92.11, 55.31) --
	( 92.11, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (115.32, 55.31) --
	(115.32, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (218.30, 55.31) --
	(218.30, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (104.45, 55.31) --
	(104.45, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (157.97, 55.31) --
	(157.97, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (196.55, 55.31) --
	(196.55, 57.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 41.47, 48.55) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 53.53, 48.55) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 62.79, 48.55) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 70.59, 48.55) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 77.47, 48.55) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 83.69, 48.55) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 92.11, 48.55) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (115.32, 48.55) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (218.30, 48.55) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (104.45, 48.55) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (157.97, 48.55) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (196.55, 48.55) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (129.88, 38.70) {Volume};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,131.07) {\% of orders};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 57.14,  4.50) rectangle (202.63, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 61.64, 13.13) {Orders};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.73,  9.00) rectangle (107.19, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 93.44,  9.71) rectangle (106.48, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (143.18,  9.00) rectangle (157.63, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (143.89,  9.71) rectangle (156.92, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (111.69, 13.75) {Native i.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (162.13, 13.75) {Synthetic i.};
\end{scope}
\end{tikzpicture}


==> fig/lob_log_ice_20190618_hidden_v_all_dist_densities.tex <==
% Created by tikzDevice version 0.12 on 2019-08-28 17:07:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (232.32,209.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (232.32,209.09);
\end{scope}
\begin{scope}
\path[clip] ( 25.95, 57.56) rectangle (227.82,204.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.95, 57.56) rectangle (227.82,204.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.95, 81.47) --
	(227.82, 81.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.95,115.92) --
	(227.82,115.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.95,150.38) --
	(227.82,150.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.95,184.83) --
	(227.82,184.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.01, 57.56) --
	( 64.01,204.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.80, 57.56) --
	(121.80,204.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (179.58, 57.56) --
	(179.58,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.95, 64.24) --
	(227.82, 64.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.95, 98.70) --
	(227.82, 98.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.95,133.15) --
	(227.82,133.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.95,167.60) --
	(227.82,167.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.95,202.06) --
	(227.82,202.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.12, 57.56) --
	( 35.12,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 92.90, 57.56) --
	( 92.90,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.69, 57.56) --
	(150.69,204.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.47, 57.56) --
	(208.47,204.59);
\definecolor{drawColor}{RGB}{252,141,89}
\definecolor{fillColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 35.12,197.90) --
	( 35.48,189.23) --
	( 35.84,165.85) --
	( 36.20,135.91) --
	( 36.56,108.13) --
	( 36.92, 87.82) --
	( 37.28, 75.38) --
	( 37.64, 68.88) --
	( 38.00, 65.94) --
	( 38.35, 64.79) --
	( 38.71, 64.40) --
	( 39.07, 64.28) --
	( 39.43, 64.25) --
	( 39.79, 64.25) --
	( 40.15, 64.24) --
	( 40.51, 64.24) --
	( 40.87, 64.24) --
	( 41.23, 64.24) --
	( 41.59, 64.24) --
	( 41.95, 64.24) --
	( 42.31, 64.24) --
	( 42.66, 64.24) --
	( 43.02, 64.24) --
	( 43.38, 64.24) --
	( 43.74, 64.24) --
	( 44.10, 64.24) --
	( 44.46, 64.24) --
	( 44.82, 64.24) --
	( 45.18, 64.24) --
	( 45.54, 64.24) --
	( 45.90, 64.24) --
	( 46.26, 64.24) --
	( 46.61, 64.24) --
	( 46.97, 64.24) --
	( 47.33, 64.24) --
	( 47.69, 64.24) --
	( 48.05, 64.25) --
	( 48.41, 64.25) --
	( 48.77, 64.28) --
	( 49.13, 64.38) --
	( 49.49, 64.70) --
	( 49.85, 65.56) --
	( 50.21, 67.56) --
	( 50.57, 71.53) --
	( 50.92, 78.27) --
	( 51.28, 87.89) --
	( 51.64, 99.21) --
	( 52.00,109.58) --
	( 52.36,115.76) --
	( 52.72,115.47) --
	( 53.08,108.72) --
	( 53.44, 97.88) --
	( 53.80, 86.35) --
	( 54.16, 76.84) --
	( 54.52, 70.45) --
	( 54.88, 66.96) --
	( 55.23, 65.29) --
	( 55.59, 64.60) --
	( 55.95, 64.35) --
	( 56.31, 64.27) --
	( 56.67, 64.25) --
	( 57.03, 64.24) --
	( 57.39, 64.24) --
	( 57.75, 64.24) --
	( 58.11, 64.24) --
	( 58.47, 64.25) --
	( 58.83, 64.26) --
	( 59.18, 64.29) --
	( 59.54, 64.42) --
	( 59.90, 64.79) --
	( 60.26, 65.69) --
	( 60.62, 67.59) --
	( 60.98, 71.03) --
	( 61.34, 76.33) --
	( 61.70, 83.10) --
	( 62.06, 90.00) --
	( 62.42, 95.00) --
	( 62.78, 96.28) --
	( 63.14, 93.26) --
	( 63.49, 87.04) --
	( 63.85, 79.77) --
	( 64.21, 73.48) --
	( 64.57, 69.06) --
	( 64.93, 66.44) --
	( 65.29, 65.12) --
	( 65.65, 64.55) --
	( 66.01, 64.34) --
	( 66.37, 64.29) --
	( 66.73, 64.31) --
	( 67.09, 64.45) --
	( 67.45, 64.80) --
	( 67.80, 65.57) --
	( 68.16, 66.99) --
	( 68.52, 69.19) --
	( 68.88, 72.04) --
	( 69.24, 74.97) --
	( 69.60, 77.15) --
	( 69.96, 77.81) --
	( 70.32, 76.71) --
	( 70.68, 74.23) --
	( 71.04, 71.20) --
	( 71.40, 68.46) --
	( 71.75, 66.47) --
	( 72.11, 65.28) --
	( 72.47, 64.75) --
	( 72.83, 64.71) --
	( 73.19, 65.17) --
	( 73.55, 66.30) --
	( 73.91, 68.33) --
	( 74.27, 71.33) --
	( 74.63, 74.88) --
	( 74.99, 78.12) --
	( 75.35, 80.00) --
	( 75.71, 79.87) --
	( 76.06, 77.78) --
	( 76.42, 74.51) --
	( 76.78, 71.06) --
	( 77.14, 68.24) --
	( 77.50, 66.40) --
	( 77.86, 65.52) --
	( 78.22, 65.42) --
	( 78.58, 65.93) --
	( 78.94, 66.85) --
	( 79.30, 67.94) --
	( 79.66, 68.88) --
	( 80.02, 69.34) --
	( 80.37, 69.15) --
	( 80.73, 68.37) --
	( 81.09, 67.29) --
	( 81.45, 66.25) --
	( 81.81, 65.54) --
	( 82.17, 65.28) --
	( 82.53, 65.42) --
	( 82.89, 65.87) --
	( 83.25, 66.43) --
	( 83.61, 66.88) --
	( 83.97, 67.05) --
	( 84.32, 66.88) --
	( 84.68, 66.46) --
	( 85.04, 66.00) --
	( 85.40, 65.73) --
	( 85.76, 65.80) --
	( 86.12, 66.21) --
	( 86.48, 66.85) --
	( 86.84, 67.47) --
	( 87.20, 67.81) --
	( 87.56, 67.73) --
	( 87.92, 67.27) --
	( 88.28, 66.60) --
	( 88.63, 65.98) --
	( 88.99, 65.57) --
	( 89.35, 65.43) --
	( 89.71, 65.46) --
	( 90.07, 65.55) --
	( 90.43, 65.60) --
	( 90.79, 65.63) --
	( 91.15, 65.74) --
	( 91.51, 66.04) --
	( 91.87, 66.57) --
	( 92.23, 67.19) --
	( 92.59, 67.68) --
	( 92.94, 67.83) --
	( 93.30, 67.58) --
	( 93.66, 67.02) --
	( 94.02, 66.38) --
	( 94.38, 65.83) --
	( 94.74, 65.46) --
	( 95.10, 65.25) --
	( 95.46, 65.13) --
	( 95.82, 65.05) --
	( 96.18, 65.00) --
	( 96.54, 64.99) --
	( 96.89, 65.02) --
	( 97.25, 65.06) --
	( 97.61, 65.08) --
	( 97.97, 65.07) --
	( 98.33, 65.05) --
	( 98.69, 65.05) --
	( 99.05, 65.06) --
	( 99.41, 65.08) --
	( 99.77, 65.08) --
	(100.13, 65.07) --
	(100.49, 65.07) --
	(100.85, 65.08) --
	(101.20, 65.10) --
	(101.56, 65.12) --
	(101.92, 65.15) --
	(102.28, 65.17) --
	(102.64, 65.19) --
	(103.00, 65.20) --
	(103.36, 65.17) --
	(103.72, 65.12) --
	(104.08, 65.06) --
	(104.44, 65.01) --
	(104.80, 64.96) --
	(105.16, 64.93) --
	(105.51, 64.91) --
	(105.87, 64.89) --
	(106.23, 64.87) --
	(106.59, 64.84) --
	(106.95, 64.82) --
	(107.31, 64.79) --
	(107.67, 64.77) --
	(108.03, 64.77) --
	(108.39, 64.79) --
	(108.75, 64.84) --
	(109.11, 64.93) --
	(109.46, 65.02) --
	(109.82, 65.10) --
	(110.18, 65.14) --
	(110.54, 65.11) --
	(110.90, 65.03) --
	(111.26, 64.93) --
	(111.62, 64.85) --
	(111.98, 64.79) --
	(112.34, 64.77) --
	(112.70, 64.76) --
	(113.06, 64.76) --
	(113.42, 64.76) --
	(113.77, 64.76) --
	(114.13, 64.76) --
	(114.49, 64.75) --
	(114.85, 64.76) --
	(115.21, 64.76) --
	(115.57, 64.76) --
	(115.93, 64.75) --
	(116.29, 64.74) --
	(116.65, 64.71) --
	(117.01, 64.68) --
	(117.37, 64.64) --
	(117.72, 64.62) --
	(118.08, 64.60) --
	(118.44, 64.58) --
	(118.80, 64.58) --
	(119.16, 64.59) --
	(119.52, 64.62) --
	(119.88, 64.67) --
	(120.24, 64.73) --
	(120.60, 64.79) --
	(120.96, 64.82) --
	(121.32, 64.82) --
	(121.68, 64.77) --
	(122.03, 64.69) --
	(122.39, 64.60) --
	(122.75, 64.51) --
	(123.11, 64.45) --
	(123.47, 64.42) --
	(123.83, 64.41) --
	(124.19, 64.44) --
	(124.55, 64.50) --
	(124.91, 64.56) --
	(125.27, 64.63) --
	(125.63, 64.66) --
	(125.99, 64.66) --
	(126.34, 64.62) --
	(126.70, 64.56) --
	(127.06, 64.51) --
	(127.42, 64.46) --
	(127.78, 64.44) --
	(128.14, 64.43) --
	(128.50, 64.43) --
	(128.86, 64.44) --
	(129.22, 64.45) --
	(129.58, 64.45) --
	(129.94, 64.44) --
	(130.29, 64.42) --
	(130.65, 64.40) --
	(131.01, 64.39) --
	(131.37, 64.39) --
	(131.73, 64.40) --
	(132.09, 64.44) --
	(132.45, 64.49) --
	(132.81, 64.55) --
	(133.17, 64.58) --
	(133.53, 64.58) --
	(133.89, 64.55) --
	(134.25, 64.50) --
	(134.60, 64.44) --
	(134.96, 64.39) --
	(135.32, 64.35) --
	(135.68, 64.32) --
	(136.04, 64.31) --
	(136.40, 64.30) --
	(136.76, 64.29) --
	(137.12, 64.29) --
	(137.48, 64.29) --
	(137.84, 64.29) --
	(138.20, 64.29) --
	(138.56, 64.29) --
	(138.91, 64.29) --
	(139.27, 64.28) --
	(139.63, 64.28) --
	(139.99, 64.28) --
	(140.35, 64.28) --
	(140.71, 64.28) --
	(141.07, 64.28) --
	(141.43, 64.28) --
	(141.79, 64.27) --
	(142.15, 64.27) --
	(142.51, 64.27) --
	(142.86, 64.27) --
	(143.22, 64.27) --
	(143.58, 64.27) --
	(143.94, 64.27) --
	(144.30, 64.27) --
	(144.66, 64.27) --
	(145.02, 64.27) --
	(145.38, 64.27) --
	(145.74, 64.27) --
	(146.10, 64.27) --
	(146.46, 64.27) --
	(146.82, 64.27) --
	(147.17, 64.26) --
	(147.53, 64.26) --
	(147.89, 64.26) --
	(148.25, 64.26) --
	(148.61, 64.26) --
	(148.97, 64.26) --
	(149.33, 64.26) --
	(149.69, 64.26) --
	(150.05, 64.27) --
	(150.41, 64.27) --
	(150.77, 64.27) --
	(151.13, 64.27) --
	(151.48, 64.27) --
	(151.84, 64.26) --
	(152.20, 64.26) --
	(152.56, 64.26) --
	(152.92, 64.25) --
	(153.28, 64.25) --
	(153.64, 64.25) --
	(154.00, 64.25) --
	(154.36, 64.25) --
	(154.72, 64.25) --
	(155.08, 64.25) --
	(155.43, 64.25) --
	(155.79, 64.25) --
	(156.15, 64.25) --
	(156.51, 64.25) --
	(156.87, 64.25) --
	(157.23, 64.25) --
	(157.59, 64.25) --
	(157.95, 64.25) --
	(158.31, 64.25) --
	(158.67, 64.25) --
	(159.03, 64.25) --
	(159.39, 64.25) --
	(159.74, 64.25) --
	(160.10, 64.25) --
	(160.46, 64.25) --
	(160.82, 64.25) --
	(161.18, 64.25) --
	(161.54, 64.25) --
	(161.90, 64.25) --
	(162.26, 64.25) --
	(162.62, 64.25) --
	(162.98, 64.25) --
	(163.34, 64.25) --
	(163.70, 64.25) --
	(164.05, 64.25) --
	(164.41, 64.25) --
	(164.77, 64.25) --
	(165.13, 64.25) --
	(165.49, 64.25) --
	(165.85, 64.25) --
	(166.21, 64.25) --
	(166.57, 64.25) --
	(166.93, 64.25) --
	(167.29, 64.25) --
	(167.65, 64.25) --
	(168.00, 64.25) --
	(168.36, 64.25) --
	(168.72, 64.25) --
	(169.08, 64.25) --
	(169.44, 64.25) --
	(169.80, 64.25) --
	(170.16, 64.25) --
	(170.52, 64.25) --
	(170.88, 64.25) --
	(171.24, 64.25) --
	(171.60, 64.25) --
	(171.96, 64.25) --
	(172.31, 64.25) --
	(172.67, 64.25) --
	(173.03, 64.25) --
	(173.39, 64.25) --
	(173.75, 64.25) --
	(174.11, 64.25) --
	(174.47, 64.25) --
	(174.83, 64.25) --
	(175.19, 64.25) --
	(175.55, 64.24) --
	(175.91, 64.24) --
	(176.27, 64.24) --
	(176.62, 64.24) --
	(176.98, 64.24) --
	(177.34, 64.24) --
	(177.70, 64.24) --
	(178.06, 64.24) --
	(178.42, 64.24) --
	(178.78, 64.25) --
	(179.14, 64.25) --
	(179.50, 64.25) --
	(179.86, 64.24) --
	(180.22, 64.24) --
	(180.57, 64.24) --
	(180.93, 64.24) --
	(181.29, 64.24) --
	(181.65, 64.24) --
	(182.01, 64.24) --
	(182.37, 64.24) --
	(182.73, 64.24) --
	(183.09, 64.24) --
	(183.45, 64.24) --
	(183.81, 64.24) --
	(184.17, 64.24) --
	(184.53, 64.24) --
	(184.88, 64.24) --
	(185.24, 64.24) --
	(185.60, 64.24) --
	(185.96, 64.24) --
	(186.32, 64.24) --
	(186.68, 64.24) --
	(187.04, 64.24) --
	(187.40, 64.24) --
	(187.76, 64.24) --
	(188.12, 64.24) --
	(188.48, 64.24) --
	(188.84, 64.24) --
	(189.19, 64.25) --
	(189.55, 64.25) --
	(189.91, 64.25) --
	(190.27, 64.25) --
	(190.63, 64.25) --
	(190.99, 64.25) --
	(191.35, 64.25) --
	(191.71, 64.25) --
	(192.07, 64.25) --
	(192.43, 64.24) --
	(192.79, 64.24) --
	(193.14, 64.24) --
	(193.50, 64.24) --
	(193.86, 64.24) --
	(194.22, 64.24) --
	(194.58, 64.24) --
	(194.94, 64.24) --
	(195.30, 64.24) --
	(195.66, 64.24) --
	(196.02, 64.24) --
	(196.38, 64.24) --
	(196.74, 64.24) --
	(197.10, 64.24) --
	(197.45, 64.24) --
	(197.81, 64.24) --
	(198.17, 64.24) --
	(198.53, 64.24) --
	(198.89, 64.24) --
	(199.25, 64.24) --
	(199.61, 64.24) --
	(199.97, 64.24) --
	(200.33, 64.24) --
	(200.69, 64.24) --
	(201.05, 64.24) --
	(201.41, 64.24) --
	(201.76, 64.24) --
	(202.12, 64.24) --
	(202.48, 64.24) --
	(202.84, 64.24) --
	(203.20, 64.24) --
	(203.56, 64.24) --
	(203.92, 64.24) --
	(204.28, 64.24) --
	(204.64, 64.24) --
	(205.00, 64.24) --
	(205.36, 64.24) --
	(205.71, 64.24) --
	(206.07, 64.24) --
	(206.43, 64.24) --
	(206.79, 64.24) --
	(207.15, 64.24) --
	(207.51, 64.24) --
	(207.87, 64.24) --
	(208.23, 64.24) --
	(208.59, 64.24) --
	(208.95, 64.24) --
	(209.31, 64.24) --
	(209.67, 64.24) --
	(210.02, 64.24) --
	(210.38, 64.24) --
	(210.74, 64.24) --
	(211.10, 64.24) --
	(211.46, 64.24) --
	(211.82, 64.24) --
	(212.18, 64.24) --
	(212.54, 64.24) --
	(212.90, 64.24) --
	(213.26, 64.24) --
	(213.62, 64.24) --
	(213.98, 64.24) --
	(214.33, 64.24) --
	(214.69, 64.24) --
	(215.05, 64.24) --
	(215.41, 64.24) --
	(215.77, 64.24) --
	(216.13, 64.24) --
	(216.49, 64.24) --
	(216.85, 64.24) --
	(217.21, 64.24) --
	(217.57, 64.24) --
	(217.93, 64.24) --
	(218.28, 64.24) --
	(218.64, 64.24) --
	(218.64, 64.24) --
	(218.28, 64.24) --
	(217.93, 64.24) --
	(217.57, 64.24) --
	(217.21, 64.24) --
	(216.85, 64.24) --
	(216.49, 64.24) --
	(216.13, 64.24) --
	(215.77, 64.24) --
	(215.41, 64.24) --
	(215.05, 64.24) --
	(214.69, 64.24) --
	(214.33, 64.24) --
	(213.98, 64.24) --
	(213.62, 64.24) --
	(213.26, 64.24) --
	(212.90, 64.24) --
	(212.54, 64.24) --
	(212.18, 64.24) --
	(211.82, 64.24) --
	(211.46, 64.24) --
	(211.10, 64.24) --
	(210.74, 64.24) --
	(210.38, 64.24) --
	(210.02, 64.24) --
	(209.67, 64.24) --
	(209.31, 64.24) --
	(208.95, 64.24) --
	(208.59, 64.24) --
	(208.23, 64.24) --
	(207.87, 64.24) --
	(207.51, 64.24) --
	(207.15, 64.24) --
	(206.79, 64.24) --
	(206.43, 64.24) --
	(206.07, 64.24) --
	(205.71, 64.24) --
	(205.36, 64.24) --
	(205.00, 64.24) --
	(204.64, 64.24) --
	(204.28, 64.24) --
	(203.92, 64.24) --
	(203.56, 64.24) --
	(203.20, 64.24) --
	(202.84, 64.24) --
	(202.48, 64.24) --
	(202.12, 64.24) --
	(201.76, 64.24) --
	(201.41, 64.24) --
	(201.05, 64.24) --
	(200.69, 64.24) --
	(200.33, 64.24) --
	(199.97, 64.24) --
	(199.61, 64.24) --
	(199.25, 64.24) --
	(198.89, 64.24) --
	(198.53, 64.24) --
	(198.17, 64.24) --
	(197.81, 64.24) --
	(197.45, 64.24) --
	(197.10, 64.24) --
	(196.74, 64.24) --
	(196.38, 64.24) --
	(196.02, 64.24) --
	(195.66, 64.24) --
	(195.30, 64.24) --
	(194.94, 64.24) --
	(194.58, 64.24) --
	(194.22, 64.24) --
	(193.86, 64.24) --
	(193.50, 64.24) --
	(193.14, 64.24) --
	(192.79, 64.24) --
	(192.43, 64.24) --
	(192.07, 64.24) --
	(191.71, 64.24) --
	(191.35, 64.24) --
	(190.99, 64.24) --
	(190.63, 64.24) --
	(190.27, 64.24) --
	(189.91, 64.24) --
	(189.55, 64.24) --
	(189.19, 64.24) --
	(188.84, 64.24) --
	(188.48, 64.24) --
	(188.12, 64.24) --
	(187.76, 64.24) --
	(187.40, 64.24) --
	(187.04, 64.24) --
	(186.68, 64.24) --
	(186.32, 64.24) --
	(185.96, 64.24) --
	(185.60, 64.24) --
	(185.24, 64.24) --
	(184.88, 64.24) --
	(184.53, 64.24) --
	(184.17, 64.24) --
	(183.81, 64.24) --
	(183.45, 64.24) --
	(183.09, 64.24) --
	(182.73, 64.24) --
	(182.37, 64.24) --
	(182.01, 64.24) --
	(181.65, 64.24) --
	(181.29, 64.24) --
	(180.93, 64.24) --
	(180.57, 64.24) --
	(180.22, 64.24) --
	(179.86, 64.24) --
	(179.50, 64.24) --
	(179.14, 64.24) --
	(178.78, 64.24) --
	(178.42, 64.24) --
	(178.06, 64.24) --
	(177.70, 64.24) --
	(177.34, 64.24) --
	(176.98, 64.24) --
	(176.62, 64.24) --
	(176.27, 64.24) --
	(175.91, 64.24) --
	(175.55, 64.24) --
	(175.19, 64.24) --
	(174.83, 64.24) --
	(174.47, 64.24) --
	(174.11, 64.24) --
	(173.75, 64.24) --
	(173.39, 64.24) --
	(173.03, 64.24) --
	(172.67, 64.24) --
	(172.31, 64.24) --
	(171.96, 64.24) --
	(171.60, 64.24) --
	(171.24, 64.24) --
	(170.88, 64.24) --
	(170.52, 64.24) --
	(170.16, 64.24) --
	(169.80, 64.24) --
	(169.44, 64.24) --
	(169.08, 64.24) --
	(168.72, 64.24) --
	(168.36, 64.24) --
	(168.00, 64.24) --
	(167.65, 64.24) --
	(167.29, 64.24) --
	(166.93, 64.24) --
	(166.57, 64.24) --
	(166.21, 64.24) --
	(165.85, 64.24) --
	(165.49, 64.24) --
	(165.13, 64.24) --
	(164.77, 64.24) --
	(164.41, 64.24) --
	(164.05, 64.24) --
	(163.70, 64.24) --
	(163.34, 64.24) --
	(162.98, 64.24) --
	(162.62, 64.24) --
	(162.26, 64.24) --
	(161.90, 64.24) --
	(161.54, 64.24) --
	(161.18, 64.24) --
	(160.82, 64.24) --
	(160.46, 64.24) --
	(160.10, 64.24) --
	(159.74, 64.24) --
	(159.39, 64.24) --
	(159.03, 64.24) --
	(158.67, 64.24) --
	(158.31, 64.24) --
	(157.95, 64.24) --
	(157.59, 64.24) --
	(157.23, 64.24) --
	(156.87, 64.24) --
	(156.51, 64.24) --
	(156.15, 64.24) --
	(155.79, 64.24) --
	(155.43, 64.24) --
	(155.08, 64.24) --
	(154.72, 64.24) --
	(154.36, 64.24) --
	(154.00, 64.24) --
	(153.64, 64.24) --
	(153.28, 64.24) --
	(152.92, 64.24) --
	(152.56, 64.24) --
	(152.20, 64.24) --
	(151.84, 64.24) --
	(151.48, 64.24) --
	(151.13, 64.24) --
	(150.77, 64.24) --
	(150.41, 64.24) --
	(150.05, 64.24) --
	(149.69, 64.24) --
	(149.33, 64.24) --
	(148.97, 64.24) --
	(148.61, 64.24) --
	(148.25, 64.24) --
	(147.89, 64.24) --
	(147.53, 64.24) --
	(147.17, 64.24) --
	(146.82, 64.24) --
	(146.46, 64.24) --
	(146.10, 64.24) --
	(145.74, 64.24) --
	(145.38, 64.24) --
	(145.02, 64.24) --
	(144.66, 64.24) --
	(144.30, 64.24) --
	(143.94, 64.24) --
	(143.58, 64.24) --
	(143.22, 64.24) --
	(142.86, 64.24) --
	(142.51, 64.24) --
	(142.15, 64.24) --
	(141.79, 64.24) --
	(141.43, 64.24) --
	(141.07, 64.24) --
	(140.71, 64.24) --
	(140.35, 64.24) --
	(139.99, 64.24) --
	(139.63, 64.24) --
	(139.27, 64.24) --
	(138.91, 64.24) --
	(138.56, 64.24) --
	(138.20, 64.24) --
	(137.84, 64.24) --
	(137.48, 64.24) --
	(137.12, 64.24) --
	(136.76, 64.24) --
	(136.40, 64.24) --
	(136.04, 64.24) --
	(135.68, 64.24) --
	(135.32, 64.24) --
	(134.96, 64.24) --
	(134.60, 64.24) --
	(134.25, 64.24) --
	(133.89, 64.24) --
	(133.53, 64.24) --
	(133.17, 64.24) --
	(132.81, 64.24) --
	(132.45, 64.24) --
	(132.09, 64.24) --
	(131.73, 64.24) --
	(131.37, 64.24) --
	(131.01, 64.24) --
	(130.65, 64.24) --
	(130.29, 64.24) --
	(129.94, 64.24) --
	(129.58, 64.24) --
	(129.22, 64.24) --
	(128.86, 64.24) --
	(128.50, 64.24) --
	(128.14, 64.24) --
	(127.78, 64.24) --
	(127.42, 64.24) --
	(127.06, 64.24) --
	(126.70, 64.24) --
	(126.34, 64.24) --
	(125.99, 64.24) --
	(125.63, 64.24) --
	(125.27, 64.24) --
	(124.91, 64.24) --
	(124.55, 64.24) --
	(124.19, 64.24) --
	(123.83, 64.24) --
	(123.47, 64.24) --
	(123.11, 64.24) --
	(122.75, 64.24) --
	(122.39, 64.24) --
	(122.03, 64.24) --
	(121.68, 64.24) --
	(121.32, 64.24) --
	(120.96, 64.24) --
	(120.60, 64.24) --
	(120.24, 64.24) --
	(119.88, 64.24) --
	(119.52, 64.24) --
	(119.16, 64.24) --
	(118.80, 64.24) --
	(118.44, 64.24) --
	(118.08, 64.24) --
	(117.72, 64.24) --
	(117.37, 64.24) --
	(117.01, 64.24) --
	(116.65, 64.24) --
	(116.29, 64.24) --
	(115.93, 64.24) --
	(115.57, 64.24) --
	(115.21, 64.24) --
	(114.85, 64.24) --
	(114.49, 64.24) --
	(114.13, 64.24) --
	(113.77, 64.24) --
	(113.42, 64.24) --
	(113.06, 64.24) --
	(112.70, 64.24) --
	(112.34, 64.24) --
	(111.98, 64.24) --
	(111.62, 64.24) --
	(111.26, 64.24) --
	(110.90, 64.24) --
	(110.54, 64.24) --
	(110.18, 64.24) --
	(109.82, 64.24) --
	(109.46, 64.24) --
	(109.11, 64.24) --
	(108.75, 64.24) --
	(108.39, 64.24) --
	(108.03, 64.24) --
	(107.67, 64.24) --
	(107.31, 64.24) --
	(106.95, 64.24) --
	(106.59, 64.24) --
	(106.23, 64.24) --
	(105.87, 64.24) --
	(105.51, 64.24) --
	(105.16, 64.24) --
	(104.80, 64.24) --
	(104.44, 64.24) --
	(104.08, 64.24) --
	(103.72, 64.24) --
	(103.36, 64.24) --
	(103.00, 64.24) --
	(102.64, 64.24) --
	(102.28, 64.24) --
	(101.92, 64.24) --
	(101.56, 64.24) --
	(101.20, 64.24) --
	(100.85, 64.24) --
	(100.49, 64.24) --
	(100.13, 64.24) --
	( 99.77, 64.24) --
	( 99.41, 64.24) --
	( 99.05, 64.24) --
	( 98.69, 64.24) --
	( 98.33, 64.24) --
	( 97.97, 64.24) --
	( 97.61, 64.24) --
	( 97.25, 64.24) --
	( 96.89, 64.24) --
	( 96.54, 64.24) --
	( 96.18, 64.24) --
	( 95.82, 64.24) --
	( 95.46, 64.24) --
	( 95.10, 64.24) --
	( 94.74, 64.24) --
	( 94.38, 64.24) --
	( 94.02, 64.24) --
	( 93.66, 64.24) --
	( 93.30, 64.24) --
	( 92.94, 64.24) --
	( 92.59, 64.24) --
	( 92.23, 64.24) --
	( 91.87, 64.24) --
	( 91.51, 64.24) --
	( 91.15, 64.24) --
	( 90.79, 64.24) --
	( 90.43, 64.24) --
	( 90.07, 64.24) --
	( 89.71, 64.24) --
	( 89.35, 64.24) --
	( 88.99, 64.24) --
	( 88.63, 64.24) --
	( 88.28, 64.24) --
	( 87.92, 64.24) --
	( 87.56, 64.24) --
	( 87.20, 64.24) --
	( 86.84, 64.24) --
	( 86.48, 64.24) --
	( 86.12, 64.24) --
	( 85.76, 64.24) --
	( 85.40, 64.24) --
	( 85.04, 64.24) --
	( 84.68, 64.24) --
	( 84.32, 64.24) --
	( 83.97, 64.24) --
	( 83.61, 64.24) --
	( 83.25, 64.24) --
	( 82.89, 64.24) --
	( 82.53, 64.24) --
	( 82.17, 64.24) --
	( 81.81, 64.24) --
	( 81.45, 64.24) --
	( 81.09, 64.24) --
	( 80.73, 64.24) --
	( 80.37, 64.24) --
	( 80.02, 64.24) --
	( 79.66, 64.24) --
	( 79.30, 64.24) --
	( 78.94, 64.24) --
	( 78.58, 64.24) --
	( 78.22, 64.24) --
	( 77.86, 64.24) --
	( 77.50, 64.24) --
	( 77.14, 64.24) --
	( 76.78, 64.24) --
	( 76.42, 64.24) --
	( 76.06, 64.24) --
	( 75.71, 64.24) --
	( 75.35, 64.24) --
	( 74.99, 64.24) --
	( 74.63, 64.24) --
	( 74.27, 64.24) --
	( 73.91, 64.24) --
	( 73.55, 64.24) --
	( 73.19, 64.24) --
	( 72.83, 64.24) --
	( 72.47, 64.24) --
	( 72.11, 64.24) --
	( 71.75, 64.24) --
	( 71.40, 64.24) --
	( 71.04, 64.24) --
	( 70.68, 64.24) --
	( 70.32, 64.24) --
	( 69.96, 64.24) --
	( 69.60, 64.24) --
	( 69.24, 64.24) --
	( 68.88, 64.24) --
	( 68.52, 64.24) --
	( 68.16, 64.24) --
	( 67.80, 64.24) --
	( 67.45, 64.24) --
	( 67.09, 64.24) --
	( 66.73, 64.24) --
	( 66.37, 64.24) --
	( 66.01, 64.24) --
	( 65.65, 64.24) --
	( 65.29, 64.24) --
	( 64.93, 64.24) --
	( 64.57, 64.24) --
	( 64.21, 64.24) --
	( 63.85, 64.24) --
	( 63.49, 64.24) --
	( 63.14, 64.24) --
	( 62.78, 64.24) --
	( 62.42, 64.24) --
	( 62.06, 64.24) --
	( 61.70, 64.24) --
	( 61.34, 64.24) --
	( 60.98, 64.24) --
	( 60.62, 64.24) --
	( 60.26, 64.24) --
	( 59.90, 64.24) --
	( 59.54, 64.24) --
	( 59.18, 64.24) --
	( 58.83, 64.24) --
	( 58.47, 64.24) --
	( 58.11, 64.24) --
	( 57.75, 64.24) --
	( 57.39, 64.24) --
	( 57.03, 64.24) --
	( 56.67, 64.24) --
	( 56.31, 64.24) --
	( 55.95, 64.24) --
	( 55.59, 64.24) --
	( 55.23, 64.24) --
	( 54.88, 64.24) --
	( 54.52, 64.24) --
	( 54.16, 64.24) --
	( 53.80, 64.24) --
	( 53.44, 64.24) --
	( 53.08, 64.24) --
	( 52.72, 64.24) --
	( 52.36, 64.24) --
	( 52.00, 64.24) --
	( 51.64, 64.24) --
	( 51.28, 64.24) --
	( 50.92, 64.24) --
	( 50.57, 64.24) --
	( 50.21, 64.24) --
	( 49.85, 64.24) --
	( 49.49, 64.24) --
	( 49.13, 64.24) --
	( 48.77, 64.24) --
	( 48.41, 64.24) --
	( 48.05, 64.24) --
	( 47.69, 64.24) --
	( 47.33, 64.24) --
	( 46.97, 64.24) --
	( 46.61, 64.24) --
	( 46.26, 64.24) --
	( 45.90, 64.24) --
	( 45.54, 64.24) --
	( 45.18, 64.24) --
	( 44.82, 64.24) --
	( 44.46, 64.24) --
	( 44.10, 64.24) --
	( 43.74, 64.24) --
	( 43.38, 64.24) --
	( 43.02, 64.24) --
	( 42.66, 64.24) --
	( 42.31, 64.24) --
	( 41.95, 64.24) --
	( 41.59, 64.24) --
	( 41.23, 64.24) --
	( 40.87, 64.24) --
	( 40.51, 64.24) --
	( 40.15, 64.24) --
	( 39.79, 64.24) --
	( 39.43, 64.24) --
	( 39.07, 64.24) --
	( 38.71, 64.24) --
	( 38.35, 64.24) --
	( 38.00, 64.24) --
	( 37.64, 64.24) --
	( 37.28, 64.24) --
	( 36.92, 64.24) --
	( 36.56, 64.24) --
	( 36.20, 64.24) --
	( 35.84, 64.24) --
	( 35.48, 64.24) --
	( 35.12, 64.24) --
	cycle;
\definecolor{drawColor}{RGB}{215,48,31}
\definecolor{fillColor}{RGB}{215,48,31}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 35.12, 64.53) --
	( 35.48, 64.58) --
	( 35.84, 64.63) --
	( 36.20, 64.69) --
	( 36.56, 64.75) --
	( 36.92, 64.82) --
	( 37.28, 64.90) --
	( 37.64, 64.98) --
	( 38.00, 65.08) --
	( 38.35, 65.18) --
	( 38.71, 65.30) --
	( 39.07, 65.42) --
	( 39.43, 65.56) --
	( 39.79, 65.71) --
	( 40.15, 65.86) --
	( 40.51, 66.04) --
	( 40.87, 66.22) --
	( 41.23, 66.42) --
	( 41.59, 66.63) --
	( 41.95, 66.86) --
	( 42.31, 67.09) --
	( 42.66, 67.34) --
	( 43.02, 67.60) --
	( 43.38, 67.88) --
	( 43.74, 68.16) --
	( 44.10, 68.46) --
	( 44.46, 68.76) --
	( 44.82, 69.07) --
	( 45.18, 69.40) --
	( 45.54, 69.72) --
	( 45.90, 70.06) --
	( 46.26, 70.39) --
	( 46.61, 70.73) --
	( 46.97, 71.07) --
	( 47.33, 71.41) --
	( 47.69, 71.74) --
	( 48.05, 72.07) --
	( 48.41, 72.40) --
	( 48.77, 72.71) --
	( 49.13, 73.02) --
	( 49.49, 73.32) --
	( 49.85, 73.60) --
	( 50.21, 73.87) --
	( 50.57, 74.13) --
	( 50.92, 74.37) --
	( 51.28, 74.60) --
	( 51.64, 74.80) --
	( 52.00, 74.98) --
	( 52.36, 75.15) --
	( 52.72, 75.30) --
	( 53.08, 75.44) --
	( 53.44, 75.55) --
	( 53.80, 75.64) --
	( 54.16, 75.71) --
	( 54.52, 75.77) --
	( 54.88, 75.81) --
	( 55.23, 75.83) --
	( 55.59, 75.84) --
	( 55.95, 75.83) --
	( 56.31, 75.81) --
	( 56.67, 75.78) --
	( 57.03, 75.73) --
	( 57.39, 75.67) --
	( 57.75, 75.61) --
	( 58.11, 75.53) --
	( 58.47, 75.45) --
	( 58.83, 75.37) --
	( 59.18, 75.27) --
	( 59.54, 75.17) --
	( 59.90, 75.07) --
	( 60.26, 74.97) --
	( 60.62, 74.86) --
	( 60.98, 74.75) --
	( 61.34, 74.64) --
	( 61.70, 74.52) --
	( 62.06, 74.41) --
	( 62.42, 74.30) --
	( 62.78, 74.18) --
	( 63.14, 74.07) --
	( 63.49, 73.96) --
	( 63.85, 73.84) --
	( 64.21, 73.73) --
	( 64.57, 73.62) --
	( 64.93, 73.51) --
	( 65.29, 73.40) --
	( 65.65, 73.30) --
	( 66.01, 73.19) --
	( 66.37, 73.09) --
	( 66.73, 72.98) --
	( 67.09, 72.88) --
	( 67.45, 72.78) --
	( 67.80, 72.68) --
	( 68.16, 72.59) --
	( 68.52, 72.50) --
	( 68.88, 72.41) --
	( 69.24, 72.32) --
	( 69.60, 72.23) --
	( 69.96, 72.15) --
	( 70.32, 72.07) --
	( 70.68, 71.99) --
	( 71.04, 71.91) --
	( 71.40, 71.84) --
	( 71.75, 71.77) --
	( 72.11, 71.70) --
	( 72.47, 71.63) --
	( 72.83, 71.57) --
	( 73.19, 71.50) --
	( 73.55, 71.44) --
	( 73.91, 71.38) --
	( 74.27, 71.33) --
	( 74.63, 71.27) --
	( 74.99, 71.22) --
	( 75.35, 71.16) --
	( 75.71, 71.11) --
	( 76.06, 71.06) --
	( 76.42, 71.01) --
	( 76.78, 70.96) --
	( 77.14, 70.91) --
	( 77.50, 70.87) --
	( 77.86, 70.82) --
	( 78.22, 70.78) --
	( 78.58, 70.73) --
	( 78.94, 70.69) --
	( 79.30, 70.65) --
	( 79.66, 70.60) --
	( 80.02, 70.56) --
	( 80.37, 70.52) --
	( 80.73, 70.48) --
	( 81.09, 70.45) --
	( 81.45, 70.41) --
	( 81.81, 70.38) --
	( 82.17, 70.34) --
	( 82.53, 70.31) --
	( 82.89, 70.28) --
	( 83.25, 70.25) --
	( 83.61, 70.22) --
	( 83.97, 70.20) --
	( 84.32, 70.17) --
	( 84.68, 70.15) --
	( 85.04, 70.13) --
	( 85.40, 70.11) --
	( 85.76, 70.09) --
	( 86.12, 70.08) --
	( 86.48, 70.07) --
	( 86.84, 70.05) --
	( 87.20, 70.04) --
	( 87.56, 70.04) --
	( 87.92, 70.03) --
	( 88.28, 70.03) --
	( 88.63, 70.02) --
	( 88.99, 70.02) --
	( 89.35, 70.02) --
	( 89.71, 70.02) --
	( 90.07, 70.03) --
	( 90.43, 70.03) --
	( 90.79, 70.04) --
	( 91.15, 70.04) --
	( 91.51, 70.05) --
	( 91.87, 70.06) --
	( 92.23, 70.07) --
	( 92.59, 70.09) --
	( 92.94, 70.10) --
	( 93.30, 70.11) --
	( 93.66, 70.13) --
	( 94.02, 70.14) --
	( 94.38, 70.16) --
	( 94.74, 70.17) --
	( 95.10, 70.19) --
	( 95.46, 70.21) --
	( 95.82, 70.22) --
	( 96.18, 70.24) --
	( 96.54, 70.25) --
	( 96.89, 70.27) --
	( 97.25, 70.28) --
	( 97.61, 70.29) --
	( 97.97, 70.30) --
	( 98.33, 70.31) --
	( 98.69, 70.31) --
	( 99.05, 70.32) --
	( 99.41, 70.32) --
	( 99.77, 70.31) --
	(100.13, 70.31) --
	(100.49, 70.30) --
	(100.85, 70.28) --
	(101.20, 70.27) --
	(101.56, 70.25) --
	(101.92, 70.22) --
	(102.28, 70.19) --
	(102.64, 70.16) --
	(103.00, 70.12) --
	(103.36, 70.07) --
	(103.72, 70.03) --
	(104.08, 69.98) --
	(104.44, 69.92) --
	(104.80, 69.86) --
	(105.16, 69.80) --
	(105.51, 69.74) --
	(105.87, 69.67) --
	(106.23, 69.60) --
	(106.59, 69.53) --
	(106.95, 69.45) --
	(107.31, 69.37) --
	(107.67, 69.30) --
	(108.03, 69.22) --
	(108.39, 69.14) --
	(108.75, 69.06) --
	(109.11, 68.98) --
	(109.46, 68.90) --
	(109.82, 68.83) --
	(110.18, 68.75) --
	(110.54, 68.67) --
	(110.90, 68.60) --
	(111.26, 68.53) --
	(111.62, 68.45) --
	(111.98, 68.38) --
	(112.34, 68.32) --
	(112.70, 68.25) --
	(113.06, 68.19) --
	(113.42, 68.13) --
	(113.77, 68.06) --
	(114.13, 68.01) --
	(114.49, 67.95) --
	(114.85, 67.90) --
	(115.21, 67.84) --
	(115.57, 67.79) --
	(115.93, 67.74) --
	(116.29, 67.70) --
	(116.65, 67.65) --
	(117.01, 67.61) --
	(117.37, 67.56) --
	(117.72, 67.52) --
	(118.08, 67.48) --
	(118.44, 67.44) --
	(118.80, 67.41) --
	(119.16, 67.37) --
	(119.52, 67.34) --
	(119.88, 67.30) --
	(120.24, 67.27) --
	(120.60, 67.24) --
	(120.96, 67.21) --
	(121.32, 67.19) --
	(121.68, 67.16) --
	(122.03, 67.14) --
	(122.39, 67.12) --
	(122.75, 67.10) --
	(123.11, 67.08) --
	(123.47, 67.06) --
	(123.83, 67.04) --
	(124.19, 67.02) --
	(124.55, 67.01) --
	(124.91, 67.00) --
	(125.27, 66.98) --
	(125.63, 66.97) --
	(125.99, 66.96) --
	(126.34, 66.95) --
	(126.70, 66.94) --
	(127.06, 66.93) --
	(127.42, 66.92) --
	(127.78, 66.91) --
	(128.14, 66.91) --
	(128.50, 66.90) --
	(128.86, 66.89) --
	(129.22, 66.88) --
	(129.58, 66.87) --
	(129.94, 66.86) --
	(130.29, 66.85) --
	(130.65, 66.84) --
	(131.01, 66.83) --
	(131.37, 66.82) --
	(131.73, 66.81) --
	(132.09, 66.80) --
	(132.45, 66.79) --
	(132.81, 66.78) --
	(133.17, 66.76) --
	(133.53, 66.75) --
	(133.89, 66.73) --
	(134.25, 66.72) --
	(134.60, 66.71) --
	(134.96, 66.69) --
	(135.32, 66.68) --
	(135.68, 66.66) --
	(136.04, 66.65) --
	(136.40, 66.64) --
	(136.76, 66.63) --
	(137.12, 66.61) --
	(137.48, 66.60) --
	(137.84, 66.59) --
	(138.20, 66.59) --
	(138.56, 66.58) --
	(138.91, 66.57) --
	(139.27, 66.56) --
	(139.63, 66.56) --
	(139.99, 66.56) --
	(140.35, 66.55) --
	(140.71, 66.55) --
	(141.07, 66.55) --
	(141.43, 66.55) --
	(141.79, 66.56) --
	(142.15, 66.56) --
	(142.51, 66.56) --
	(142.86, 66.56) --
	(143.22, 66.57) --
	(143.58, 66.57) --
	(143.94, 66.58) --
	(144.30, 66.58) --
	(144.66, 66.58) --
	(145.02, 66.59) --
	(145.38, 66.59) --
	(145.74, 66.59) --
	(146.10, 66.59) --
	(146.46, 66.59) --
	(146.82, 66.59) --
	(147.17, 66.58) --
	(147.53, 66.58) --
	(147.89, 66.57) --
	(148.25, 66.56) --
	(148.61, 66.55) --
	(148.97, 66.53) --
	(149.33, 66.52) --
	(149.69, 66.50) --
	(150.05, 66.48) --
	(150.41, 66.46) --
	(150.77, 66.43) --
	(151.13, 66.41) --
	(151.48, 66.38) --
	(151.84, 66.35) --
	(152.20, 66.32) --
	(152.56, 66.28) --
	(152.92, 66.25) --
	(153.28, 66.21) --
	(153.64, 66.18) --
	(154.00, 66.14) --
	(154.36, 66.10) --
	(154.72, 66.06) --
	(155.08, 66.02) --
	(155.43, 65.98) --
	(155.79, 65.94) --
	(156.15, 65.91) --
	(156.51, 65.87) --
	(156.87, 65.83) --
	(157.23, 65.79) --
	(157.59, 65.76) --
	(157.95, 65.73) --
	(158.31, 65.69) --
	(158.67, 65.66) --
	(159.03, 65.63) --
	(159.39, 65.60) --
	(159.74, 65.57) --
	(160.10, 65.55) --
	(160.46, 65.52) --
	(160.82, 65.50) --
	(161.18, 65.48) --
	(161.54, 65.46) --
	(161.90, 65.44) --
	(162.26, 65.42) --
	(162.62, 65.40) --
	(162.98, 65.39) --
	(163.34, 65.37) --
	(163.70, 65.36) --
	(164.05, 65.34) --
	(164.41, 65.33) --
	(164.77, 65.32) --
	(165.13, 65.31) --
	(165.49, 65.30) --
	(165.85, 65.29) --
	(166.21, 65.28) --
	(166.57, 65.27) --
	(166.93, 65.26) --
	(167.29, 65.25) --
	(167.65, 65.24) --
	(168.00, 65.23) --
	(168.36, 65.22) --
	(168.72, 65.21) --
	(169.08, 65.20) --
	(169.44, 65.19) --
	(169.80, 65.18) --
	(170.16, 65.17) --
	(170.52, 65.16) --
	(170.88, 65.15) --
	(171.24, 65.13) --
	(171.60, 65.12) --
	(171.96, 65.11) --
	(172.31, 65.10) --
	(172.67, 65.08) --
	(173.03, 65.07) --
	(173.39, 65.06) --
	(173.75, 65.04) --
	(174.11, 65.03) --
	(174.47, 65.01) --
	(174.83, 65.00) --
	(175.19, 64.99) --
	(175.55, 64.97) --
	(175.91, 64.96) --
	(176.27, 64.94) --
	(176.62, 64.93) --
	(176.98, 64.92) --
	(177.34, 64.90) --
	(177.70, 64.89) --
	(178.06, 64.88) --
	(178.42, 64.86) --
	(178.78, 64.85) --
	(179.14, 64.84) --
	(179.50, 64.83) --
	(179.86, 64.81) --
	(180.22, 64.80) --
	(180.57, 64.79) --
	(180.93, 64.78) --
	(181.29, 64.77) --
	(181.65, 64.76) --
	(182.01, 64.75) --
	(182.37, 64.74) --
	(182.73, 64.73) --
	(183.09, 64.73) --
	(183.45, 64.72) --
	(183.81, 64.71) --
	(184.17, 64.70) --
	(184.53, 64.70) --
	(184.88, 64.69) --
	(185.24, 64.68) --
	(185.60, 64.68) --
	(185.96, 64.67) --
	(186.32, 64.67) --
	(186.68, 64.66) --
	(187.04, 64.66) --
	(187.40, 64.66) --
	(187.76, 64.65) --
	(188.12, 64.65) --
	(188.48, 64.65) --
	(188.84, 64.64) --
	(189.19, 64.64) --
	(189.55, 64.64) --
	(189.91, 64.64) --
	(190.27, 64.63) --
	(190.63, 64.63) --
	(190.99, 64.63) --
	(191.35, 64.63) --
	(191.71, 64.63) --
	(192.07, 64.63) --
	(192.43, 64.63) --
	(192.79, 64.63) --
	(193.14, 64.63) --
	(193.50, 64.63) --
	(193.86, 64.63) --
	(194.22, 64.63) --
	(194.58, 64.63) --
	(194.94, 64.63) --
	(195.30, 64.63) --
	(195.66, 64.63) --
	(196.02, 64.63) --
	(196.38, 64.63) --
	(196.74, 64.63) --
	(197.10, 64.63) --
	(197.45, 64.63) --
	(197.81, 64.63) --
	(198.17, 64.63) --
	(198.53, 64.63) --
	(198.89, 64.62) --
	(199.25, 64.62) --
	(199.61, 64.62) --
	(199.97, 64.61) --
	(200.33, 64.61) --
	(200.69, 64.60) --
	(201.05, 64.60) --
	(201.41, 64.59) --
	(201.76, 64.59) --
	(202.12, 64.58) --
	(202.48, 64.57) --
	(202.84, 64.56) --
	(203.20, 64.56) --
	(203.56, 64.55) --
	(203.92, 64.54) --
	(204.28, 64.53) --
	(204.64, 64.52) --
	(205.00, 64.51) --
	(205.36, 64.50) --
	(205.71, 64.49) --
	(206.07, 64.48) --
	(206.43, 64.47) --
	(206.79, 64.46) --
	(207.15, 64.45) --
	(207.51, 64.44) --
	(207.87, 64.43) --
	(208.23, 64.42) --
	(208.59, 64.41) --
	(208.95, 64.40) --
	(209.31, 64.39) --
	(209.67, 64.38) --
	(210.02, 64.38) --
	(210.38, 64.37) --
	(210.74, 64.36) --
	(211.10, 64.35) --
	(211.46, 64.35) --
	(211.82, 64.34) --
	(212.18, 64.33) --
	(212.54, 64.33) --
	(212.90, 64.32) --
	(213.26, 64.32) --
	(213.62, 64.31) --
	(213.98, 64.31) --
	(214.33, 64.31) --
	(214.69, 64.30) --
	(215.05, 64.30) --
	(215.41, 64.30) --
	(215.77, 64.29) --
	(216.13, 64.29) --
	(216.49, 64.29) --
	(216.85, 64.29) --
	(217.21, 64.28) --
	(217.57, 64.28) --
	(217.93, 64.28) --
	(218.28, 64.28) --
	(218.64, 64.28) --
	(218.64, 64.24) --
	(218.28, 64.24) --
	(217.93, 64.24) --
	(217.57, 64.24) --
	(217.21, 64.24) --
	(216.85, 64.24) --
	(216.49, 64.24) --
	(216.13, 64.24) --
	(215.77, 64.24) --
	(215.41, 64.24) --
	(215.05, 64.24) --
	(214.69, 64.24) --
	(214.33, 64.24) --
	(213.98, 64.24) --
	(213.62, 64.24) --
	(213.26, 64.24) --
	(212.90, 64.24) --
	(212.54, 64.24) --
	(212.18, 64.24) --
	(211.82, 64.24) --
	(211.46, 64.24) --
	(211.10, 64.24) --
	(210.74, 64.24) --
	(210.38, 64.24) --
	(210.02, 64.24) --
	(209.67, 64.24) --
	(209.31, 64.24) --
	(208.95, 64.24) --
	(208.59, 64.24) --
	(208.23, 64.24) --
	(207.87, 64.24) --
	(207.51, 64.24) --
	(207.15, 64.24) --
	(206.79, 64.24) --
	(206.43, 64.24) --
	(206.07, 64.24) --
	(205.71, 64.24) --
	(205.36, 64.24) --
	(205.00, 64.24) --
	(204.64, 64.24) --
	(204.28, 64.24) --
	(203.92, 64.24) --
	(203.56, 64.24) --
	(203.20, 64.24) --
	(202.84, 64.24) --
	(202.48, 64.24) --
	(202.12, 64.24) --
	(201.76, 64.24) --
	(201.41, 64.24) --
	(201.05, 64.24) --
	(200.69, 64.24) --
	(200.33, 64.24) --
	(199.97, 64.24) --
	(199.61, 64.24) --
	(199.25, 64.24) --
	(198.89, 64.24) --
	(198.53, 64.24) --
	(198.17, 64.24) --
	(197.81, 64.24) --
	(197.45, 64.24) --
	(197.10, 64.24) --
	(196.74, 64.24) --
	(196.38, 64.24) --
	(196.02, 64.24) --
	(195.66, 64.24) --
	(195.30, 64.24) --
	(194.94, 64.24) --
	(194.58, 64.24) --
	(194.22, 64.24) --
	(193.86, 64.24) --
	(193.50, 64.24) --
	(193.14, 64.24) --
	(192.79, 64.24) --
	(192.43, 64.24) --
	(192.07, 64.24) --
	(191.71, 64.24) --
	(191.35, 64.24) --
	(190.99, 64.24) --
	(190.63, 64.24) --
	(190.27, 64.24) --
	(189.91, 64.24) --
	(189.55, 64.24) --
	(189.19, 64.24) --
	(188.84, 64.24) --
	(188.48, 64.24) --
	(188.12, 64.24) --
	(187.76, 64.24) --
	(187.40, 64.24) --
	(187.04, 64.24) --
	(186.68, 64.24) --
	(186.32, 64.24) --
	(185.96, 64.24) --
	(185.60, 64.24) --
	(185.24, 64.24) --
	(184.88, 64.24) --
	(184.53, 64.24) --
	(184.17, 64.24) --
	(183.81, 64.24) --
	(183.45, 64.24) --
	(183.09, 64.24) --
	(182.73, 64.24) --
	(182.37, 64.24) --
	(182.01, 64.24) --
	(181.65, 64.24) --
	(181.29, 64.24) --
	(180.93, 64.24) --
	(180.57, 64.24) --
	(180.22, 64.24) --
	(179.86, 64.24) --
	(179.50, 64.24) --
	(179.14, 64.24) --
	(178.78, 64.24) --
	(178.42, 64.24) --
	(178.06, 64.24) --
	(177.70, 64.24) --
	(177.34, 64.24) --
	(176.98, 64.24) --
	(176.62, 64.24) --
	(176.27, 64.24) --
	(175.91, 64.24) --
	(175.55, 64.24) --
	(175.19, 64.24) --
	(174.83, 64.24) --
	(174.47, 64.24) --
	(174.11, 64.24) --
	(173.75, 64.24) --
	(173.39, 64.24) --
	(173.03, 64.24) --
	(172.67, 64.24) --
	(172.31, 64.24) --
	(171.96, 64.24) --
	(171.60, 64.24) --
	(171.24, 64.24) --
	(170.88, 64.24) --
	(170.52, 64.24) --
	(170.16, 64.24) --
	(169.80, 64.24) --
	(169.44, 64.24) --
	(169.08, 64.24) --
	(168.72, 64.24) --
	(168.36, 64.24) --
	(168.00, 64.24) --
	(167.65, 64.24) --
	(167.29, 64.24) --
	(166.93, 64.24) --
	(166.57, 64.24) --
	(166.21, 64.24) --
	(165.85, 64.24) --
	(165.49, 64.24) --
	(165.13, 64.24) --
	(164.77, 64.24) --
	(164.41, 64.24) --
	(164.05, 64.24) --
	(163.70, 64.24) --
	(163.34, 64.24) --
	(162.98, 64.24) --
	(162.62, 64.24) --
	(162.26, 64.24) --
	(161.90, 64.24) --
	(161.54, 64.24) --
	(161.18, 64.24) --
	(160.82, 64.24) --
	(160.46, 64.24) --
	(160.10, 64.24) --
	(159.74, 64.24) --
	(159.39, 64.24) --
	(159.03, 64.24) --
	(158.67, 64.24) --
	(158.31, 64.24) --
	(157.95, 64.24) --
	(157.59, 64.24) --
	(157.23, 64.24) --
	(156.87, 64.24) --
	(156.51, 64.24) --
	(156.15, 64.24) --
	(155.79, 64.24) --
	(155.43, 64.24) --
	(155.08, 64.24) --
	(154.72, 64.24) --
	(154.36, 64.24) --
	(154.00, 64.24) --
	(153.64, 64.24) --
	(153.28, 64.24) --
	(152.92, 64.24) --
	(152.56, 64.24) --
	(152.20, 64.24) --
	(151.84, 64.24) --
	(151.48, 64.24) --
	(151.13, 64.24) --
	(150.77, 64.24) --
	(150.41, 64.24) --
	(150.05, 64.24) --
	(149.69, 64.24) --
	(149.33, 64.24) --
	(148.97, 64.24) --
	(148.61, 64.24) --
	(148.25, 64.24) --
	(147.89, 64.24) --
	(147.53, 64.24) --
	(147.17, 64.24) --
	(146.82, 64.24) --
	(146.46, 64.24) --
	(146.10, 64.24) --
	(145.74, 64.24) --
	(145.38, 64.24) --
	(145.02, 64.24) --
	(144.66, 64.24) --
	(144.30, 64.24) --
	(143.94, 64.24) --
	(143.58, 64.24) --
	(143.22, 64.24) --
	(142.86, 64.24) --
	(142.51, 64.24) --
	(142.15, 64.24) --
	(141.79, 64.24) --
	(141.43, 64.24) --
	(141.07, 64.24) --
	(140.71, 64.24) --
	(140.35, 64.24) --
	(139.99, 64.24) --
	(139.63, 64.24) --
	(139.27, 64.24) --
	(138.91, 64.24) --
	(138.56, 64.24) --
	(138.20, 64.24) --
	(137.84, 64.24) --
	(137.48, 64.24) --
	(137.12, 64.24) --
	(136.76, 64.24) --
	(136.40, 64.24) --
	(136.04, 64.24) --
	(135.68, 64.24) --
	(135.32, 64.24) --
	(134.96, 64.24) --
	(134.60, 64.24) --
	(134.25, 64.24) --
	(133.89, 64.24) --
	(133.53, 64.24) --
	(133.17, 64.24) --
	(132.81, 64.24) --
	(132.45, 64.24) --
	(132.09, 64.24) --
	(131.73, 64.24) --
	(131.37, 64.24) --
	(131.01, 64.24) --
	(130.65, 64.24) --
	(130.29, 64.24) --
	(129.94, 64.24) --
	(129.58, 64.24) --
	(129.22, 64.24) --
	(128.86, 64.24) --
	(128.50, 64.24) --
	(128.14, 64.24) --
	(127.78, 64.24) --
	(127.42, 64.24) --
	(127.06, 64.24) --
	(126.70, 64.24) --
	(126.34, 64.24) --
	(125.99, 64.24) --
	(125.63, 64.24) --
	(125.27, 64.24) --
	(124.91, 64.24) --
	(124.55, 64.24) --
	(124.19, 64.24) --
	(123.83, 64.24) --
	(123.47, 64.24) --
	(123.11, 64.24) --
	(122.75, 64.24) --
	(122.39, 64.24) --
	(122.03, 64.24) --
	(121.68, 64.24) --
	(121.32, 64.24) --
	(120.96, 64.24) --
	(120.60, 64.24) --
	(120.24, 64.24) --
	(119.88, 64.24) --
	(119.52, 64.24) --
	(119.16, 64.24) --
	(118.80, 64.24) --
	(118.44, 64.24) --
	(118.08, 64.24) --
	(117.72, 64.24) --
	(117.37, 64.24) --
	(117.01, 64.24) --
	(116.65, 64.24) --
	(116.29, 64.24) --
	(115.93, 64.24) --
	(115.57, 64.24) --
	(115.21, 64.24) --
	(114.85, 64.24) --
	(114.49, 64.24) --
	(114.13, 64.24) --
	(113.77, 64.24) --
	(113.42, 64.24) --
	(113.06, 64.24) --
	(112.70, 64.24) --
	(112.34, 64.24) --
	(111.98, 64.24) --
	(111.62, 64.24) --
	(111.26, 64.24) --
	(110.90, 64.24) --
	(110.54, 64.24) --
	(110.18, 64.24) --
	(109.82, 64.24) --
	(109.46, 64.24) --
	(109.11, 64.24) --
	(108.75, 64.24) --
	(108.39, 64.24) --
	(108.03, 64.24) --
	(107.67, 64.24) --
	(107.31, 64.24) --
	(106.95, 64.24) --
	(106.59, 64.24) --
	(106.23, 64.24) --
	(105.87, 64.24) --
	(105.51, 64.24) --
	(105.16, 64.24) --
	(104.80, 64.24) --
	(104.44, 64.24) --
	(104.08, 64.24) --
	(103.72, 64.24) --
	(103.36, 64.24) --
	(103.00, 64.24) --
	(102.64, 64.24) --
	(102.28, 64.24) --
	(101.92, 64.24) --
	(101.56, 64.24) --
	(101.20, 64.24) --
	(100.85, 64.24) --
	(100.49, 64.24) --
	(100.13, 64.24) --
	( 99.77, 64.24) --
	( 99.41, 64.24) --
	( 99.05, 64.24) --
	( 98.69, 64.24) --
	( 98.33, 64.24) --
	( 97.97, 64.24) --
	( 97.61, 64.24) --
	( 97.25, 64.24) --
	( 96.89, 64.24) --
	( 96.54, 64.24) --
	( 96.18, 64.24) --
	( 95.82, 64.24) --
	( 95.46, 64.24) --
	( 95.10, 64.24) --
	( 94.74, 64.24) --
	( 94.38, 64.24) --
	( 94.02, 64.24) --
	( 93.66, 64.24) --
	( 93.30, 64.24) --
	( 92.94, 64.24) --
	( 92.59, 64.24) --
	( 92.23, 64.24) --
	( 91.87, 64.24) --
	( 91.51, 64.24) --
	( 91.15, 64.24) --
	( 90.79, 64.24) --
	( 90.43, 64.24) --
	( 90.07, 64.24) --
	( 89.71, 64.24) --
	( 89.35, 64.24) --
	( 88.99, 64.24) --
	( 88.63, 64.24) --
	( 88.28, 64.24) --
	( 87.92, 64.24) --
	( 87.56, 64.24) --
	( 87.20, 64.24) --
	( 86.84, 64.24) --
	( 86.48, 64.24) --
	( 86.12, 64.24) --
	( 85.76, 64.24) --
	( 85.40, 64.24) --
	( 85.04, 64.24) --
	( 84.68, 64.24) --
	( 84.32, 64.24) --
	( 83.97, 64.24) --
	( 83.61, 64.24) --
	( 83.25, 64.24) --
	( 82.89, 64.24) --
	( 82.53, 64.24) --
	( 82.17, 64.24) --
	( 81.81, 64.24) --
	( 81.45, 64.24) --
	( 81.09, 64.24) --
	( 80.73, 64.24) --
	( 80.37, 64.24) --
	( 80.02, 64.24) --
	( 79.66, 64.24) --
	( 79.30, 64.24) --
	( 78.94, 64.24) --
	( 78.58, 64.24) --
	( 78.22, 64.24) --
	( 77.86, 64.24) --
	( 77.50, 64.24) --
	( 77.14, 64.24) --
	( 76.78, 64.24) --
	( 76.42, 64.24) --
	( 76.06, 64.24) --
	( 75.71, 64.24) --
	( 75.35, 64.24) --
	( 74.99, 64.24) --
	( 74.63, 64.24) --
	( 74.27, 64.24) --
	( 73.91, 64.24) --
	( 73.55, 64.24) --
	( 73.19, 64.24) --
	( 72.83, 64.24) --
	( 72.47, 64.24) --
	( 72.11, 64.24) --
	( 71.75, 64.24) --
	( 71.40, 64.24) --
	( 71.04, 64.24) --
	( 70.68, 64.24) --
	( 70.32, 64.24) --
	( 69.96, 64.24) --
	( 69.60, 64.24) --
	( 69.24, 64.24) --
	( 68.88, 64.24) --
	( 68.52, 64.24) --
	( 68.16, 64.24) --
	( 67.80, 64.24) --
	( 67.45, 64.24) --
	( 67.09, 64.24) --
	( 66.73, 64.24) --
	( 66.37, 64.24) --
	( 66.01, 64.24) --
	( 65.65, 64.24) --
	( 65.29, 64.24) --
	( 64.93, 64.24) --
	( 64.57, 64.24) --
	( 64.21, 64.24) --
	( 63.85, 64.24) --
	( 63.49, 64.24) --
	( 63.14, 64.24) --
	( 62.78, 64.24) --
	( 62.42, 64.24) --
	( 62.06, 64.24) --
	( 61.70, 64.24) --
	( 61.34, 64.24) --
	( 60.98, 64.24) --
	( 60.62, 64.24) --
	( 60.26, 64.24) --
	( 59.90, 64.24) --
	( 59.54, 64.24) --
	( 59.18, 64.24) --
	( 58.83, 64.24) --
	( 58.47, 64.24) --
	( 58.11, 64.24) --
	( 57.75, 64.24) --
	( 57.39, 64.24) --
	( 57.03, 64.24) --
	( 56.67, 64.24) --
	( 56.31, 64.24) --
	( 55.95, 64.24) --
	( 55.59, 64.24) --
	( 55.23, 64.24) --
	( 54.88, 64.24) --
	( 54.52, 64.24) --
	( 54.16, 64.24) --
	( 53.80, 64.24) --
	( 53.44, 64.24) --
	( 53.08, 64.24) --
	( 52.72, 64.24) --
	( 52.36, 64.24) --
	( 52.00, 64.24) --
	( 51.64, 64.24) --
	( 51.28, 64.24) --
	( 50.92, 64.24) --
	( 50.57, 64.24) --
	( 50.21, 64.24) --
	( 49.85, 64.24) --
	( 49.49, 64.24) --
	( 49.13, 64.24) --
	( 48.77, 64.24) --
	( 48.41, 64.24) --
	( 48.05, 64.24) --
	( 47.69, 64.24) --
	( 47.33, 64.24) --
	( 46.97, 64.24) --
	( 46.61, 64.24) --
	( 46.26, 64.24) --
	( 45.90, 64.24) --
	( 45.54, 64.24) --
	( 45.18, 64.24) --
	( 44.82, 64.24) --
	( 44.46, 64.24) --
	( 44.10, 64.24) --
	( 43.74, 64.24) --
	( 43.38, 64.24) --
	( 43.02, 64.24) --
	( 42.66, 64.24) --
	( 42.31, 64.24) --
	( 41.95, 64.24) --
	( 41.59, 64.24) --
	( 41.23, 64.24) --
	( 40.87, 64.24) --
	( 40.51, 64.24) --
	( 40.15, 64.24) --
	( 39.79, 64.24) --
	( 39.43, 64.24) --
	( 39.07, 64.24) --
	( 38.71, 64.24) --
	( 38.35, 64.24) --
	( 38.00, 64.24) --
	( 37.64, 64.24) --
	( 37.28, 64.24) --
	( 36.92, 64.24) --
	( 36.56, 64.24) --
	( 36.20, 64.24) --
	( 35.84, 64.24) --
	( 35.48, 64.24) --
	( 35.12, 64.24) --
	cycle;
\definecolor{drawColor}{RGB}{253,204,138}
\definecolor{fillColor}{RGB}{253,204,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 35.12, 64.24) --
	( 35.48, 64.24) --
	( 35.84, 64.24) --
	( 36.20, 64.24) --
	( 36.56, 64.24) --
	( 36.92, 64.24) --
	( 37.28, 64.24) --
	( 37.64, 64.24) --
	( 38.00, 64.24) --
	( 38.35, 64.24) --
	( 38.71, 64.24) --
	( 39.07, 64.24) --
	( 39.43, 64.24) --
	( 39.79, 64.24) --
	( 40.15, 64.24) --
	( 40.51, 64.24) --
	( 40.87, 64.24) --
	( 41.23, 64.24) --
	( 41.59, 64.24) --
	( 41.95, 64.24) --
	( 42.31, 64.24) --
	( 42.66, 64.24) --
	( 43.02, 64.24) --
	( 43.38, 64.24) --
	( 43.74, 64.24) --
	( 44.10, 64.24) --
	( 44.46, 64.24) --
	( 44.82, 64.24) --
	( 45.18, 64.24) --
	( 45.54, 64.24) --
	( 45.90, 64.24) --
	( 46.26, 64.24) --
	( 46.61, 64.24) --
	( 46.97, 64.24) --
	( 47.33, 64.24) --
	( 47.69, 64.24) --
	( 48.05, 64.24) --
	( 48.41, 64.24) --
	( 48.77, 64.24) --
	( 49.13, 64.24) --
	( 49.49, 64.24) --
	( 49.85, 64.24) --
	( 50.21, 64.24) --
	( 50.57, 64.24) --
	( 50.92, 64.24) --
	( 51.28, 64.24) --
	( 51.64, 64.24) --
	( 52.00, 64.24) --
	( 52.36, 64.24) --
	( 52.72, 64.24) --
	( 53.08, 64.24) --
	( 53.44, 64.24) --
	( 53.80, 64.24) --
	( 54.16, 64.25) --
	( 54.52, 64.25) --
	( 54.88, 64.25) --
	( 55.23, 64.26) --
	( 55.59, 64.28) --
	( 55.95, 64.31) --
	( 56.31, 64.37) --
	( 56.67, 64.47) --
	( 57.03, 64.64) --
	( 57.39, 64.92) --
	( 57.75, 65.35) --
	( 58.11, 66.00) --
	( 58.47, 66.93) --
	( 58.83, 68.20) --
	( 59.18, 69.87) --
	( 59.54, 71.97) --
	( 59.90, 74.49) --
	( 60.26, 77.38) --
	( 60.62, 80.52) --
	( 60.98, 83.74) --
	( 61.34, 86.83) --
	( 61.70, 89.54) --
	( 62.06, 91.59) --
	( 62.42, 92.78) --
	( 62.78, 93.02) --
	( 63.14, 92.29) --
	( 63.49, 90.70) --
	( 63.85, 88.39) --
	( 64.21, 85.60) --
	( 64.57, 82.60) --
	( 64.93, 79.62) --
	( 65.29, 76.92) --
	( 65.65, 74.67) --
	( 66.01, 73.02) --
	( 66.37, 72.02) --
	( 66.73, 71.73) --
	( 67.09, 72.08) --
	( 67.45, 72.95) --
	( 67.80, 74.21) --
	( 68.16, 75.69) --
	( 68.52, 77.24) --
	( 68.88, 78.67) --
	( 69.24, 79.81) --
	( 69.60, 80.55) --
	( 69.96, 80.80) --
	( 70.32, 80.55) --
	( 70.68, 79.83) --
	( 71.04, 78.73) --
	( 71.40, 77.40) --
	( 71.75, 76.01) --
	( 72.11, 74.74) --
	( 72.47, 73.70) --
	( 72.83, 72.96) --
	( 73.19, 72.56) --
	( 73.55, 72.49) --
	( 73.91, 72.69) --
	( 74.27, 73.08) --
	( 74.63, 73.58) --
	( 74.99, 74.11) --
	( 75.35, 74.63) --
	( 75.71, 75.13) --
	( 76.06, 75.62) --
	( 76.42, 76.19) --
	( 76.78, 76.92) --
	( 77.14, 77.88) --
	( 77.50, 79.11) --
	( 77.86, 80.60) --
	( 78.22, 82.29) --
	( 78.58, 84.06) --
	( 78.94, 85.75) --
	( 79.30, 87.16) --
	( 79.66, 88.14) --
	( 80.02, 88.54) --
	( 80.37, 88.29) --
	( 80.73, 87.33) --
	( 81.09, 85.82) --
	( 81.45, 83.91) --
	( 81.81, 81.78) --
	( 82.17, 79.61) --
	( 82.53, 77.55) --
	( 82.89, 75.74) --
	( 83.25, 74.26) --
	( 83.61, 73.14) --
	( 83.97, 72.41) --
	( 84.32, 72.03) --
	( 84.68, 71.98) --
	( 85.04, 72.21) --
	( 85.40, 72.69) --
	( 85.76, 73.35) --
	( 86.12, 74.14) --
	( 86.48, 75.01) --
	( 86.84, 75.93) --
	( 87.20, 76.87) --
	( 87.56, 77.79) --
	( 87.92, 78.67) --
	( 88.28, 79.48) --
	( 88.63, 80.18) --
	( 88.99, 80.74) --
	( 89.35, 81.12) --
	( 89.71, 81.27) --
	( 90.07, 81.14) --
	( 90.43, 80.73) --
	( 90.79, 80.05) --
	( 91.15, 79.13) --
	( 91.51, 78.02) --
	( 91.87, 76.80) --
	( 92.23, 75.55) --
	( 92.59, 74.34) --
	( 92.94, 73.25) --
	( 93.30, 72.34) --
	( 93.66, 71.68) --
	( 94.02, 71.30) --
	( 94.38, 71.20) --
	( 94.74, 71.42) --
	( 95.10, 71.90) --
	( 95.46, 72.56) --
	( 95.82, 73.34) --
	( 96.18, 74.14) --
	( 96.54, 74.86) --
	( 96.89, 75.41) --
	( 97.25, 75.71) --
	( 97.61, 75.74) --
	( 97.97, 75.47) --
	( 98.33, 74.94) --
	( 98.69, 74.23) --
	( 99.05, 73.41) --
	( 99.41, 72.60) --
	( 99.77, 71.91) --
	(100.13, 71.40) --
	(100.49, 71.11) --
	(100.85, 71.05) --
	(101.20, 71.19) --
	(101.56, 71.49) --
	(101.92, 71.87) --
	(102.28, 72.27) --
	(102.64, 72.61) --
	(103.00, 72.83) --
	(103.36, 72.89) --
	(103.72, 72.79) --
	(104.08, 72.51) --
	(104.44, 72.12) --
	(104.80, 71.66) --
	(105.16, 71.17) --
	(105.51, 70.70) --
	(105.87, 70.29) --
	(106.23, 69.93) --
	(106.59, 69.65) --
	(106.95, 69.44) --
	(107.31, 69.27) --
	(107.67, 69.14) --
	(108.03, 69.02) --
	(108.39, 68.90) --
	(108.75, 68.76) --
	(109.11, 68.62) --
	(109.46, 68.46) --
	(109.82, 68.30) --
	(110.18, 68.13) --
	(110.54, 67.97) --
	(110.90, 67.82) --
	(111.26, 67.68) --
	(111.62, 67.58) --
	(111.98, 67.51) --
	(112.34, 67.48) --
	(112.70, 67.50) --
	(113.06, 67.55) --
	(113.42, 67.64) --
	(113.77, 67.73) --
	(114.13, 67.81) --
	(114.49, 67.86) --
	(114.85, 67.85) --
	(115.21, 67.78) --
	(115.57, 67.64) --
	(115.93, 67.45) --
	(116.29, 67.21) --
	(116.65, 66.95) --
	(117.01, 66.68) --
	(117.37, 66.43) --
	(117.72, 66.22) --
	(118.08, 66.06) --
	(118.44, 65.94) --
	(118.80, 65.87) --
	(119.16, 65.84) --
	(119.52, 65.83) --
	(119.88, 65.83) --
	(120.24, 65.84) --
	(120.60, 65.83) --
	(120.96, 65.80) --
	(121.32, 65.75) --
	(121.68, 65.68) --
	(122.03, 65.59) --
	(122.39, 65.48) --
	(122.75, 65.36) --
	(123.11, 65.25) --
	(123.47, 65.13) --
	(123.83, 65.03) --
	(124.19, 64.94) --
	(124.55, 64.87) --
	(124.91, 64.82) --
	(125.27, 64.78) --
	(125.63, 64.76) --
	(125.99, 64.75) --
	(126.34, 64.74) --
	(126.70, 64.74) --
	(127.06, 64.74) --
	(127.42, 64.73) --
	(127.78, 64.72) --
	(128.14, 64.70) --
	(128.50, 64.68) --
	(128.86, 64.65) --
	(129.22, 64.61) --
	(129.58, 64.58) --
	(129.94, 64.54) --
	(130.29, 64.52) --
	(130.65, 64.49) --
	(131.01, 64.47) --
	(131.37, 64.46) --
	(131.73, 64.45) --
	(132.09, 64.44) --
	(132.45, 64.44) --
	(132.81, 64.43) --
	(133.17, 64.43) --
	(133.53, 64.42) --
	(133.89, 64.42) --
	(134.25, 64.41) --
	(134.60, 64.41) --
	(134.96, 64.40) --
	(135.32, 64.40) --
	(135.68, 64.39) --
	(136.04, 64.39) --
	(136.40, 64.39) --
	(136.76, 64.39) --
	(137.12, 64.39) --
	(137.48, 64.39) --
	(137.84, 64.39) --
	(138.20, 64.38) --
	(138.56, 64.38) --
	(138.91, 64.37) --
	(139.27, 64.36) --
	(139.63, 64.35) --
	(139.99, 64.34) --
	(140.35, 64.33) --
	(140.71, 64.32) --
	(141.07, 64.31) --
	(141.43, 64.30) --
	(141.79, 64.30) --
	(142.15, 64.29) --
	(142.51, 64.29) --
	(142.86, 64.29) --
	(143.22, 64.28) --
	(143.58, 64.28) --
	(143.94, 64.28) --
	(144.30, 64.28) --
	(144.66, 64.28) --
	(145.02, 64.28) --
	(145.38, 64.28) --
	(145.74, 64.28) --
	(146.10, 64.28) --
	(146.46, 64.27) --
	(146.82, 64.27) --
	(147.17, 64.27) --
	(147.53, 64.27) --
	(147.89, 64.27) --
	(148.25, 64.27) --
	(148.61, 64.27) --
	(148.97, 64.27) --
	(149.33, 64.27) --
	(149.69, 64.27) --
	(150.05, 64.27) --
	(150.41, 64.27) --
	(150.77, 64.26) --
	(151.13, 64.26) --
	(151.48, 64.26) --
	(151.84, 64.26) --
	(152.20, 64.26) --
	(152.56, 64.26) --
	(152.92, 64.26) --
	(153.28, 64.26) --
	(153.64, 64.25) --
	(154.00, 64.25) --
	(154.36, 64.25) --
	(154.72, 64.25) --
	(155.08, 64.25) --
	(155.43, 64.26) --
	(155.79, 64.26) --
	(156.15, 64.26) --
	(156.51, 64.26) --
	(156.87, 64.26) --
	(157.23, 64.25) --
	(157.59, 64.25) --
	(157.95, 64.25) --
	(158.31, 64.25) --
	(158.67, 64.25) --
	(159.03, 64.25) --
	(159.39, 64.25) --
	(159.74, 64.25) --
	(160.10, 64.25) --
	(160.46, 64.25) --
	(160.82, 64.25) --
	(161.18, 64.25) --
	(161.54, 64.25) --
	(161.90, 64.26) --
	(162.26, 64.26) --
	(162.62, 64.26) --
	(162.98, 64.25) --
	(163.34, 64.25) --
	(163.70, 64.25) --
	(164.05, 64.25) --
	(164.41, 64.25) --
	(164.77, 64.25) --
	(165.13, 64.25) --
	(165.49, 64.25) --
	(165.85, 64.25) --
	(166.21, 64.25) --
	(166.57, 64.24) --
	(166.93, 64.24) --
	(167.29, 64.24) --
	(167.65, 64.24) --
	(168.00, 64.24) --
	(168.36, 64.24) --
	(168.72, 64.24) --
	(169.08, 64.24) --
	(169.44, 64.24) --
	(169.80, 64.24) --
	(170.16, 64.24) --
	(170.52, 64.24) --
	(170.88, 64.24) --
	(171.24, 64.24) --
	(171.60, 64.24) --
	(171.96, 64.24) --
	(172.31, 64.24) --
	(172.67, 64.24) --
	(173.03, 64.24) --
	(173.39, 64.24) --
	(173.75, 64.24) --
	(174.11, 64.24) --
	(174.47, 64.24) --
	(174.83, 64.24) --
	(175.19, 64.24) --
	(175.55, 64.24) --
	(175.91, 64.24) --
	(176.27, 64.24) --
	(176.62, 64.24) --
	(176.98, 64.24) --
	(177.34, 64.24) --
	(177.70, 64.24) --
	(178.06, 64.24) --
	(178.42, 64.24) --
	(178.78, 64.24) --
	(179.14, 64.24) --
	(179.50, 64.24) --
	(179.86, 64.24) --
	(180.22, 64.24) --
	(180.57, 64.24) --
	(180.93, 64.24) --
	(181.29, 64.24) --
	(181.65, 64.24) --
	(182.01, 64.24) --
	(182.37, 64.24) --
	(182.73, 64.24) --
	(183.09, 64.24) --
	(183.45, 64.24) --
	(183.81, 64.24) --
	(184.17, 64.24) --
	(184.53, 64.24) --
	(184.88, 64.24) --
	(185.24, 64.24) --
	(185.60, 64.24) --
	(185.96, 64.24) --
	(186.32, 64.24) --
	(186.68, 64.24) --
	(187.04, 64.24) --
	(187.40, 64.24) --
	(187.76, 64.24) --
	(188.12, 64.24) --
	(188.48, 64.24) --
	(188.84, 64.24) --
	(189.19, 64.24) --
	(189.55, 64.24) --
	(189.91, 64.24) --
	(190.27, 64.24) --
	(190.63, 64.24) --
	(190.99, 64.24) --
	(191.35, 64.24) --
	(191.71, 64.24) --
	(192.07, 64.24) --
	(192.43, 64.24) --
	(192.79, 64.24) --
	(193.14, 64.24) --
	(193.50, 64.24) --
	(193.86, 64.24) --
	(194.22, 64.24) --
	(194.58, 64.24) --
	(194.94, 64.24) --
	(195.30, 64.24) --
	(195.66, 64.24) --
	(196.02, 64.24) --
	(196.38, 64.24) --
	(196.74, 64.24) --
	(197.10, 64.24) --
	(197.45, 64.24) --
	(197.81, 64.24) --
	(198.17, 64.24) --
	(198.53, 64.24) --
	(198.89, 64.24) --
	(199.25, 64.24) --
	(199.61, 64.24) --
	(199.97, 64.24) --
	(200.33, 64.24) --
	(200.69, 64.24) --
	(201.05, 64.24) --
	(201.41, 64.24) --
	(201.76, 64.24) --
	(202.12, 64.24) --
	(202.48, 64.24) --
	(202.84, 64.24) --
	(203.20, 64.24) --
	(203.56, 64.24) --
	(203.92, 64.24) --
	(204.28, 64.24) --
	(204.64, 64.24) --
	(205.00, 64.24) --
	(205.36, 64.24) --
	(205.71, 64.24) --
	(206.07, 64.24) --
	(206.43, 64.24) --
	(206.79, 64.24) --
	(207.15, 64.24) --
	(207.51, 64.24) --
	(207.87, 64.24) --
	(208.23, 64.24) --
	(208.59, 64.24) --
	(208.95, 64.24) --
	(209.31, 64.24) --
	(209.67, 64.24) --
	(210.02, 64.24) --
	(210.38, 64.24) --
	(210.74, 64.24) --
	(211.10, 64.24) --
	(211.46, 64.24) --
	(211.82, 64.24) --
	(212.18, 64.24) --
	(212.54, 64.24) --
	(212.90, 64.24) --
	(213.26, 64.24) --
	(213.62, 64.24) --
	(213.98, 64.24) --
	(214.33, 64.24) --
	(214.69, 64.24) --
	(215.05, 64.24) --
	(215.41, 64.24) --
	(215.77, 64.24) --
	(216.13, 64.24) --
	(216.49, 64.24) --
	(216.85, 64.24) --
	(217.21, 64.24) --
	(217.57, 64.24) --
	(217.93, 64.24) --
	(218.28, 64.24) --
	(218.64, 64.24) --
	(218.64, 64.24) --
	(218.28, 64.24) --
	(217.93, 64.24) --
	(217.57, 64.24) --
	(217.21, 64.24) --
	(216.85, 64.24) --
	(216.49, 64.24) --
	(216.13, 64.24) --
	(215.77, 64.24) --
	(215.41, 64.24) --
	(215.05, 64.24) --
	(214.69, 64.24) --
	(214.33, 64.24) --
	(213.98, 64.24) --
	(213.62, 64.24) --
	(213.26, 64.24) --
	(212.90, 64.24) --
	(212.54, 64.24) --
	(212.18, 64.24) --
	(211.82, 64.24) --
	(211.46, 64.24) --
	(211.10, 64.24) --
	(210.74, 64.24) --
	(210.38, 64.24) --
	(210.02, 64.24) --
	(209.67, 64.24) --
	(209.31, 64.24) --
	(208.95, 64.24) --
	(208.59, 64.24) --
	(208.23, 64.24) --
	(207.87, 64.24) --
	(207.51, 64.24) --
	(207.15, 64.24) --
	(206.79, 64.24) --
	(206.43, 64.24) --
	(206.07, 64.24) --
	(205.71, 64.24) --
	(205.36, 64.24) --
	(205.00, 64.24) --
	(204.64, 64.24) --
	(204.28, 64.24) --
	(203.92, 64.24) --
	(203.56, 64.24) --
	(203.20, 64.24) --
	(202.84, 64.24) --
	(202.48, 64.24) --
	(202.12, 64.24) --
	(201.76, 64.24) --
	(201.41, 64.24) --
	(201.05, 64.24) --
	(200.69, 64.24) --
	(200.33, 64.24) --
	(199.97, 64.24) --
	(199.61, 64.24) --
	(199.25, 64.24) --
	(198.89, 64.24) --
	(198.53, 64.24) --
	(198.17, 64.24) --
	(197.81, 64.24) --
	(197.45, 64.24) --
	(197.10, 64.24) --
	(196.74, 64.24) --
	(196.38, 64.24) --
	(196.02, 64.24) --
	(195.66, 64.24) --
	(195.30, 64.24) --
	(194.94, 64.24) --
	(194.58, 64.24) --
	(194.22, 64.24) --
	(193.86, 64.24) --
	(193.50, 64.24) --
	(193.14, 64.24) --
	(192.79, 64.24) --
	(192.43, 64.24) --
	(192.07, 64.24) --
	(191.71, 64.24) --
	(191.35, 64.24) --
	(190.99, 64.24) --
	(190.63, 64.24) --
	(190.27, 64.24) --
	(189.91, 64.24) --
	(189.55, 64.24) --
	(189.19, 64.24) --
	(188.84, 64.24) --
	(188.48, 64.24) --
	(188.12, 64.24) --
	(187.76, 64.24) --
	(187.40, 64.24) --
	(187.04, 64.24) --
	(186.68, 64.24) --
	(186.32, 64.24) --
	(185.96, 64.24) --
	(185.60, 64.24) --
	(185.24, 64.24) --
	(184.88, 64.24) --
	(184.53, 64.24) --
	(184.17, 64.24) --
	(183.81, 64.24) --
	(183.45, 64.24) --
	(183.09, 64.24) --
	(182.73, 64.24) --
	(182.37, 64.24) --
	(182.01, 64.24) --
	(181.65, 64.24) --
	(181.29, 64.24) --
	(180.93, 64.24) --
	(180.57, 64.24) --
	(180.22, 64.24) --
	(179.86, 64.24) --
	(179.50, 64.24) --
	(179.14, 64.24) --
	(178.78, 64.24) --
	(178.42, 64.24) --
	(178.06, 64.24) --
	(177.70, 64.24) --
	(177.34, 64.24) --
	(176.98, 64.24) --
	(176.62, 64.24) --
	(176.27, 64.24) --
	(175.91, 64.24) --
	(175.55, 64.24) --
	(175.19, 64.24) --
	(174.83, 64.24) --
	(174.47, 64.24) --
	(174.11, 64.24) --
	(173.75, 64.24) --
	(173.39, 64.24) --
	(173.03, 64.24) --
	(172.67, 64.24) --
	(172.31, 64.24) --
	(171.96, 64.24) --
	(171.60, 64.24) --
	(171.24, 64.24) --
	(170.88, 64.24) --
	(170.52, 64.24) --
	(170.16, 64.24) --
	(169.80, 64.24) --
	(169.44, 64.24) --
	(169.08, 64.24) --
	(168.72, 64.24) --
	(168.36, 64.24) --
	(168.00, 64.24) --
	(167.65, 64.24) --
	(167.29, 64.24) --
	(166.93, 64.24) --
	(166.57, 64.24) --
	(166.21, 64.24) --
	(165.85, 64.24) --
	(165.49, 64.24) --
	(165.13, 64.24) --
	(164.77, 64.24) --
	(164.41, 64.24) --
	(164.05, 64.24) --
	(163.70, 64.24) --
	(163.34, 64.24) --
	(162.98, 64.24) --
	(162.62, 64.24) --
	(162.26, 64.24) --
	(161.90, 64.24) --
	(161.54, 64.24) --
	(161.18, 64.24) --
	(160.82, 64.24) --
	(160.46, 64.24) --
	(160.10, 64.24) --
	(159.74, 64.24) --
	(159.39, 64.24) --
	(159.03, 64.24) --
	(158.67, 64.24) --
	(158.31, 64.24) --
	(157.95, 64.24) --
	(157.59, 64.24) --
	(157.23, 64.24) --
	(156.87, 64.24) --
	(156.51, 64.24) --
	(156.15, 64.24) --
	(155.79, 64.24) --
	(155.43, 64.24) --
	(155.08, 64.24) --
	(154.72, 64.24) --
	(154.36, 64.24) --
	(154.00, 64.24) --
	(153.64, 64.24) --
	(153.28, 64.24) --
	(152.92, 64.24) --
	(152.56, 64.24) --
	(152.20, 64.24) --
	(151.84, 64.24) --
	(151.48, 64.24) --
	(151.13, 64.24) --
	(150.77, 64.24) --
	(150.41, 64.24) --
	(150.05, 64.24) --
	(149.69, 64.24) --
	(149.33, 64.24) --
	(148.97, 64.24) --
	(148.61, 64.24) --
	(148.25, 64.24) --
	(147.89, 64.24) --
	(147.53, 64.24) --
	(147.17, 64.24) --
	(146.82, 64.24) --
	(146.46, 64.24) --
	(146.10, 64.24) --
	(145.74, 64.24) --
	(145.38, 64.24) --
	(145.02, 64.24) --
	(144.66, 64.24) --
	(144.30, 64.24) --
	(143.94, 64.24) --
	(143.58, 64.24) --
	(143.22, 64.24) --
	(142.86, 64.24) --
	(142.51, 64.24) --
	(142.15, 64.24) --
	(141.79, 64.24) --
	(141.43, 64.24) --
	(141.07, 64.24) --
	(140.71, 64.24) --
	(140.35, 64.24) --
	(139.99, 64.24) --
	(139.63, 64.24) --
	(139.27, 64.24) --
	(138.91, 64.24) --
	(138.56, 64.24) --
	(138.20, 64.24) --
	(137.84, 64.24) --
	(137.48, 64.24) --
	(137.12, 64.24) --
	(136.76, 64.24) --
	(136.40, 64.24) --
	(136.04, 64.24) --
	(135.68, 64.24) --
	(135.32, 64.24) --
	(134.96, 64.24) --
	(134.60, 64.24) --
	(134.25, 64.24) --
	(133.89, 64.24) --
	(133.53, 64.24) --
	(133.17, 64.24) --
	(132.81, 64.24) --
	(132.45, 64.24) --
	(132.09, 64.24) --
	(131.73, 64.24) --
	(131.37, 64.24) --
	(131.01, 64.24) --
	(130.65, 64.24) --
	(130.29, 64.24) --
	(129.94, 64.24) --
	(129.58, 64.24) --
	(129.22, 64.24) --
	(128.86, 64.24) --
	(128.50, 64.24) --
	(128.14, 64.24) --
	(127.78, 64.24) --
	(127.42, 64.24) --
	(127.06, 64.24) --
	(126.70, 64.24) --
	(126.34, 64.24) --
	(125.99, 64.24) --
	(125.63, 64.24) --
	(125.27, 64.24) --
	(124.91, 64.24) --
	(124.55, 64.24) --
	(124.19, 64.24) --
	(123.83, 64.24) --
	(123.47, 64.24) --
	(123.11, 64.24) --
	(122.75, 64.24) --
	(122.39, 64.24) --
	(122.03, 64.24) --
	(121.68, 64.24) --
	(121.32, 64.24) --
	(120.96, 64.24) --
	(120.60, 64.24) --
	(120.24, 64.24) --
	(119.88, 64.24) --
	(119.52, 64.24) --
	(119.16, 64.24) --
	(118.80, 64.24) --
	(118.44, 64.24) --
	(118.08, 64.24) --
	(117.72, 64.24) --
	(117.37, 64.24) --
	(117.01, 64.24) --
	(116.65, 64.24) --
	(116.29, 64.24) --
	(115.93, 64.24) --
	(115.57, 64.24) --
	(115.21, 64.24) --
	(114.85, 64.24) --
	(114.49, 64.24) --
	(114.13, 64.24) --
	(113.77, 64.24) --
	(113.42, 64.24) --
	(113.06, 64.24) --
	(112.70, 64.24) --
	(112.34, 64.24) --
	(111.98, 64.24) --
	(111.62, 64.24) --
	(111.26, 64.24) --
	(110.90, 64.24) --
	(110.54, 64.24) --
	(110.18, 64.24) --
	(109.82, 64.24) --
	(109.46, 64.24) --
	(109.11, 64.24) --
	(108.75, 64.24) --
	(108.39, 64.24) --
	(108.03, 64.24) --
	(107.67, 64.24) --
	(107.31, 64.24) --
	(106.95, 64.24) --
	(106.59, 64.24) --
	(106.23, 64.24) --
	(105.87, 64.24) --
	(105.51, 64.24) --
	(105.16, 64.24) --
	(104.80, 64.24) --
	(104.44, 64.24) --
	(104.08, 64.24) --
	(103.72, 64.24) --
	(103.36, 64.24) --
	(103.00, 64.24) --
	(102.64, 64.24) --
	(102.28, 64.24) --
	(101.92, 64.24) --
	(101.56, 64.24) --
	(101.20, 64.24) --
	(100.85, 64.24) --
	(100.49, 64.24) --
	(100.13, 64.24) --
	( 99.77, 64.24) --
	( 99.41, 64.24) --
	( 99.05, 64.24) --
	( 98.69, 64.24) --
	( 98.33, 64.24) --
	( 97.97, 64.24) --
	( 97.61, 64.24) --
	( 97.25, 64.24) --
	( 96.89, 64.24) --
	( 96.54, 64.24) --
	( 96.18, 64.24) --
	( 95.82, 64.24) --
	( 95.46, 64.24) --
	( 95.10, 64.24) --
	( 94.74, 64.24) --
	( 94.38, 64.24) --
	( 94.02, 64.24) --
	( 93.66, 64.24) --
	( 93.30, 64.24) --
	( 92.94, 64.24) --
	( 92.59, 64.24) --
	( 92.23, 64.24) --
	( 91.87, 64.24) --
	( 91.51, 64.24) --
	( 91.15, 64.24) --
	( 90.79, 64.24) --
	( 90.43, 64.24) --
	( 90.07, 64.24) --
	( 89.71, 64.24) --
	( 89.35, 64.24) --
	( 88.99, 64.24) --
	( 88.63, 64.24) --
	( 88.28, 64.24) --
	( 87.92, 64.24) --
	( 87.56, 64.24) --
	( 87.20, 64.24) --
	( 86.84, 64.24) --
	( 86.48, 64.24) --
	( 86.12, 64.24) --
	( 85.76, 64.24) --
	( 85.40, 64.24) --
	( 85.04, 64.24) --
	( 84.68, 64.24) --
	( 84.32, 64.24) --
	( 83.97, 64.24) --
	( 83.61, 64.24) --
	( 83.25, 64.24) --
	( 82.89, 64.24) --
	( 82.53, 64.24) --
	( 82.17, 64.24) --
	( 81.81, 64.24) --
	( 81.45, 64.24) --
	( 81.09, 64.24) --
	( 80.73, 64.24) --
	( 80.37, 64.24) --
	( 80.02, 64.24) --
	( 79.66, 64.24) --
	( 79.30, 64.24) --
	( 78.94, 64.24) --
	( 78.58, 64.24) --
	( 78.22, 64.24) --
	( 77.86, 64.24) --
	( 77.50, 64.24) --
	( 77.14, 64.24) --
	( 76.78, 64.24) --
	( 76.42, 64.24) --
	( 76.06, 64.24) --
	( 75.71, 64.24) --
	( 75.35, 64.24) --
	( 74.99, 64.24) --
	( 74.63, 64.24) --
	( 74.27, 64.24) --
	( 73.91, 64.24) --
	( 73.55, 64.24) --
	( 73.19, 64.24) --
	( 72.83, 64.24) --
	( 72.47, 64.24) --
	( 72.11, 64.24) --
	( 71.75, 64.24) --
	( 71.40, 64.24) --
	( 71.04, 64.24) --
	( 70.68, 64.24) --
	( 70.32, 64.24) --
	( 69.96, 64.24) --
	( 69.60, 64.24) --
	( 69.24, 64.24) --
	( 68.88, 64.24) --
	( 68.52, 64.24) --
	( 68.16, 64.24) --
	( 67.80, 64.24) --
	( 67.45, 64.24) --
	( 67.09, 64.24) --
	( 66.73, 64.24) --
	( 66.37, 64.24) --
	( 66.01, 64.24) --
	( 65.65, 64.24) --
	( 65.29, 64.24) --
	( 64.93, 64.24) --
	( 64.57, 64.24) --
	( 64.21, 64.24) --
	( 63.85, 64.24) --
	( 63.49, 64.24) --
	( 63.14, 64.24) --
	( 62.78, 64.24) --
	( 62.42, 64.24) --
	( 62.06, 64.24) --
	( 61.70, 64.24) --
	( 61.34, 64.24) --
	( 60.98, 64.24) --
	( 60.62, 64.24) --
	( 60.26, 64.24) --
	( 59.90, 64.24) --
	( 59.54, 64.24) --
	( 59.18, 64.24) --
	( 58.83, 64.24) --
	( 58.47, 64.24) --
	( 58.11, 64.24) --
	( 57.75, 64.24) --
	( 57.39, 64.24) --
	( 57.03, 64.24) --
	( 56.67, 64.24) --
	( 56.31, 64.24) --
	( 55.95, 64.24) --
	( 55.59, 64.24) --
	( 55.23, 64.24) --
	( 54.88, 64.24) --
	( 54.52, 64.24) --
	( 54.16, 64.24) --
	( 53.80, 64.24) --
	( 53.44, 64.24) --
	( 53.08, 64.24) --
	( 52.72, 64.24) --
	( 52.36, 64.24) --
	( 52.00, 64.24) --
	( 51.64, 64.24) --
	( 51.28, 64.24) --
	( 50.92, 64.24) --
	( 50.57, 64.24) --
	( 50.21, 64.24) --
	( 49.85, 64.24) --
	( 49.49, 64.24) --
	( 49.13, 64.24) --
	( 48.77, 64.24) --
	( 48.41, 64.24) --
	( 48.05, 64.24) --
	( 47.69, 64.24) --
	( 47.33, 64.24) --
	( 46.97, 64.24) --
	( 46.61, 64.24) --
	( 46.26, 64.24) --
	( 45.90, 64.24) --
	( 45.54, 64.24) --
	( 45.18, 64.24) --
	( 44.82, 64.24) --
	( 44.46, 64.24) --
	( 44.10, 64.24) --
	( 43.74, 64.24) --
	( 43.38, 64.24) --
	( 43.02, 64.24) --
	( 42.66, 64.24) --
	( 42.31, 64.24) --
	( 41.95, 64.24) --
	( 41.59, 64.24) --
	( 41.23, 64.24) --
	( 40.87, 64.24) --
	( 40.51, 64.24) --
	( 40.15, 64.24) --
	( 39.79, 64.24) --
	( 39.43, 64.24) --
	( 39.07, 64.24) --
	( 38.71, 64.24) --
	( 38.35, 64.24) --
	( 38.00, 64.24) --
	( 37.64, 64.24) --
	( 37.28, 64.24) --
	( 36.92, 64.24) --
	( 36.56, 64.24) --
	( 36.20, 64.24) --
	( 35.84, 64.24) --
	( 35.48, 64.24) --
	( 35.12, 64.24) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 25.95, 57.56) rectangle (227.82,204.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.90, 61.76) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.90, 96.22) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.90,130.67) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.90,165.12) {9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.90,199.58) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.70, 64.24) --
	( 25.95, 64.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.70, 98.70) --
	( 25.95, 98.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.70,133.15) --
	( 25.95,133.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.70,167.60) --
	( 25.95,167.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.70,202.06) --
	( 25.95,202.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.12, 55.31) --
	( 35.12, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 92.90, 55.31) --
	( 92.90, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (150.69, 55.31) --
	(150.69, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (208.47, 55.31) --
	(208.47, 57.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.12, 48.55) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 92.90, 48.55) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (150.69, 48.55) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (208.47, 48.55) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (126.88, 38.70) {Volume};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,131.07) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.71,  4.50) rectangle (216.05, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 42.21, 13.13) {Orders};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 73.31,  9.00) rectangle ( 87.76, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{252,141,89}
\definecolor{fillColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.30] ( 74.02,  9.71) rectangle ( 87.05, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.16,  9.00) rectangle (120.61, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{215,48,31}
\definecolor{fillColor}{RGB}{215,48,31}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.30] (106.87,  9.71) rectangle (119.90, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.61,  9.00) rectangle (171.06, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{253,204,138}
\definecolor{fillColor}{RGB}{253,204,138}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.30] (157.32,  9.71) rectangle (170.35, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 92.26, 13.75) {All};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (125.11, 13.75) {Native i.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (232.32,209.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (175.56, 13.75) {Synthetic i.};
\end{scope}
\end{tikzpicture}


==> fig/n_tranches_v_peak_volume_boxplot.tex <==
% Created by tikzDevice version 0.12 on 2019-08-28 17:08:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (484.00,145.20);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.00,145.20);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (484.00,145.20);
\end{scope}
\begin{scope}
\path[clip] ( 15.75, 14.91) rectangle (156.23,127.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 15.75, 14.91) rectangle (156.23,127.14);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.75, 33.44) --
	(156.23, 33.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.75, 61.58) --
	(156.23, 61.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.75, 89.72) --
	(156.23, 89.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.75,116.57) --
	(156.23,116.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.75, 20.01) --
	(156.23, 20.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.75, 46.86) --
	(156.23, 46.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.75, 76.29) --
	(156.23, 76.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.75,103.14) --
	(156.23,103.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.06, 14.91) --
	( 54.06,127.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.92, 14.91) --
	(117.92,127.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.06, 36.95) -- ( 54.06,122.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.06, 20.01) -- ( 54.06, 20.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 25.33, 36.95) --
	( 25.33, 20.01) --
	( 82.80, 20.01) --
	( 82.80, 36.95) --
	( 25.33, 36.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 25.33, 36.95) -- ( 82.80, 36.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.92, 53.89) -- (117.92, 95.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.92, 46.86) -- (117.92, 46.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 89.18, 53.89) --
	( 89.18, 46.86) --
	(146.66, 46.86) --
	(146.66, 53.89) --
	( 89.18, 53.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.18, 46.86) -- (146.66, 46.86);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 50.49, 43.22) --
	( 54.06, 46.79) --
	( 57.63, 43.22) --
	( 54.06, 39.65) --
	cycle;

\path[fill=fillColor] (114.35, 52.54) --
	(117.92, 56.11) --
	(121.49, 52.54) --
	(117.92, 48.97) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 15.75, 14.91) rectangle (156.23,127.14);
\end{scope}
\begin{scope}
\path[clip] (175.58, 14.91) rectangle (316.07,127.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.58, 14.91) rectangle (316.07,127.14);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.58, 43.45) --
	(316.07, 43.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.58, 90.34) --
	(316.07, 90.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.58, 20.01) --
	(316.07, 20.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.58, 66.90) --
	(316.07, 66.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.58,113.78) --
	(316.07,113.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.90, 14.91) --
	(213.90,127.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (277.75, 14.91) --
	(277.75,127.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.90, 56.50) -- (213.90,122.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.90, 20.01) -- (213.90, 20.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (185.16, 56.50) --
	(185.16, 20.01) --
	(242.63, 20.01) --
	(242.63, 56.50) --
	(185.16, 56.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (185.16, 20.01) -- (242.63, 20.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.75, 42.38) -- (277.75,100.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.75, 20.01) -- (277.75, 20.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (249.02, 42.38) --
	(249.02, 20.01) --
	(306.49, 20.01) --
	(306.49, 42.38) --
	(249.02, 42.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (249.02, 34.12) -- (306.49, 34.12);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (210.33, 55.89) --
	(213.90, 59.46) --
	(217.46, 55.89) --
	(213.90, 52.33) --
	cycle;

\path[fill=fillColor] (274.18, 36.80) --
	(277.75, 40.37) --
	(281.32, 36.80) --
	(277.75, 33.23) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (175.58, 14.91) rectangle (316.07,127.14);
\end{scope}
\begin{scope}
\path[clip] (339.01, 14.91) rectangle (479.50,127.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (339.01, 14.91) rectangle (479.50,127.14);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (339.01, 36.07) --
	(479.50, 36.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (339.01, 68.20) --
	(479.50, 68.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (339.01,100.32) --
	(479.50,100.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (339.01, 20.01) --
	(479.50, 20.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (339.01, 52.13) --
	(479.50, 52.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (339.01, 84.26) --
	(479.50, 84.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (339.01,116.38) --
	(479.50,116.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.36, 14.91) --
	(365.36,127.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.26, 14.91) --
	(409.26,127.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (453.16, 14.91) --
	(453.16,127.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.36, 35.34) -- (365.36,116.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.36, 20.01) -- (365.36, 20.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (345.60, 35.34) --
	(345.60, 20.01) --
	(385.11, 20.01) --
	(385.11, 35.34) --
	(345.60, 35.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.60, 29.68) -- (385.11, 29.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.26, 59.54) -- (409.26,122.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.26, 35.34) -- (409.26, 29.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (389.50, 59.54) --
	(389.50, 35.34) --
	(429.01, 35.34) --
	(429.01, 59.54) --
	(389.50, 59.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (389.50, 45.01) -- (429.01, 45.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.16, 52.13) -- (453.16, 90.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.16, 39.35) -- (453.16, 35.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (433.40, 52.13) --
	(433.40, 39.35) --
	(472.91, 39.35) --
	(472.91, 52.13) --
	(433.40, 52.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (433.40, 45.01) -- (472.91, 45.01);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (361.79, 35.27) --
	(365.36, 38.84) --
	(368.92, 35.27) --
	(365.36, 31.70) --
	cycle;

\path[fill=fillColor] (405.69, 67.96) --
	(409.26, 71.53) --
	(412.83, 67.96) --
	(409.26, 64.39) --
	cycle;

\path[fill=fillColor] (449.59, 49.53) --
	(453.16, 53.10) --
	(456.73, 49.53) --
	(453.16, 45.97) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (339.01, 14.91) rectangle (479.50,127.14);
\end{scope}
\begin{scope}
\path[clip] ( 15.75,127.14) rectangle (156.23,140.70);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 15.75,127.14) rectangle (156.23,140.70);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 85.99,131.44) {\# tranches};
\end{scope}
\begin{scope}
\path[clip] (175.58,127.14) rectangle (316.07,140.70);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (175.58,127.14) rectangle (316.07,140.70);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (245.82,131.44) {Peak size};
\end{scope}
\begin{scope}
\path[clip] (339.01,127.14) rectangle (479.50,140.70);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (339.01,127.14) rectangle (479.50,140.70);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (409.26,131.44) {Total volume};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.00,145.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.06, 12.66) --
	( 54.06, 14.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (117.92, 12.66) --
	(117.92, 14.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.00,145.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 54.06,  5.90) {Native i.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (117.92,  5.90) {Synthetic i.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.00,145.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.90, 12.66) --
	(213.90, 14.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (277.75, 12.66) --
	(277.75, 14.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.00,145.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (213.90,  5.90) {Native i.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (277.75,  5.90) {Synthetic i.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.00,145.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (365.36, 12.66) --
	(365.36, 14.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (409.26, 12.66) --
	(409.26, 14.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (453.16, 12.66) --
	(453.16, 14.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.00,145.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (365.36,  5.90) {All};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (409.26,  5.90) {Native i.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (453.16,  5.90) {Synthetic i.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.00,145.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (334.96, 17.53) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (334.96, 49.65) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (334.96, 81.78) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (334.96,113.90) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.00,145.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (336.76, 20.01) --
	(339.01, 20.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (336.76, 52.13) --
	(339.01, 52.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (336.76, 84.26) --
	(339.01, 84.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (336.76,116.38) --
	(339.01,116.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.00,145.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (171.53, 17.53) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (171.53, 64.42) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (171.53,111.30) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.00,145.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.33, 20.01) --
	(175.58, 20.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.33, 66.90) --
	(175.58, 66.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.33,113.78) --
	(175.58,113.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.00,145.20);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 11.70, 17.53) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 11.70, 44.38) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 11.70, 73.81) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 11.70,100.66) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.00,145.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.50, 20.01) --
	( 15.75, 20.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.50, 46.86) --
	( 15.75, 46.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.50, 76.29) --
	( 15.75, 76.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.50,103.14) --
	( 15.75,103.14);
\end{scope}
\end{tikzpicture}


==> fig/nat_ice_20190618_completion_stats.tex <==
% Created by tikzDevice version 0.12 on 2019-08-28 13:16:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (217.80,134.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,134.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (217.80,134.61);
\end{scope}
\begin{scope}
\path[clip] ( 33.14, 25.11) rectangle (182.26,130.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.14, 25.11) rectangle (182.26,130.11);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.14, 43.87) --
	(182.26, 43.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.14, 71.84) --
	(182.26, 71.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.14, 99.82) --
	(182.26, 99.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.14,127.80) --
	(182.26,127.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14, 29.88) --
	(182.26, 29.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14, 57.86) --
	(182.26, 57.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14, 85.83) --
	(182.26, 85.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14,113.81) --
	(182.26,113.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 61.10, 25.11) --
	( 61.10,130.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (107.70, 25.11) --
	(107.70,130.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.30, 25.11) --
	(154.30,130.11);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 40.13, 29.88) rectangle ( 82.07,125.34);

\path[fill=fillColor] ( 86.73, 29.88) rectangle (128.67, 36.31);

\path[fill=fillColor] (133.33, 29.88) rectangle (175.27,118.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 33.14, 25.11) rectangle (182.26,130.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,134.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.09, 27.40) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.09, 55.38) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.09, 83.35) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.09,111.33) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,134.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.89, 29.88) --
	( 33.14, 29.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.89, 57.86) --
	( 33.14, 57.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.89, 85.83) --
	( 33.14, 85.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.89,113.81) --
	( 33.14,113.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,134.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.26, 29.83) --
	(184.51, 29.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.26, 53.67) --
	(184.51, 53.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.26, 77.50) --
	(184.51, 77.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.26,101.55) --
	(184.51,101.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.26,125.38) --
	(184.51,125.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,134.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (186.31, 27.35) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (186.31, 51.19) {25\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (186.31, 75.02) {50\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (186.31, 99.07) {75\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (186.31,122.90) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,134.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 61.10, 22.86) --
	( 61.10, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (107.70, 22.86) --
	(107.70, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.30, 22.86) --
	(154.30, 25.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,134.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 61.10, 16.10) {all};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (107.70, 16.10) {cancelled};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (154.30, 16.10) {complete};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,134.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (107.70,  6.25) {Completion};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,134.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 77.61) {Iceberg count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,134.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (205.35, 77.61) {\% of all icebergs};
\end{scope}
\end{tikzpicture}


==> fig/synth_ice_20190618_completion_stats.tex <==
% Created by tikzDevice version 0.12 on 2019-08-28 13:16:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (217.80,134.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,134.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (217.80,134.61);
\end{scope}
\begin{scope}
\path[clip] ( 36.74, 25.11) rectangle (182.26,130.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.74, 25.11) rectangle (182.26,130.11);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.74, 43.44) --
	(182.26, 43.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.74, 70.56) --
	(182.26, 70.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.74, 97.69) --
	(182.26, 97.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.74,124.81) --
	(182.26,124.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.74, 29.88) --
	(182.26, 29.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.74, 57.00) --
	(182.26, 57.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.74, 84.13) --
	(182.26, 84.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.74,111.25) --
	(182.26,111.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.03, 25.11) --
	( 64.03,130.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.50, 25.11) --
	(109.50,130.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.97, 25.11) --
	(154.97,130.11);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 43.56, 29.88) rectangle ( 84.49,125.34);

\path[fill=fillColor] ( 89.04, 29.88) rectangle (129.96, 97.25);

\path[fill=fillColor] (134.51, 29.88) rectangle (175.44, 57.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.74, 25.11) rectangle (182.26,130.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,134.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 32.69, 27.40) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 32.69, 54.52) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 32.69, 81.65) {40000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 32.69,108.77) {60000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,134.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.49, 29.88) --
	( 36.74, 29.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.49, 57.00) --
	( 36.74, 57.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.49, 84.13) --
	( 36.74, 84.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.49,111.25) --
	( 36.74,111.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,134.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.26, 29.83) --
	(184.51, 29.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.26, 53.67) --
	(184.51, 53.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.26, 77.50) --
	(184.51, 77.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.26,101.55) --
	(184.51,101.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.26,125.38) --
	(184.51,125.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,134.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (186.31, 27.35) {0\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (186.31, 51.19) {25\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (186.31, 75.02) {50\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (186.31, 99.07) {75\%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (186.31,122.90) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,134.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.03, 22.86) --
	( 64.03, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.50, 22.86) --
	(109.50, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.97, 22.86) --
	(154.97, 25.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,134.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 64.03, 16.10) {all};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (109.50, 16.10) {cancelled};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (154.97, 16.10) {complete};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,134.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (109.50,  6.25) {Completion};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,134.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 77.61) {Iceberg count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (217.80,134.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (205.35, 77.61) {\% of all icebergs};
\end{scope}
\end{tikzpicture}

